Virtual experiments about a walker fly: beyond the Neumann`s solution

We extend the traditional problem of calculating the traveled distance of a fly that is moving with constant speed on a straight path between two trains that are approaching one another, we found two analytical solutions for the traditional problem and we propose a generalization to the accelerated motion of the trains through a simulation. With this problem the teachers can teach some topics of basic physics as the relations between mathematical and physics, the graphical analysis and various situations on kinematics in one dimension. We show an analogy between the move of the fly and a ultrasonic wave pulse in a sensor of velocity, this show the pedagogical power of this problem.

==> Fly.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1062,826)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-15}}
\put(991.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,262){\makebox(0,0)[r]{-10}}
\put(991.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,393){\makebox(0,0)[r]{-5}}
\put(991.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,523){\makebox(0,0)[r]{ 0}}
\put(991.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,654){\makebox(0,0)[r]{ 5}}
\put(991.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,785){\makebox(0,0)[r]{ 10}}
\put(991.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0$}}
\put(171.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291,90){\makebox(0,0){$2$}}
\put(291.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(411.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(411,90){\makebox(0,0){$4$}}
\put(411.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,90){\makebox(0,0){$6$}}
\put(531.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651,90){\makebox(0,0){$8$}}
\put(651.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771,90){\makebox(0,0){$10$}}
\put(771.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891,90){\makebox(0,0){$12$}}
\put(891.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,90){\makebox(0,0){$14$}}
\put(1011.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,131.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,785.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(50,458){\makebox(0,0){$\rotatebox{90} { \parbox{4cm}{\begin{align*}  x(m)  \end{align*}}}$}}
\put(591,29){\makebox(0,0){$t(s)$}}
\put(811,739){\makebox(0,0)[r]{$x_{A}$}}
\put(831.0,739.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,393){\usebox{\plotpoint}}
\multiput(171.58,390.48)(0.497,-0.634){57}{\rule{0.120pt}{0.607pt}}
\multiput(170.17,391.74)(30.000,-36.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(201.58,352.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(200.17,353.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(231.58,318.87)(0.497,-0.516){57}{\rule{0.120pt}{0.513pt}}
\multiput(230.17,319.93)(30.000,-29.935){2}{\rule{0.400pt}{0.257pt}}
\multiput(261.00,288.92)(0.535,-0.497){53}{\rule{0.529pt}{0.120pt}}
\multiput(261.00,289.17)(28.903,-28.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(291.00,260.92)(0.600,-0.497){47}{\rule{0.580pt}{0.120pt}}
\multiput(291.00,261.17)(28.796,-25.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(321.00,235.92)(0.716,-0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(321.00,236.17)(28.606,-21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(351.00,214.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(351.00,215.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(381.00,196.92)(1.010,-0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(381.00,197.17)(28.132,-15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(411.00,181.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(411.00,182.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(441.00,170.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(441.00,171.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(471.00,162.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(471.00,163.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\put(501,157.17){\rule{6.100pt}{0.400pt}}
\multiput(501.00,158.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(531,157.17){\rule{6.100pt}{0.400pt}}
\multiput(531.00,156.17)(17.339,2.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(561.00,159.59)(3.270,0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(561.00,158.17)(24.811,5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(591.00,164.59)(1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(591.00,163.17)(26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(621.00,172.58)(1.392,0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(621.00,171.17)(27.528,11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(651.00,183.58)(1.010,0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(651.00,182.17)(28.132,15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(681.00,198.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(681.00,197.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(711.00,216.58)(0.716,0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(711.00,215.17)(28.606,21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(741.00,237.58)(0.600,0.497){47}{\rule{0.580pt}{0.120pt}}
\multiput(741.00,236.17)(28.796,25.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(771.00,262.58)(0.535,0.497){53}{\rule{0.529pt}{0.120pt}}
\multiput(771.00,261.17)(28.903,28.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(801.58,290.00)(0.497,0.516){57}{\rule{0.120pt}{0.513pt}}
\multiput(800.17,290.00)(30.000,29.935){2}{\rule{0.400pt}{0.257pt}}
\multiput(831.58,321.00)(0.497,0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(830.17,321.00)(30.000,32.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(861.58,355.00)(0.497,0.634){57}{\rule{0.120pt}{0.607pt}}
\multiput(860.17,355.00)(30.000,36.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(891.58,393.00)(0.497,0.667){57}{\rule{0.120pt}{0.633pt}}
\multiput(890.17,393.00)(30.000,38.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(921.58,433.00)(0.497,0.752){57}{\rule{0.120pt}{0.700pt}}
\multiput(920.17,433.00)(30.000,43.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(951.58,478.00)(0.497,0.785){57}{\rule{0.120pt}{0.727pt}}
\multiput(950.17,478.00)(30.000,45.492){2}{\rule{0.400pt}{0.363pt}}
\put(171,393){\makebox(0,0){$\circ$}}
\put(201,355){\makebox(0,0){$\circ$}}
\put(231,321){\makebox(0,0){$\circ$}}
\put(261,290){\makebox(0,0){$\circ$}}
\put(291,262){\makebox(0,0){$\circ$}}
\put(321,237){\makebox(0,0){$\circ$}}
\put(351,216){\makebox(0,0){$\circ$}}
\put(381,198){\makebox(0,0){$\circ$}}
\put(411,183){\makebox(0,0){$\circ$}}
\put(441,172){\makebox(0,0){$\circ$}}
\put(471,164){\makebox(0,0){$\circ$}}
\put(501,159){\makebox(0,0){$\circ$}}
\put(531,157){\makebox(0,0){$\circ$}}
\put(561,159){\makebox(0,0){$\circ$}}
\put(591,164){\makebox(0,0){$\circ$}}
\put(621,172){\makebox(0,0){$\circ$}}
\put(651,183){\makebox(0,0){$\circ$}}
\put(681,198){\makebox(0,0){$\circ$}}
\put(711,216){\makebox(0,0){$\circ$}}
\put(741,237){\makebox(0,0){$\circ$}}
\put(771,262){\makebox(0,0){$\circ$}}
\put(801,290){\makebox(0,0){$\circ$}}
\put(831,321){\makebox(0,0){$\circ$}}
\put(861,355){\makebox(0,0){$\circ$}}
\put(891,393){\makebox(0,0){$\circ$}}
\put(921,433){\makebox(0,0){$\circ$}}
\put(951,478){\makebox(0,0){$\circ$}}
\put(981,525){\makebox(0,0){$\circ$}}
\put(881,739){\makebox(0,0){$\circ$}}
\put(811,698){\makebox(0,0)[r]{$x_{B}$}}
\put(831.0,698.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,785){\usebox{\plotpoint}}
\multiput(171.58,781.98)(0.497,-0.785){57}{\rule{0.120pt}{0.727pt}}
\multiput(170.17,783.49)(30.000,-45.492){2}{\rule{0.400pt}{0.363pt}}
\multiput(201.58,735.43)(0.497,-0.650){57}{\rule{0.120pt}{0.620pt}}
\multiput(200.17,736.71)(30.000,-37.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(231.58,696.81)(0.497,-0.532){57}{\rule{0.120pt}{0.527pt}}
\multiput(230.17,697.91)(30.000,-30.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(261.00,665.92)(0.576,-0.497){49}{\rule{0.562pt}{0.120pt}}
\multiput(261.00,666.17)(28.834,-26.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(291.00,639.92)(0.716,-0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(291.00,640.17)(28.606,-21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(321.00,618.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(321.00,619.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(351.00,600.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(351.00,601.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(381.00,586.92)(1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(381.00,587.17)(27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(411.00,574.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(411.00,575.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(441.00,565.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(441.00,566.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(471.00,557.93)(2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(471.00,558.17)(26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(501.00,550.93)(3.270,-0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(501.00,551.17)(24.811,-5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(531.00,545.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(531.00,546.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(561.00,541.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(561.00,542.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(591.00,537.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(591.00,538.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\put(621,534.17){\rule{6.100pt}{0.400pt}}
\multiput(621.00,535.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(651,532.17){\rule{6.100pt}{0.400pt}}
\multiput(651.00,533.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(681,530.67){\rule{7.227pt}{0.400pt}}
\multiput(681.00,531.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(711,529.17){\rule{6.100pt}{0.400pt}}
\multiput(711.00,530.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(741,527.67){\rule{7.227pt}{0.400pt}}
\multiput(741.00,528.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(771,526.67){\rule{7.227pt}{0.400pt}}
\multiput(771.00,527.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(831,525.67){\rule{7.227pt}{0.400pt}}
\multiput(831.00,526.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(801.0,527.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(891,524.67){\rule{7.227pt}{0.400pt}}
\multiput(891.00,525.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(861.0,526.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(171,785){\makebox(0,0){$\bullet$}}
\put(201,738){\makebox(0,0){$\bullet$}}
\put(231,699){\makebox(0,0){$\bullet$}}
\put(261,667){\makebox(0,0){$\bullet$}}
\put(291,641){\makebox(0,0){$\bullet$}}
\put(321,620){\makebox(0,0){$\bullet$}}
\put(351,602){\makebox(0,0){$\bullet$}}
\put(381,588){\makebox(0,0){$\bullet$}}
\put(411,576){\makebox(0,0){$\bullet$}}
\put(441,567){\makebox(0,0){$\bullet$}}
\put(471,559){\makebox(0,0){$\bullet$}}
\put(501,552){\makebox(0,0){$\bullet$}}
\put(531,547){\makebox(0,0){$\bullet$}}
\put(561,543){\makebox(0,0){$\bullet$}}
\put(591,539){\makebox(0,0){$\bullet$}}
\put(621,536){\makebox(0,0){$\bullet$}}
\put(651,534){\makebox(0,0){$\bullet$}}
\put(681,532){\makebox(0,0){$\bullet$}}
\put(711,531){\makebox(0,0){$\bullet$}}
\put(741,529){\makebox(0,0){$\bullet$}}
\put(771,528){\makebox(0,0){$\bullet$}}
\put(801,527){\makebox(0,0){$\bullet$}}
\put(831,527){\makebox(0,0){$\bullet$}}
\put(861,526){\makebox(0,0){$\bullet$}}
\put(891,526){\makebox(0,0){$\bullet$}}
\put(921,525){\makebox(0,0){$\bullet$}}
\put(951,525){\makebox(0,0){$\bullet$}}
\put(981,525){\makebox(0,0){$\bullet$}}
\put(881,698){\makebox(0,0){$\bullet$}}
\put(921.0,525.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(811,657){\makebox(0,0)[r]{$x_{m}$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(831.0,657.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(171,523){\usebox{\plotpoint}}
\put(169.84,523){\rule{0.800pt}{0.482pt}}
\multiput(169.34,523.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(172,524.84){\rule{0.241pt}{0.800pt}}
\multiput(172.00,524.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(172.0,525.0){\usebox{\plotpoint}}
\put(173,527.84){\rule{0.241pt}{0.800pt}}
\multiput(173.00,527.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(174,528.84){\rule{0.241pt}{0.800pt}}
\multiput(174.00,528.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(173.0,527.0){\usebox{\plotpoint}}
\put(175,531.84){\rule{0.241pt}{0.800pt}}
\multiput(175.00,531.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(175.0,531.0){\usebox{\plotpoint}}
\put(176,533.84){\rule{0.241pt}{0.800pt}}
\multiput(176.00,533.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(175.84,536){\rule{0.800pt}{0.482pt}}
\multiput(175.34,536.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(176.0,534.0){\usebox{\plotpoint}}
\put(178,537.84){\rule{0.241pt}{0.800pt}}
\multiput(178.00,537.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(178.0,538.0){\usebox{\plotpoint}}
\put(179,540.84){\rule{0.241pt}{0.800pt}}
\multiput(179.00,540.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(180,541.84){\rule{0.241pt}{0.800pt}}
\multiput(180.00,541.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(179.0,540.0){\usebox{\plotpoint}}
\put(181,544.84){\rule{0.241pt}{0.800pt}}
\multiput(181.00,544.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(181.0,544.0){\usebox{\plotpoint}}
\put(180.84,548){\rule{0.800pt}{0.482pt}}
\multiput(180.34,548.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183,548.84){\rule{0.241pt}{0.800pt}}
\multiput(183.00,548.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182.0,547.0){\usebox{\plotpoint}}
\put(184,550.84){\rule{0.241pt}{0.800pt}}
\multiput(184.00,550.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(184.0,551.0){\usebox{\plotpoint}}
\put(185,553.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,553.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,554.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,554.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185.0,553.0){\usebox{\plotpoint}}
\put(187,557.84){\rule{0.241pt}{0.800pt}}
\multiput(187.00,557.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(187.0,557.0){\usebox{\plotpoint}}
\put(186.84,561){\rule{0.800pt}{0.482pt}}
\multiput(186.34,561.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(189,561.84){\rule{0.241pt}{0.800pt}}
\multiput(189.00,561.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(188.0,560.0){\usebox{\plotpoint}}
\put(188.84,565){\rule{0.800pt}{0.482pt}}
\multiput(188.34,565.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(190.0,564.0){\usebox{\plotpoint}}
\put(191,566.84){\rule{0.241pt}{0.800pt}}
\multiput(191.00,566.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(192,567.84){\rule{0.241pt}{0.800pt}}
\multiput(192.00,567.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(191.0,567.0){\usebox{\plotpoint}}
\put(193,570.84){\rule{0.241pt}{0.800pt}}
\multiput(193.00,570.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(193.0,570.0){\usebox{\plotpoint}}
\put(192.84,574){\rule{0.800pt}{0.482pt}}
\multiput(192.34,574.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(195,574.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,574.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(194.0,573.0){\usebox{\plotpoint}}
\put(194.84,578){\rule{0.800pt}{0.482pt}}
\multiput(194.34,578.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(196.0,577.0){\usebox{\plotpoint}}
\put(197,579.84){\rule{0.241pt}{0.800pt}}
\multiput(197.00,579.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196.84,582){\rule{0.800pt}{0.482pt}}
\multiput(196.34,582.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(197.0,580.0){\usebox{\plotpoint}}
\put(199,583.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,583.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199.0,584.0){\usebox{\plotpoint}}
\put(198.84,587){\rule{0.800pt}{0.482pt}}
\multiput(198.34,587.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201,587.84){\rule{0.241pt}{0.800pt}}
\multiput(201.00,587.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(200.0,586.0){\usebox{\plotpoint}}
\put(200.84,591){\rule{0.800pt}{0.482pt}}
\multiput(200.34,591.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(202.0,590.0){\usebox{\plotpoint}}
\put(203,592.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,592.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(202.84,595){\rule{0.800pt}{0.482pt}}
\multiput(202.34,595.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(203.0,593.0){\usebox{\plotpoint}}
\put(205,596.84){\rule{0.241pt}{0.800pt}}
\multiput(205.00,596.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(205.0,597.0){\usebox{\plotpoint}}
\put(206,599.84){\rule{0.241pt}{0.800pt}}
\multiput(206.00,599.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(207,600.84){\rule{0.241pt}{0.800pt}}
\multiput(207.00,600.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(206.0,599.0){\usebox{\plotpoint}}
\put(206.84,604){\rule{0.800pt}{0.482pt}}
\multiput(206.34,604.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(208.0,603.0){\usebox{\plotpoint}}
\put(209,605.84){\rule{0.241pt}{0.800pt}}
\multiput(209.00,605.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(208.84,608){\rule{0.800pt}{0.482pt}}
\multiput(208.34,608.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(209.0,606.0){\usebox{\plotpoint}}
\put(211,609.84){\rule{0.241pt}{0.800pt}}
\multiput(211.00,609.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(211.0,610.0){\usebox{\plotpoint}}
\put(212,612.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,612.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213,613.84){\rule{0.241pt}{0.800pt}}
\multiput(213.00,613.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(212.0,612.0){\usebox{\plotpoint}}
\put(214,616.84){\rule{0.241pt}{0.800pt}}
\multiput(214.00,616.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(214.0,616.0){\usebox{\plotpoint}}
\put(215,618.84){\rule{0.241pt}{0.800pt}}
\multiput(215.00,618.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(214.84,621){\rule{0.800pt}{0.482pt}}
\multiput(214.34,621.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(215.0,619.0){\usebox{\plotpoint}}
\put(217,622.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,622.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217.0,623.0){\usebox{\plotpoint}}
\put(218,625.84){\rule{0.241pt}{0.800pt}}
\multiput(218.00,625.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(219,626.84){\rule{0.241pt}{0.800pt}}
\multiput(219.00,626.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(218.0,625.0){\usebox{\plotpoint}}
\put(220,629.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,629.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,629.0){\usebox{\plotpoint}}
\put(219.84,633){\rule{0.800pt}{0.482pt}}
\multiput(219.34,633.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(222,633.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,633.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221.0,632.0){\usebox{\plotpoint}}
\put(221.84,637){\rule{0.800pt}{0.482pt}}
\multiput(221.34,637.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(223.0,636.0){\usebox{\plotpoint}}
\put(224,638.84){\rule{0.241pt}{0.800pt}}
\multiput(224.00,638.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225,639.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,639.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(224.0,639.0){\usebox{\plotpoint}}
\put(226,642.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,642.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226.0,642.0){\usebox{\plotpoint}}
\put(225.84,646){\rule{0.800pt}{0.482pt}}
\multiput(225.34,646.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(228,646.84){\rule{0.241pt}{0.800pt}}
\multiput(228.00,646.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227.0,645.0){\usebox{\plotpoint}}
\put(227.84,650){\rule{0.800pt}{0.482pt}}
\multiput(227.34,650.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(229.0,649.0){\usebox{\plotpoint}}
\put(230,651.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,651.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229.84,654){\rule{0.800pt}{0.482pt}}
\multiput(229.34,654.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(230.0,652.0){\usebox{\plotpoint}}
\put(232,655.84){\rule{0.241pt}{0.800pt}}
\multiput(232.00,655.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232.0,656.0){\usebox{\plotpoint}}
\put(231.84,659){\rule{0.800pt}{0.482pt}}
\multiput(231.34,659.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(234,659.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,659.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233.0,658.0){\usebox{\plotpoint}}
\put(233.84,663){\rule{0.800pt}{0.482pt}}
\multiput(233.34,663.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(235.0,662.0){\usebox{\plotpoint}}
\put(236,664.84){\rule{0.241pt}{0.800pt}}
\multiput(236.00,664.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235.84,667){\rule{0.800pt}{0.482pt}}
\multiput(235.34,667.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(236.0,665.0){\usebox{\plotpoint}}
\put(238,668.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,668.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(238.0,669.0){\usebox{\plotpoint}}
\put(239,671.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,671.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240,672.84){\rule{0.241pt}{0.800pt}}
\multiput(240.00,672.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239.0,671.0){\usebox{\plotpoint}}
\put(239.84,676){\rule{0.800pt}{0.482pt}}
\multiput(239.34,676.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(241.0,675.0){\usebox{\plotpoint}}
\put(242,677.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,677.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(241.84,680){\rule{0.800pt}{0.482pt}}
\multiput(241.34,680.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(242.0,678.0){\usebox{\plotpoint}}
\put(244.0,682.0){\usebox{\plotpoint}}
\put(244.0,683.0){\usebox{\plotpoint}}
\put(245,678.84){\rule{0.241pt}{0.800pt}}
\multiput(245.00,679.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(246,677.84){\rule{0.241pt}{0.800pt}}
\multiput(246.00,678.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245.0,681.0){\usebox{\plotpoint}}
\put(247,674.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,675.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247.0,677.0){\usebox{\plotpoint}}
\put(248,672.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,673.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247.84,672){\rule{0.800pt}{0.482pt}}
\multiput(247.34,673.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(248.0,675.0){\usebox{\plotpoint}}
\put(250,668.84){\rule{0.241pt}{0.800pt}}
\multiput(250.00,669.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,671.0){\usebox{\plotpoint}}
\put(251,665.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,666.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252,664.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,665.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(251.0,668.0){\usebox{\plotpoint}}
\put(253,661.84){\rule{0.241pt}{0.800pt}}
\multiput(253.00,662.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253.0,664.0){\usebox{\plotpoint}}
\put(252.84,660){\rule{0.800pt}{0.482pt}}
\multiput(252.34,661.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(255,657.84){\rule{0.241pt}{0.800pt}}
\multiput(255.00,658.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(254.0,662.0){\usebox{\plotpoint}}
\put(256,655.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,656.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(256.0,658.0){\usebox{\plotpoint}}
\put(257,652.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,653.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258,651.84){\rule{0.241pt}{0.800pt}}
\multiput(258.00,652.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257.0,655.0){\usebox{\plotpoint}}
\put(259,648.84){\rule{0.241pt}{0.800pt}}
\multiput(259.00,649.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(259.0,651.0){\usebox{\plotpoint}}
\put(258.84,647){\rule{0.800pt}{0.482pt}}
\multiput(258.34,648.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(261,644.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,645.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260.0,649.0){\usebox{\plotpoint}}
\put(260.84,643){\rule{0.800pt}{0.482pt}}
\multiput(260.34,644.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(262.0,645.0){\usebox{\plotpoint}}
\put(263,639.84){\rule{0.241pt}{0.800pt}}
\multiput(263.00,640.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264,638.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,639.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(263.0,642.0){\usebox{\plotpoint}}
\put(265,635.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,636.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265.0,638.0){\usebox{\plotpoint}}
\put(264.84,634){\rule{0.800pt}{0.482pt}}
\multiput(264.34,635.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(267,631.84){\rule{0.241pt}{0.800pt}}
\multiput(267.00,632.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266.0,636.0){\usebox{\plotpoint}}
\put(266.84,630){\rule{0.800pt}{0.482pt}}
\multiput(266.34,631.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(268.0,632.0){\usebox{\plotpoint}}
\put(269,626.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,627.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.84,626){\rule{0.800pt}{0.482pt}}
\multiput(268.34,627.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(269.0,629.0){\usebox{\plotpoint}}
\put(271,622.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,623.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271.0,625.0){\usebox{\plotpoint}}
\put(270.84,621){\rule{0.800pt}{0.482pt}}
\multiput(270.34,622.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(273,618.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,619.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(272.0,623.0){\usebox{\plotpoint}}
\put(272.84,617){\rule{0.800pt}{0.482pt}}
\multiput(272.34,618.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(274.0,619.0){\usebox{\plotpoint}}
\put(275,613.84){\rule{0.241pt}{0.800pt}}
\multiput(275.00,614.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274.84,613){\rule{0.800pt}{0.482pt}}
\multiput(274.34,614.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(275.0,616.0){\usebox{\plotpoint}}
\put(277,609.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,610.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277.0,612.0){\usebox{\plotpoint}}
\put(278,606.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,607.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279,605.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,606.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278.0,609.0){\usebox{\plotpoint}}
\put(278.84,604){\rule{0.800pt}{0.482pt}}
\multiput(278.34,605.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(280.0,606.0){\usebox{\plotpoint}}
\put(281,600.84){\rule{0.241pt}{0.800pt}}
\multiput(281.00,601.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280.84,600){\rule{0.800pt}{0.482pt}}
\multiput(280.34,601.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(281.0,603.0){\usebox{\plotpoint}}
\put(283,596.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,597.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283.0,599.0){\usebox{\plotpoint}}
\put(284,593.84){\rule{0.241pt}{0.800pt}}
\multiput(284.00,594.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285,592.84){\rule{0.241pt}{0.800pt}}
\multiput(285.00,593.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284.0,596.0){\usebox{\plotpoint}}
\put(286,589.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,590.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(286.0,592.0){\usebox{\plotpoint}}
\put(285.84,588){\rule{0.800pt}{0.482pt}}
\multiput(285.34,589.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(288,585.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,586.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287.0,590.0){\usebox{\plotpoint}}
\put(289,583.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,584.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289.0,586.0){\usebox{\plotpoint}}
\put(290,580.84){\rule{0.241pt}{0.800pt}}
\multiput(290.00,581.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(291,579.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,580.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290.0,583.0){\usebox{\plotpoint}}
\put(292,576.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,577.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292.0,579.0){\usebox{\plotpoint}}
\put(291.84,575){\rule{0.800pt}{0.482pt}}
\multiput(291.34,576.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(294,572.84){\rule{0.241pt}{0.800pt}}
\multiput(294.00,573.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293.0,577.0){\usebox{\plotpoint}}
\put(293.84,571){\rule{0.800pt}{0.482pt}}
\multiput(293.34,572.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(295.0,573.0){\usebox{\plotpoint}}
\put(296,567.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,568.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297,566.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,567.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296.0,570.0){\usebox{\plotpoint}}
\put(298,563.84){\rule{0.241pt}{0.800pt}}
\multiput(298.00,564.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298.0,566.0){\usebox{\plotpoint}}
\put(297.84,562){\rule{0.800pt}{0.482pt}}
\multiput(297.34,563.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300,559.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,560.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299.0,564.0){\usebox{\plotpoint}}
\put(299.84,558){\rule{0.800pt}{0.482pt}}
\multiput(299.34,559.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(301.0,560.0){\usebox{\plotpoint}}
\put(302,554.84){\rule{0.241pt}{0.800pt}}
\multiput(302.00,555.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301.84,554){\rule{0.800pt}{0.482pt}}
\multiput(301.34,555.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(302.0,557.0){\usebox{\plotpoint}}
\put(304,550.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,551.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304.0,553.0){\usebox{\plotpoint}}
\put(303.84,549){\rule{0.800pt}{0.482pt}}
\multiput(303.34,550.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(306,546.84){\rule{0.241pt}{0.800pt}}
\multiput(306.00,547.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305.0,551.0){\usebox{\plotpoint}}
\put(305.84,545){\rule{0.800pt}{0.482pt}}
\multiput(305.34,546.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(307.0,547.0){\usebox{\plotpoint}}
\put(308,541.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,542.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307.84,541){\rule{0.800pt}{0.482pt}}
\multiput(307.34,542.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(308.0,544.0){\usebox{\plotpoint}}
\put(310,537.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,538.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310.0,540.0){\usebox{\plotpoint}}
\put(311,534.84){\rule{0.241pt}{0.800pt}}
\multiput(311.00,535.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(312,533.84){\rule{0.241pt}{0.800pt}}
\multiput(312.00,534.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311.0,537.0){\usebox{\plotpoint}}
\put(311.84,532){\rule{0.800pt}{0.482pt}}
\multiput(311.34,533.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(313.0,534.0){\usebox{\plotpoint}}
\put(314,528.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,529.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313.84,528){\rule{0.800pt}{0.482pt}}
\multiput(313.34,529.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(314.0,531.0){\usebox{\plotpoint}}
\put(316,524.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,525.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(316.0,527.0){\usebox{\plotpoint}}
\put(317,521.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,522.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318,520.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317.0,524.0){\usebox{\plotpoint}}
\put(319,517.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,518.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319.0,520.0){\usebox{\plotpoint}}
\put(320,515.84){\rule{0.241pt}{0.800pt}}
\multiput(320.00,516.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319.84,515){\rule{0.800pt}{0.482pt}}
\multiput(319.34,516.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(320.0,518.0){\usebox{\plotpoint}}
\put(322,511.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,512.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322.0,514.0){\usebox{\plotpoint}}
\put(323,508.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,509.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324,507.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,508.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,511.0){\usebox{\plotpoint}}
\put(325,504.84){\rule{0.241pt}{0.800pt}}
\multiput(325.00,505.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.0,507.0){\usebox{\plotpoint}}
\put(324.84,503){\rule{0.800pt}{0.482pt}}
\multiput(324.34,504.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(327,500.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,501.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326.0,505.0){\usebox{\plotpoint}}
\put(328,498.84){\rule{0.241pt}{0.800pt}}
\multiput(328.00,499.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.0,501.0){\usebox{\plotpoint}}
\put(329,495.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,496.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330,494.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,495.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329.0,498.0){\usebox{\plotpoint}}
\put(331,491.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,492.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331.0,494.0){\usebox{\plotpoint}}
\put(330.84,490){\rule{0.800pt}{0.482pt}}
\multiput(330.34,491.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(333,487.84){\rule{0.241pt}{0.800pt}}
\multiput(333.00,488.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.0,492.0){\usebox{\plotpoint}}
\put(332.84,486){\rule{0.800pt}{0.482pt}}
\multiput(332.34,487.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(334.0,488.0){\usebox{\plotpoint}}
\put(335,482.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,483.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336,481.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,482.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335.0,485.0){\usebox{\plotpoint}}
\put(337,478.84){\rule{0.241pt}{0.800pt}}
\multiput(337.00,479.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337.0,481.0){\usebox{\plotpoint}}
\put(336.84,477){\rule{0.800pt}{0.482pt}}
\multiput(336.34,478.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(339,474.84){\rule{0.241pt}{0.800pt}}
\multiput(339.00,475.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338.0,479.0){\usebox{\plotpoint}}
\put(338.84,473){\rule{0.800pt}{0.482pt}}
\multiput(338.34,474.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(340.0,475.0){\usebox{\plotpoint}}
\put(341,469.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(340.84,469){\rule{0.800pt}{0.482pt}}
\multiput(340.34,470.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(341.0,472.0){\usebox{\plotpoint}}
\put(343,465.84){\rule{0.241pt}{0.800pt}}
\multiput(343.00,466.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,468.0){\usebox{\plotpoint}}
\put(342.84,464){\rule{0.800pt}{0.482pt}}
\multiput(342.34,465.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(345,461.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(344.0,466.0){\usebox{\plotpoint}}
\put(344.84,460){\rule{0.800pt}{0.482pt}}
\multiput(344.34,461.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(346.0,462.0){\usebox{\plotpoint}}
\put(347,456.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346.84,456){\rule{0.800pt}{0.482pt}}
\multiput(346.34,457.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(347.0,459.0){\usebox{\plotpoint}}
\put(349,452.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,455.0){\usebox{\plotpoint}}
\put(350,449.84){\rule{0.241pt}{0.800pt}}
\multiput(350.00,450.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351,448.84){\rule{0.241pt}{0.800pt}}
\multiput(351.00,449.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350.0,452.0){\usebox{\plotpoint}}
\put(350.84,447){\rule{0.800pt}{0.482pt}}
\multiput(350.34,448.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(352.0,449.0){\usebox{\plotpoint}}
\put(353,443.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,444.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(352.84,443){\rule{0.800pt}{0.482pt}}
\multiput(352.34,444.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(353.0,446.0){\usebox{\plotpoint}}
\put(355,439.84){\rule{0.241pt}{0.800pt}}
\multiput(355.00,440.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,442.0){\usebox{\plotpoint}}
\put(356,436.84){\rule{0.241pt}{0.800pt}}
\multiput(356.00,437.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(357,435.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,436.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,439.0){\usebox{\plotpoint}}
\put(358,432.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,433.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.0,435.0){\usebox{\plotpoint}}
\put(359,430.84){\rule{0.241pt}{0.800pt}}
\multiput(359.00,431.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.84,430){\rule{0.800pt}{0.482pt}}
\multiput(358.34,431.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(359.0,433.0){\usebox{\plotpoint}}
\put(361,426.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,427.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(361.0,429.0){\usebox{\plotpoint}}
\put(362,423.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,424.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363,422.84){\rule{0.241pt}{0.800pt}}
\multiput(363.00,423.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,426.0){\usebox{\plotpoint}}
\put(364,419.84){\rule{0.241pt}{0.800pt}}
\multiput(364.00,420.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.0,422.0){\usebox{\plotpoint}}
\put(363.84,418){\rule{0.800pt}{0.482pt}}
\multiput(363.34,419.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(366,415.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,416.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(365.0,420.0){\usebox{\plotpoint}}
\put(367,413.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,414.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367.0,416.0){\usebox{\plotpoint}}
\put(368,410.84){\rule{0.241pt}{0.800pt}}
\multiput(368.00,411.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369,409.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,413.0){\usebox{\plotpoint}}
\put(370,406.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,407.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370.0,409.0){\usebox{\plotpoint}}
\put(369.84,405){\rule{0.800pt}{0.482pt}}
\multiput(369.34,406.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(372,402.84){\rule{0.241pt}{0.800pt}}
\multiput(372.00,403.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371.0,407.0){\usebox{\plotpoint}}
\put(371.84,401){\rule{0.800pt}{0.482pt}}
\multiput(371.34,402.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(373.0,403.0){\usebox{\plotpoint}}
\put(374,397.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,398.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375,396.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,397.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,400.0){\usebox{\plotpoint}}
\put(376,393.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.0,396.0){\usebox{\plotpoint}}
\put(375.84,392){\rule{0.800pt}{0.482pt}}
\multiput(375.34,393.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(378,389.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377.0,394.0){\usebox{\plotpoint}}
\put(377.84,388){\rule{0.800pt}{0.482pt}}
\multiput(377.34,389.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(379.0,390.0){\usebox{\plotpoint}}
\put(380,384.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379.84,384){\rule{0.800pt}{0.482pt}}
\multiput(379.34,385.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(380.0,387.0){\usebox{\plotpoint}}
\put(382,380.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(382.0,383.0){\usebox{\plotpoint}}
\put(381.84,379){\rule{0.800pt}{0.482pt}}
\multiput(381.34,380.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(384,376.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,377.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383.0,381.0){\usebox{\plotpoint}}
\put(383.84,375){\rule{0.800pt}{0.482pt}}
\multiput(383.34,376.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(385.0,377.0){\usebox{\plotpoint}}
\put(386,371.84){\rule{0.241pt}{0.800pt}}
\multiput(386.00,372.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385.84,371){\rule{0.800pt}{0.482pt}}
\multiput(385.34,372.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(386.0,374.0){\usebox{\plotpoint}}
\put(388,367.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388.0,370.0){\usebox{\plotpoint}}
\put(389,364.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,363.84){\rule{0.241pt}{0.800pt}}
\multiput(390.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389.0,367.0){\usebox{\plotpoint}}
\put(389.84,362){\rule{0.800pt}{0.482pt}}
\multiput(389.34,363.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(391.0,364.0){\usebox{\plotpoint}}
\put(392,358.84){\rule{0.241pt}{0.800pt}}
\multiput(392.00,359.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391.84,358){\rule{0.800pt}{0.482pt}}
\multiput(391.34,359.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(392.0,361.0){\usebox{\plotpoint}}
\put(394,354.84){\rule{0.241pt}{0.800pt}}
\multiput(394.00,355.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394.0,357.0){\usebox{\plotpoint}}
\put(395,351.84){\rule{0.241pt}{0.800pt}}
\multiput(395.00,352.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396,350.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(395.0,354.0){\usebox{\plotpoint}}
\put(397,347.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,348.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,350.0){\usebox{\plotpoint}}
\put(398,345.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,346.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.84,345){\rule{0.800pt}{0.482pt}}
\multiput(397.34,346.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(398.0,348.0){\usebox{\plotpoint}}
\put(400,341.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(400.0,344.0){\usebox{\plotpoint}}
\put(401,338.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402,337.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401.0,341.0){\usebox{\plotpoint}}
\put(403,334.84){\rule{0.241pt}{0.800pt}}
\multiput(403.00,335.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403.0,337.0){\usebox{\plotpoint}}
\put(402.84,333){\rule{0.800pt}{0.482pt}}
\multiput(402.34,334.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(405,330.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,331.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404.0,335.0){\usebox{\plotpoint}}
\put(406,328.84){\rule{0.241pt}{0.800pt}}
\multiput(406.00,329.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(406.0,331.0){\usebox{\plotpoint}}
\put(407,325.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,326.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408,324.84){\rule{0.241pt}{0.800pt}}
\multiput(408.00,325.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407.0,328.0){\usebox{\plotpoint}}
\put(409,321.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,322.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409.0,324.0){\usebox{\plotpoint}}
\put(408.84,320){\rule{0.800pt}{0.482pt}}
\multiput(408.34,321.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(411,317.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,318.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(410.0,322.0){\usebox{\plotpoint}}
\put(410.84,316){\rule{0.800pt}{0.482pt}}
\multiput(410.34,317.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(412.0,318.0){\usebox{\plotpoint}}
\put(413,312.84){\rule{0.241pt}{0.800pt}}
\multiput(413.00,313.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(414,311.84){\rule{0.241pt}{0.800pt}}
\multiput(414.00,312.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.0,315.0){\usebox{\plotpoint}}
\put(415,308.84){\rule{0.241pt}{0.800pt}}
\multiput(415.00,309.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(415.0,311.0){\usebox{\plotpoint}}
\put(414.84,307){\rule{0.800pt}{0.482pt}}
\multiput(414.34,308.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(417,304.84){\rule{0.241pt}{0.800pt}}
\multiput(417.00,305.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(416.0,309.0){\usebox{\plotpoint}}
\put(416.84,303){\rule{0.800pt}{0.482pt}}
\multiput(416.34,304.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(418.0,305.0){\usebox{\plotpoint}}
\put(419,299.84){\rule{0.241pt}{0.800pt}}
\multiput(419.00,300.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.84,299){\rule{0.800pt}{0.482pt}}
\multiput(418.34,300.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(419.0,302.0){\usebox{\plotpoint}}
\put(421,295.84){\rule{0.241pt}{0.800pt}}
\multiput(421.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421.0,298.0){\usebox{\plotpoint}}
\put(420.84,294){\rule{0.800pt}{0.482pt}}
\multiput(420.34,295.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(423,291.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(422.0,296.0){\usebox{\plotpoint}}
\put(422.84,290){\rule{0.800pt}{0.482pt}}
\multiput(422.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(424.0,292.0){\usebox{\plotpoint}}
\put(425,286.84){\rule{0.241pt}{0.800pt}}
\multiput(425.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(424.84,286){\rule{0.800pt}{0.482pt}}
\multiput(424.34,287.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(425.0,289.0){\usebox{\plotpoint}}
\put(427,282.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(427.0,285.0){\usebox{\plotpoint}}
\put(428,279.84){\rule{0.241pt}{0.800pt}}
\multiput(428.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(429,278.84){\rule{0.241pt}{0.800pt}}
\multiput(429.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428.0,282.0){\usebox{\plotpoint}}
\put(428.84,277){\rule{0.800pt}{0.482pt}}
\multiput(428.34,278.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(430.0,279.0){\usebox{\plotpoint}}
\put(431,273.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,274.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.84,273){\rule{0.800pt}{0.482pt}}
\multiput(430.34,274.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(431.0,276.0){\usebox{\plotpoint}}
\put(433,269.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,270.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,272.0){\usebox{\plotpoint}}
\put(434,266.84){\rule{0.241pt}{0.800pt}}
\multiput(434.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(435,265.84){\rule{0.241pt}{0.800pt}}
\multiput(435.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434.0,269.0){\usebox{\plotpoint}}
\put(436,262.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436.0,265.0){\usebox{\plotpoint}}
\put(435.84,261){\rule{0.800pt}{0.482pt}}
\multiput(435.34,262.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(438,258.84){\rule{0.241pt}{0.800pt}}
\multiput(438.00,259.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437.0,263.0){\usebox{\plotpoint}}
\put(439,256.84){\rule{0.241pt}{0.800pt}}
\multiput(439.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439.0,259.0){\usebox{\plotpoint}}
\put(440,253.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441,252.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,253.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,256.0){\usebox{\plotpoint}}
\put(442,249.84){\rule{0.241pt}{0.800pt}}
\multiput(442.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442.0,252.0){\usebox{\plotpoint}}
\put(441.84,248){\rule{0.800pt}{0.482pt}}
\multiput(441.34,249.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(444,245.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443.0,250.0){\usebox{\plotpoint}}
\put(443.84,244){\rule{0.800pt}{0.482pt}}
\multiput(443.34,245.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(445.0,246.0){\usebox{\plotpoint}}
\put(446,240.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,241.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447,239.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446.0,243.0){\usebox{\plotpoint}}
\put(448,236.84){\rule{0.241pt}{0.800pt}}
\multiput(448.00,237.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,239.0){\usebox{\plotpoint}}
\put(447.84,235){\rule{0.800pt}{0.482pt}}
\multiput(447.34,236.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(450,232.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(449.0,237.0){\usebox{\plotpoint}}
\put(449.84,231){\rule{0.800pt}{0.482pt}}
\multiput(449.34,232.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451.0,233.0){\usebox{\plotpoint}}
\put(452,227.84){\rule{0.241pt}{0.800pt}}
\multiput(452.00,228.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451.84,227){\rule{0.800pt}{0.482pt}}
\multiput(451.34,228.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(452.0,230.0){\usebox{\plotpoint}}
\put(454,223.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,224.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,226.0){\usebox{\plotpoint}}
\put(453.84,222){\rule{0.800pt}{0.482pt}}
\multiput(453.34,223.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(456,219.84){\rule{0.241pt}{0.800pt}}
\multiput(456.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455.0,224.0){\usebox{\plotpoint}}
\put(455.84,218){\rule{0.800pt}{0.482pt}}
\multiput(455.34,219.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(457.0,220.0){\usebox{\plotpoint}}
\put(458,214.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,215.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.84,214){\rule{0.800pt}{0.482pt}}
\multiput(457.34,215.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(458.0,217.0){\usebox{\plotpoint}}
\put(460,210.84){\rule{0.241pt}{0.800pt}}
\multiput(460.00,211.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(460.0,213.0){\usebox{\plotpoint}}
\put(461,207.84){\rule{0.241pt}{0.800pt}}
\multiput(461.00,208.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462,206.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,207.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(461.0,210.0){\usebox{\plotpoint}}
\put(461.84,205){\rule{0.800pt}{0.482pt}}
\multiput(461.34,206.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(463.0,207.0){\usebox{\plotpoint}}
\put(464,201.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(463.84,201){\rule{0.800pt}{0.482pt}}
\multiput(463.34,202.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(464.0,204.0){\usebox{\plotpoint}}
\put(466,197.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,198.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.0,200.0){\usebox{\plotpoint}}
\put(467,194.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(468,193.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,194.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,197.0){\usebox{\plotpoint}}
\put(469,190.84){\rule{0.241pt}{0.800pt}}
\multiput(469.00,191.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469.0,193.0){\usebox{\plotpoint}}
\put(470,188.84){\rule{0.241pt}{0.800pt}}
\multiput(470.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469.84,188){\rule{0.800pt}{0.482pt}}
\multiput(469.34,189.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(470.0,191.0){\usebox{\plotpoint}}
\put(472,184.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472.0,187.0){\usebox{\plotpoint}}
\put(473,181.84){\rule{0.241pt}{0.800pt}}
\multiput(473.00,182.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(474,180.84){\rule{0.241pt}{0.800pt}}
\multiput(474.00,181.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473.0,184.0){\usebox{\plotpoint}}
\put(475,177.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.0,180.0){\usebox{\plotpoint}}
\put(474.84,176){\rule{0.800pt}{0.482pt}}
\multiput(474.34,177.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(477,173.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476.0,178.0){\usebox{\plotpoint}}
\put(478,171.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,172.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478.0,174.0){\usebox{\plotpoint}}
\put(479,168.84){\rule{0.241pt}{0.800pt}}
\multiput(479.00,169.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(480,167.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,171.0){\usebox{\plotpoint}}
\put(481,164.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(481.0,167.0){\usebox{\plotpoint}}
\put(480.84,163){\rule{0.800pt}{0.482pt}}
\multiput(480.34,164.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(483,160.84){\rule{0.241pt}{0.800pt}}
\multiput(483.00,161.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482.0,165.0){\usebox{\plotpoint}}
\put(482.84,161){\rule{0.800pt}{0.482pt}}
\multiput(482.34,161.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(484.0,161.0){\usebox{\plotpoint}}
\put(485,162.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,162.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486,163.84){\rule{0.241pt}{0.800pt}}
\multiput(486.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485.0,163.0){\usebox{\plotpoint}}
\put(487,166.84){\rule{0.241pt}{0.800pt}}
\multiput(487.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487.0,166.0){\usebox{\plotpoint}}
\put(486.84,170){\rule{0.800pt}{0.482pt}}
\multiput(486.34,170.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(489,170.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.0,169.0){\usebox{\plotpoint}}
\put(488.84,174){\rule{0.800pt}{0.482pt}}
\multiput(488.34,174.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(490.0,173.0){\usebox{\plotpoint}}
\put(491,175.84){\rule{0.241pt}{0.800pt}}
\multiput(491.00,175.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490.84,178){\rule{0.800pt}{0.482pt}}
\multiput(490.34,178.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(491.0,176.0){\usebox{\plotpoint}}
\put(493,179.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,179.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(493.0,180.0){\usebox{\plotpoint}}
\put(492.84,183){\rule{0.800pt}{0.482pt}}
\multiput(492.34,183.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(495,183.84){\rule{0.241pt}{0.800pt}}
\multiput(495.00,183.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494.0,182.0){\usebox{\plotpoint}}
\put(494.84,187){\rule{0.800pt}{0.482pt}}
\multiput(494.34,187.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(496.0,186.0){\usebox{\plotpoint}}
\put(497,188.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,188.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496.84,191){\rule{0.800pt}{0.482pt}}
\multiput(496.34,191.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(497.0,189.0){\usebox{\plotpoint}}
\put(499,192.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,192.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(499.0,193.0){\usebox{\plotpoint}}
\put(500,195.84){\rule{0.241pt}{0.800pt}}
\multiput(500.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501,196.84){\rule{0.241pt}{0.800pt}}
\multiput(501.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,195.0){\usebox{\plotpoint}}
\put(500.84,200){\rule{0.800pt}{0.482pt}}
\multiput(500.34,200.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(502.0,199.0){\usebox{\plotpoint}}
\put(503,201.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,201.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(502.84,204){\rule{0.800pt}{0.482pt}}
\multiput(502.34,204.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(503.0,202.0){\usebox{\plotpoint}}
\put(505,205.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505.0,206.0){\usebox{\plotpoint}}
\put(506,208.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507,209.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,209.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,208.0){\usebox{\plotpoint}}
\put(508,212.84){\rule{0.241pt}{0.800pt}}
\multiput(508.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,212.0){\usebox{\plotpoint}}
\put(509,214.84){\rule{0.241pt}{0.800pt}}
\multiput(509.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.84,217){\rule{0.800pt}{0.482pt}}
\multiput(508.34,217.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(509.0,215.0){\usebox{\plotpoint}}
\put(511,218.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511.0,219.0){\usebox{\plotpoint}}
\put(512,221.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513,222.84){\rule{0.241pt}{0.800pt}}
\multiput(513.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512.0,221.0){\usebox{\plotpoint}}
\put(514,225.84){\rule{0.241pt}{0.800pt}}
\multiput(514.00,225.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(514.0,225.0){\usebox{\plotpoint}}
\put(513.84,229){\rule{0.800pt}{0.482pt}}
\multiput(513.34,229.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(516,229.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,229.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515.0,228.0){\usebox{\plotpoint}}
\put(517,231.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517.0,232.0){\usebox{\plotpoint}}
\put(518,234.84){\rule{0.241pt}{0.800pt}}
\multiput(518.00,234.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519,235.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,234.0){\usebox{\plotpoint}}
\put(520,238.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,238.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520.0,238.0){\usebox{\plotpoint}}
\put(519.84,242){\rule{0.800pt}{0.482pt}}
\multiput(519.34,242.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(522,242.84){\rule{0.241pt}{0.800pt}}
\multiput(522.00,242.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,241.0){\usebox{\plotpoint}}
\put(521.84,246){\rule{0.800pt}{0.482pt}}
\multiput(521.34,246.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(523.0,245.0){\usebox{\plotpoint}}
\put(524,247.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,247.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525,248.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(524.0,248.0){\usebox{\plotpoint}}
\put(526,251.84){\rule{0.241pt}{0.800pt}}
\multiput(526.00,251.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526.0,251.0){\usebox{\plotpoint}}
\put(525.84,255){\rule{0.800pt}{0.482pt}}
\multiput(525.34,255.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(528,255.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,255.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(527.0,254.0){\usebox{\plotpoint}}
\put(527.84,259){\rule{0.800pt}{0.482pt}}
\multiput(527.34,259.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(529.0,258.0){\usebox{\plotpoint}}
\put(530,260.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,260.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529.84,263){\rule{0.800pt}{0.482pt}}
\multiput(529.34,263.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(530.0,261.0){\usebox{\plotpoint}}
\put(532,264.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,264.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(532.0,265.0){\usebox{\plotpoint}}
\put(531.84,268){\rule{0.800pt}{0.482pt}}
\multiput(531.34,268.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(534,268.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,268.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533.0,267.0){\usebox{\plotpoint}}
\put(533.84,272){\rule{0.800pt}{0.482pt}}
\multiput(533.34,272.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(535.0,271.0){\usebox{\plotpoint}}
\put(536,273.84){\rule{0.241pt}{0.800pt}}
\multiput(536.00,273.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535.84,276){\rule{0.800pt}{0.482pt}}
\multiput(535.34,276.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(536.0,274.0){\usebox{\plotpoint}}
\put(538,277.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,277.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538.0,278.0){\usebox{\plotpoint}}
\put(539,280.84){\rule{0.241pt}{0.800pt}}
\multiput(539.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(540,281.84){\rule{0.241pt}{0.800pt}}
\multiput(540.00,281.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.0,280.0){\usebox{\plotpoint}}
\put(541,284.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,284.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.0,284.0){\usebox{\plotpoint}}
\put(542,286.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,286.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.84,289){\rule{0.800pt}{0.482pt}}
\multiput(541.34,289.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(542.0,287.0){\usebox{\plotpoint}}
\put(544,290.84){\rule{0.241pt}{0.800pt}}
\multiput(544.00,290.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544.0,291.0){\usebox{\plotpoint}}
\put(545,293.84){\rule{0.241pt}{0.800pt}}
\multiput(545.00,293.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546,294.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,294.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.0,293.0){\usebox{\plotpoint}}
\put(547,297.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,297.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547.0,297.0){\usebox{\plotpoint}}
\put(546.84,301){\rule{0.800pt}{0.482pt}}
\multiput(546.34,301.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(549,301.84){\rule{0.241pt}{0.800pt}}
\multiput(549.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,300.0){\usebox{\plotpoint}}
\put(550,303.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,303.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(550.0,304.0){\usebox{\plotpoint}}
\put(551,306.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,306.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,307.84){\rule{0.241pt}{0.800pt}}
\multiput(552.00,307.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,306.0){\usebox{\plotpoint}}
\put(553,310.84){\rule{0.241pt}{0.800pt}}
\multiput(553.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(553.0,310.0){\usebox{\plotpoint}}
\put(552.84,314){\rule{0.800pt}{0.482pt}}
\multiput(552.34,314.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(555,314.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,314.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(554.0,313.0){\usebox{\plotpoint}}
\put(554.84,318){\rule{0.800pt}{0.482pt}}
\multiput(554.34,318.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(556.0,317.0){\usebox{\plotpoint}}
\put(557,319.84){\rule{0.241pt}{0.800pt}}
\multiput(557.00,319.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(558,320.84){\rule{0.241pt}{0.800pt}}
\multiput(558.00,320.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(557.0,320.0){\usebox{\plotpoint}}
\put(559,323.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,323.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559.0,323.0){\usebox{\plotpoint}}
\put(558.84,327){\rule{0.800pt}{0.482pt}}
\multiput(558.34,327.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(561,327.84){\rule{0.241pt}{0.800pt}}
\multiput(561.00,327.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560.0,326.0){\usebox{\plotpoint}}
\put(560.84,331){\rule{0.800pt}{0.482pt}}
\multiput(560.34,331.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(562.0,330.0){\usebox{\plotpoint}}
\put(563,332.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(562.84,335){\rule{0.800pt}{0.482pt}}
\multiput(562.34,335.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(563.0,333.0){\usebox{\plotpoint}}
\put(565,336.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,336.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,337.0){\usebox{\plotpoint}}
\put(564.84,340){\rule{0.800pt}{0.482pt}}
\multiput(564.34,340.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(567,340.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,340.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566.0,339.0){\usebox{\plotpoint}}
\put(566.84,344){\rule{0.800pt}{0.482pt}}
\multiput(566.34,344.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(568.0,343.0){\usebox{\plotpoint}}
\put(569,345.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,345.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568.84,348){\rule{0.800pt}{0.482pt}}
\multiput(568.34,348.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(569.0,346.0){\usebox{\plotpoint}}
\put(571,349.84){\rule{0.241pt}{0.800pt}}
\multiput(571.00,349.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(571.0,350.0){\usebox{\plotpoint}}
\put(572,352.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573,353.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,353.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572.0,352.0){\usebox{\plotpoint}}
\put(572.84,357){\rule{0.800pt}{0.482pt}}
\multiput(572.34,357.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(574.0,356.0){\usebox{\plotpoint}}
\put(575,358.84){\rule{0.241pt}{0.800pt}}
\multiput(575.00,358.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574.84,361){\rule{0.800pt}{0.482pt}}
\multiput(574.34,361.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(575.0,359.0){\usebox{\plotpoint}}
\put(577,362.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,363.0){\usebox{\plotpoint}}
\put(578,365.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,366.84){\rule{0.241pt}{0.800pt}}
\multiput(579.00,366.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578.0,365.0){\usebox{\plotpoint}}
\put(580,369.84){\rule{0.241pt}{0.800pt}}
\multiput(580.00,369.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(580.0,369.0){\usebox{\plotpoint}}
\put(581,371.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,371.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(580.84,374){\rule{0.800pt}{0.482pt}}
\multiput(580.34,374.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(581.0,372.0){\usebox{\plotpoint}}
\put(583,375.84){\rule{0.241pt}{0.800pt}}
\multiput(583.00,375.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,376.0){\usebox{\plotpoint}}
\put(584,378.84){\rule{0.241pt}{0.800pt}}
\multiput(584.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(585,379.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,379.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(584.0,378.0){\usebox{\plotpoint}}
\put(586,382.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,382.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,382.0){\usebox{\plotpoint}}
\put(585.84,386){\rule{0.800pt}{0.482pt}}
\multiput(585.34,386.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(588,386.84){\rule{0.241pt}{0.800pt}}
\multiput(588.00,386.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587.0,385.0){\usebox{\plotpoint}}
\put(589,388.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(589.0,389.0){\usebox{\plotpoint}}
\put(590,391.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591,392.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590.0,391.0){\usebox{\plotpoint}}
\put(592,395.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,395.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.0,395.0){\usebox{\plotpoint}}
\put(591.84,399){\rule{0.800pt}{0.482pt}}
\multiput(591.34,399.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(594,399.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,399.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(593.0,398.0){\usebox{\plotpoint}}
\put(593.84,403){\rule{0.800pt}{0.482pt}}
\multiput(593.34,403.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(595.0,402.0){\usebox{\plotpoint}}
\put(596,404.84){\rule{0.241pt}{0.800pt}}
\multiput(596.00,404.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(597,405.84){\rule{0.241pt}{0.800pt}}
\multiput(597.00,405.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,405.0){\usebox{\plotpoint}}
\put(598,408.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,408.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,408.0){\usebox{\plotpoint}}
\put(597.84,412){\rule{0.800pt}{0.482pt}}
\multiput(597.34,412.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(600,412.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,412.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(599.0,411.0){\usebox{\plotpoint}}
\put(599.84,416){\rule{0.800pt}{0.482pt}}
\multiput(599.34,416.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(601.0,415.0){\usebox{\plotpoint}}
\put(602,417.84){\rule{0.241pt}{0.800pt}}
\multiput(602.00,417.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.84,420){\rule{0.800pt}{0.482pt}}
\multiput(601.34,420.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(602.0,418.0){\usebox{\plotpoint}}
\put(604,421.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,421.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604.0,422.0){\usebox{\plotpoint}}
\put(603.84,425){\rule{0.800pt}{0.482pt}}
\multiput(603.34,425.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(606,425.84){\rule{0.241pt}{0.800pt}}
\multiput(606.00,425.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605.0,424.0){\usebox{\plotpoint}}
\put(605.84,429){\rule{0.800pt}{0.482pt}}
\multiput(605.34,429.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(607.0,428.0){\usebox{\plotpoint}}
\put(608,430.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,430.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(607.84,433){\rule{0.800pt}{0.482pt}}
\multiput(607.34,433.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(608.0,431.0){\usebox{\plotpoint}}
\put(610,434.84){\rule{0.241pt}{0.800pt}}
\multiput(610.00,434.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(610.0,435.0){\usebox{\plotpoint}}
\put(611,437.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,437.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612,438.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,438.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,437.0){\usebox{\plotpoint}}
\put(611.84,442){\rule{0.800pt}{0.482pt}}
\multiput(611.34,442.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(613.0,441.0){\usebox{\plotpoint}}
\put(614,443.84){\rule{0.241pt}{0.800pt}}
\multiput(614.00,443.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.84,446){\rule{0.800pt}{0.482pt}}
\multiput(613.34,446.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(614.0,444.0){\usebox{\plotpoint}}
\put(616,447.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,447.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616.0,448.0){\usebox{\plotpoint}}
\put(617,450.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,450.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618,451.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,451.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617.0,450.0){\usebox{\plotpoint}}
\put(619,454.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619.0,454.0){\usebox{\plotpoint}}
\put(620,456.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,456.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619.84,459){\rule{0.800pt}{0.482pt}}
\multiput(619.34,459.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(620.0,457.0){\usebox{\plotpoint}}
\put(622,460.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,460.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622.0,461.0){\usebox{\plotpoint}}
\put(623,463.84){\rule{0.241pt}{0.800pt}}
\multiput(623.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624,464.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,464.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623.0,463.0){\usebox{\plotpoint}}
\put(625,467.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625.0,467.0){\usebox{\plotpoint}}
\put(624.84,471){\rule{0.800pt}{0.482pt}}
\multiput(624.34,471.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(627,471.84){\rule{0.241pt}{0.800pt}}
\multiput(627.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,470.0){\usebox{\plotpoint}}
\put(628,473.84){\rule{0.241pt}{0.800pt}}
\multiput(628.00,473.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(628.0,474.0){\usebox{\plotpoint}}
\put(629,476.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,476.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(630,477.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,477.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,476.0){\usebox{\plotpoint}}
\put(631,480.84){\rule{0.241pt}{0.800pt}}
\multiput(631.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631.0,480.0){\usebox{\plotpoint}}
\put(630.84,484){\rule{0.800pt}{0.482pt}}
\multiput(630.34,484.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(633,484.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.0,483.0){\usebox{\plotpoint}}
\put(632.84,488){\rule{0.800pt}{0.482pt}}
\multiput(632.34,488.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(634.0,487.0){\usebox{\plotpoint}}
\put(635,489.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,489.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(636,490.84){\rule{0.241pt}{0.800pt}}
\multiput(636.00,490.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,490.0){\usebox{\plotpoint}}
\put(637,493.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(637.0,493.0){\usebox{\plotpoint}}
\put(636.84,497){\rule{0.800pt}{0.482pt}}
\multiput(636.34,497.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(639,497.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,497.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,496.0){\usebox{\plotpoint}}
\put(638.84,501){\rule{0.800pt}{0.482pt}}
\multiput(638.34,501.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(640.0,500.0){\usebox{\plotpoint}}
\put(641,502.84){\rule{0.241pt}{0.800pt}}
\multiput(641.00,502.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640.84,505){\rule{0.800pt}{0.482pt}}
\multiput(640.34,505.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(641.0,503.0){\usebox{\plotpoint}}
\put(643,506.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,506.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643.0,507.0){\usebox{\plotpoint}}
\put(642.84,510){\rule{0.800pt}{0.482pt}}
\multiput(642.34,510.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(645,510.84){\rule{0.241pt}{0.800pt}}
\multiput(645.00,510.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644.0,509.0){\usebox{\plotpoint}}
\put(644.84,514){\rule{0.800pt}{0.482pt}}
\multiput(644.34,514.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(646.0,513.0){\usebox{\plotpoint}}
\put(647,515.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,515.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(646.84,518){\rule{0.800pt}{0.482pt}}
\multiput(646.34,518.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(647.0,516.0){\usebox{\plotpoint}}
\put(649,519.84){\rule{0.241pt}{0.800pt}}
\multiput(649.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649.0,520.0){\usebox{\plotpoint}}
\put(650,522.84){\rule{0.241pt}{0.800pt}}
\multiput(650.00,522.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(651,523.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,523.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(650.0,522.0){\usebox{\plotpoint}}
\put(650.84,527){\rule{0.800pt}{0.482pt}}
\multiput(650.34,527.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(652.0,526.0){\usebox{\plotpoint}}
\put(653,528.84){\rule{0.241pt}{0.800pt}}
\multiput(653.00,528.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652.84,531){\rule{0.800pt}{0.482pt}}
\multiput(652.34,531.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(653.0,529.0){\usebox{\plotpoint}}
\put(655,533){\usebox{\plotpoint}}
\put(653.84,531){\rule{0.800pt}{0.482pt}}
\multiput(653.34,532.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(656,527.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,528.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655.84,527){\rule{0.800pt}{0.482pt}}
\multiput(655.34,528.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(656.0,530.0){\usebox{\plotpoint}}
\put(658,523.84){\rule{0.241pt}{0.800pt}}
\multiput(658.00,524.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,526.0){\usebox{\plotpoint}}
\put(659,520.84){\rule{0.241pt}{0.800pt}}
\multiput(659.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660,519.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,520.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(659.0,523.0){\usebox{\plotpoint}}
\put(661,516.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,517.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661.0,519.0){\usebox{\plotpoint}}
\put(660.84,515){\rule{0.800pt}{0.482pt}}
\multiput(660.34,516.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(663,512.84){\rule{0.241pt}{0.800pt}}
\multiput(663.00,513.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662.0,517.0){\usebox{\plotpoint}}
\put(664,510.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,511.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664.0,513.0){\usebox{\plotpoint}}
\put(665,507.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,508.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666,506.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,507.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665.0,510.0){\usebox{\plotpoint}}
\put(667,503.84){\rule{0.241pt}{0.800pt}}
\multiput(667.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667.0,506.0){\usebox{\plotpoint}}
\put(666.84,502){\rule{0.800pt}{0.482pt}}
\multiput(666.34,503.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(669,499.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,500.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(668.0,504.0){\usebox{\plotpoint}}
\put(668.84,498){\rule{0.800pt}{0.482pt}}
\multiput(668.34,499.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(670.0,500.0){\usebox{\plotpoint}}
\put(671,494.84){\rule{0.241pt}{0.800pt}}
\multiput(671.00,495.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(672,493.84){\rule{0.241pt}{0.800pt}}
\multiput(672.00,494.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671.0,497.0){\usebox{\plotpoint}}
\put(673,490.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,491.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.0,493.0){\usebox{\plotpoint}}
\put(672.84,489){\rule{0.800pt}{0.482pt}}
\multiput(672.34,490.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(675,486.84){\rule{0.241pt}{0.800pt}}
\multiput(675.00,487.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674.0,491.0){\usebox{\plotpoint}}
\put(674.84,485){\rule{0.800pt}{0.482pt}}
\multiput(674.34,486.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(676.0,487.0){\usebox{\plotpoint}}
\put(677,481.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,482.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(676.84,481){\rule{0.800pt}{0.482pt}}
\multiput(676.34,482.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(677.0,484.0){\usebox{\plotpoint}}
\put(679,477.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,478.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679.0,480.0){\usebox{\plotpoint}}
\put(678.84,476){\rule{0.800pt}{0.482pt}}
\multiput(678.34,477.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(681,473.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,474.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,478.0){\usebox{\plotpoint}}
\put(680.84,472){\rule{0.800pt}{0.482pt}}
\multiput(680.34,473.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(682.0,474.0){\usebox{\plotpoint}}
\put(683,468.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,469.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682.84,468){\rule{0.800pt}{0.482pt}}
\multiput(682.34,469.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(683.0,471.0){\usebox{\plotpoint}}
\put(685,464.84){\rule{0.241pt}{0.800pt}}
\multiput(685.00,465.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685.0,467.0){\usebox{\plotpoint}}
\put(686,461.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687,460.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,461.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(686.0,464.0){\usebox{\plotpoint}}
\put(686.84,459){\rule{0.800pt}{0.482pt}}
\multiput(686.34,460.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(688.0,461.0){\usebox{\plotpoint}}
\put(689,455.84){\rule{0.241pt}{0.800pt}}
\multiput(689.00,456.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.84,455){\rule{0.800pt}{0.482pt}}
\multiput(688.34,456.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(689.0,458.0){\usebox{\plotpoint}}
\put(691,451.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,452.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.0,454.0){\usebox{\plotpoint}}
\put(692,448.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,449.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693,447.84){\rule{0.241pt}{0.800pt}}
\multiput(693.00,448.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692.0,451.0){\usebox{\plotpoint}}
\put(694,444.84){\rule{0.241pt}{0.800pt}}
\multiput(694.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(694.0,447.0){\usebox{\plotpoint}}
\put(695,442.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,443.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(694.84,442){\rule{0.800pt}{0.482pt}}
\multiput(694.34,443.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(695.0,445.0){\usebox{\plotpoint}}
\put(697,438.84){\rule{0.241pt}{0.800pt}}
\multiput(697.00,439.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697.0,441.0){\usebox{\plotpoint}}
\put(698,435.84){\rule{0.241pt}{0.800pt}}
\multiput(698.00,436.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(699,434.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,435.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(698.0,438.0){\usebox{\plotpoint}}
\put(700,431.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,432.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,434.0){\usebox{\plotpoint}}
\put(699.84,430){\rule{0.800pt}{0.482pt}}
\multiput(699.34,431.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(702,427.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,428.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701.0,432.0){\usebox{\plotpoint}}
\put(703,425.84){\rule{0.241pt}{0.800pt}}
\multiput(703.00,426.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(703.0,428.0){\usebox{\plotpoint}}
\put(704,422.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,423.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705,421.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,422.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,425.0){\usebox{\plotpoint}}
\put(706,418.84){\rule{0.241pt}{0.800pt}}
\multiput(706.00,419.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706.0,421.0){\usebox{\plotpoint}}
\put(705.84,417){\rule{0.800pt}{0.482pt}}
\multiput(705.34,418.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(708,414.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,415.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(707.0,419.0){\usebox{\plotpoint}}
\put(707.84,413){\rule{0.800pt}{0.482pt}}
\multiput(707.34,414.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(709.0,415.0){\usebox{\plotpoint}}
\put(710,409.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711,408.84){\rule{0.241pt}{0.800pt}}
\multiput(711.00,409.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710.0,412.0){\usebox{\plotpoint}}
\put(712,405.84){\rule{0.241pt}{0.800pt}}
\multiput(712.00,406.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(712.0,408.0){\usebox{\plotpoint}}
\put(711.84,404){\rule{0.800pt}{0.482pt}}
\multiput(711.34,405.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(714,401.84){\rule{0.241pt}{0.800pt}}
\multiput(714.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(713.0,406.0){\usebox{\plotpoint}}
\put(713.84,400){\rule{0.800pt}{0.482pt}}
\multiput(713.34,401.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(715.0,402.0){\usebox{\plotpoint}}
\put(716,396.84){\rule{0.241pt}{0.800pt}}
\multiput(716.00,397.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715.84,396){\rule{0.800pt}{0.482pt}}
\multiput(715.34,397.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(716.0,399.0){\usebox{\plotpoint}}
\put(718,392.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718.0,395.0){\usebox{\plotpoint}}
\put(717.84,391){\rule{0.800pt}{0.482pt}}
\multiput(717.34,392.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(720,388.84){\rule{0.241pt}{0.800pt}}
\multiput(720.00,389.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719.0,393.0){\usebox{\plotpoint}}
\put(719.84,387){\rule{0.800pt}{0.482pt}}
\multiput(719.34,388.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(721.0,389.0){\usebox{\plotpoint}}
\put(722,383.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721.84,383){\rule{0.800pt}{0.482pt}}
\multiput(721.34,384.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(722.0,386.0){\usebox{\plotpoint}}
\put(724,379.84){\rule{0.241pt}{0.800pt}}
\multiput(724.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(724.0,382.0){\usebox{\plotpoint}}
\put(725,376.84){\rule{0.241pt}{0.800pt}}
\multiput(725.00,377.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(726,375.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,376.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(725.0,379.0){\usebox{\plotpoint}}
\put(725.84,374){\rule{0.800pt}{0.482pt}}
\multiput(725.34,375.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(727.0,376.0){\usebox{\plotpoint}}
\put(728,370.84){\rule{0.241pt}{0.800pt}}
\multiput(728.00,371.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.84,370){\rule{0.800pt}{0.482pt}}
\multiput(727.34,371.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(728.0,373.0){\usebox{\plotpoint}}
\put(730,366.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,367.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,369.0){\usebox{\plotpoint}}
\put(731,363.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732,362.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731.0,366.0){\usebox{\plotpoint}}
\put(733,359.84){\rule{0.241pt}{0.800pt}}
\multiput(733.00,360.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733.0,362.0){\usebox{\plotpoint}}
\put(734,357.84){\rule{0.241pt}{0.800pt}}
\multiput(734.00,358.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733.84,357){\rule{0.800pt}{0.482pt}}
\multiput(733.34,358.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(734.0,360.0){\usebox{\plotpoint}}
\put(736,353.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736.0,356.0){\usebox{\plotpoint}}
\put(737,350.84){\rule{0.241pt}{0.800pt}}
\multiput(737.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(738,349.84){\rule{0.241pt}{0.800pt}}
\multiput(738.00,350.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(737.0,353.0){\usebox{\plotpoint}}
\put(739,346.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,347.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(739.0,349.0){\usebox{\plotpoint}}
\put(738.84,345){\rule{0.800pt}{0.482pt}}
\multiput(738.34,346.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(741,342.84){\rule{0.241pt}{0.800pt}}
\multiput(741.00,343.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(740.0,347.0){\usebox{\plotpoint}}
\put(742,340.84){\rule{0.241pt}{0.800pt}}
\multiput(742.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(742.0,343.0){\usebox{\plotpoint}}
\put(743,337.84){\rule{0.241pt}{0.800pt}}
\multiput(743.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(744,336.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,337.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,340.0){\usebox{\plotpoint}}
\put(745,333.84){\rule{0.241pt}{0.800pt}}
\multiput(745.00,334.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745.0,336.0){\usebox{\plotpoint}}
\put(744.84,332){\rule{0.800pt}{0.482pt}}
\multiput(744.34,333.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(747,329.84){\rule{0.241pt}{0.800pt}}
\multiput(747.00,330.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746.0,334.0){\usebox{\plotpoint}}
\put(746.84,328){\rule{0.800pt}{0.482pt}}
\multiput(746.34,329.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(748.0,330.0){\usebox{\plotpoint}}
\put(749,324.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,325.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750,323.84){\rule{0.241pt}{0.800pt}}
\multiput(750.00,324.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749.0,327.0){\usebox{\plotpoint}}
\put(751,320.84){\rule{0.241pt}{0.800pt}}
\multiput(751.00,321.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(751.0,323.0){\usebox{\plotpoint}}
\put(750.84,319){\rule{0.800pt}{0.482pt}}
\multiput(750.34,320.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(753,316.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,317.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(752.0,321.0){\usebox{\plotpoint}}
\put(752.84,315){\rule{0.800pt}{0.482pt}}
\multiput(752.34,316.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(754.0,317.0){\usebox{\plotpoint}}
\put(755,311.84){\rule{0.241pt}{0.800pt}}
\multiput(755.00,312.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754.84,311){\rule{0.800pt}{0.482pt}}
\multiput(754.34,312.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(755.0,314.0){\usebox{\plotpoint}}
\put(757,307.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,308.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757.0,310.0){\usebox{\plotpoint}}
\put(756.84,306){\rule{0.800pt}{0.482pt}}
\multiput(756.34,307.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(759,303.84){\rule{0.241pt}{0.800pt}}
\multiput(759.00,304.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758.0,308.0){\usebox{\plotpoint}}
\put(758.84,302){\rule{0.800pt}{0.482pt}}
\multiput(758.34,303.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(760.0,304.0){\usebox{\plotpoint}}
\put(761,298.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,299.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760.84,298){\rule{0.800pt}{0.482pt}}
\multiput(760.34,299.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(761.0,301.0){\usebox{\plotpoint}}
\put(763,294.84){\rule{0.241pt}{0.800pt}}
\multiput(763.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(763.0,297.0){\usebox{\plotpoint}}
\put(764,291.84){\rule{0.241pt}{0.800pt}}
\multiput(764.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(765,290.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(764.0,294.0){\usebox{\plotpoint}}
\put(764.84,289){\rule{0.800pt}{0.482pt}}
\multiput(764.34,290.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(766.0,291.0){\usebox{\plotpoint}}
\put(767,285.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766.84,285){\rule{0.800pt}{0.482pt}}
\multiput(766.34,286.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(767.0,288.0){\usebox{\plotpoint}}
\put(769,281.84){\rule{0.241pt}{0.800pt}}
\multiput(769.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(769.0,284.0){\usebox{\plotpoint}}
\put(770,278.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771,277.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.0,281.0){\usebox{\plotpoint}}
\put(772,274.84){\rule{0.241pt}{0.800pt}}
\multiput(772.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772.0,277.0){\usebox{\plotpoint}}
\put(773,272.84){\rule{0.241pt}{0.800pt}}
\multiput(773.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772.84,272){\rule{0.800pt}{0.482pt}}
\multiput(772.34,273.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(773.0,275.0){\usebox{\plotpoint}}
\put(775,268.84){\rule{0.241pt}{0.800pt}}
\multiput(775.00,269.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775.0,271.0){\usebox{\plotpoint}}
\put(776,265.84){\rule{0.241pt}{0.800pt}}
\multiput(776.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776.0,268.0){\usebox{\plotpoint}}
\put(777.0,267.0){\usebox{\plotpoint}}
\put(776.84,268){\rule{0.800pt}{0.482pt}}
\multiput(776.34,268.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(778.0,267.0){\usebox{\plotpoint}}
\put(779,269.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,269.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.84,272){\rule{0.800pt}{0.482pt}}
\multiput(778.34,272.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(779.0,270.0){\usebox{\plotpoint}}
\put(781,273.84){\rule{0.241pt}{0.800pt}}
\multiput(781.00,273.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781.0,274.0){\usebox{\plotpoint}}
\put(782,276.84){\rule{0.241pt}{0.800pt}}
\multiput(782.00,276.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(783,277.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,277.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(782.0,276.0){\usebox{\plotpoint}}
\put(782.84,281){\rule{0.800pt}{0.482pt}}
\multiput(782.34,281.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(784.0,280.0){\usebox{\plotpoint}}
\put(785,282.84){\rule{0.241pt}{0.800pt}}
\multiput(785.00,282.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(784.84,285){\rule{0.800pt}{0.482pt}}
\multiput(784.34,285.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(785.0,283.0){\usebox{\plotpoint}}
\put(787,286.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,286.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787.0,287.0){\usebox{\plotpoint}}
\put(788,289.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,289.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789,290.84){\rule{0.241pt}{0.800pt}}
\multiput(789.00,290.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788.0,289.0){\usebox{\plotpoint}}
\put(790,293.84){\rule{0.241pt}{0.800pt}}
\multiput(790.00,293.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(790.0,293.0){\usebox{\plotpoint}}
\put(791,295.84){\rule{0.241pt}{0.800pt}}
\multiput(791.00,295.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(790.84,298){\rule{0.800pt}{0.482pt}}
\multiput(790.34,298.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(791.0,296.0){\usebox{\plotpoint}}
\put(793,299.84){\rule{0.241pt}{0.800pt}}
\multiput(793.00,299.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793.0,300.0){\usebox{\plotpoint}}
\put(794,302.84){\rule{0.241pt}{0.800pt}}
\multiput(794.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(795,303.84){\rule{0.241pt}{0.800pt}}
\multiput(795.00,303.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(794.0,302.0){\usebox{\plotpoint}}
\put(796,306.84){\rule{0.241pt}{0.800pt}}
\multiput(796.00,306.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796.0,306.0){\usebox{\plotpoint}}
\put(795.84,310){\rule{0.800pt}{0.482pt}}
\multiput(795.34,310.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(798,310.84){\rule{0.241pt}{0.800pt}}
\multiput(798.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(797.0,309.0){\usebox{\plotpoint}}
\put(797.84,314){\rule{0.800pt}{0.482pt}}
\multiput(797.34,314.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(799.0,313.0){\usebox{\plotpoint}}
\put(800,315.84){\rule{0.241pt}{0.800pt}}
\multiput(800.00,315.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801,316.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,316.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(800.0,316.0){\usebox{\plotpoint}}
\put(802,319.84){\rule{0.241pt}{0.800pt}}
\multiput(802.00,319.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802.0,319.0){\usebox{\plotpoint}}
\put(801.84,323){\rule{0.800pt}{0.482pt}}
\multiput(801.34,323.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(804,323.84){\rule{0.241pt}{0.800pt}}
\multiput(804.00,323.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803.0,322.0){\usebox{\plotpoint}}
\put(803.84,327){\rule{0.800pt}{0.482pt}}
\multiput(803.34,327.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(805.0,326.0){\usebox{\plotpoint}}
\put(806,328.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(805.84,331){\rule{0.800pt}{0.482pt}}
\multiput(805.34,331.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(806.0,329.0){\usebox{\plotpoint}}
\put(808,332.84){\rule{0.241pt}{0.800pt}}
\multiput(808.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(808.0,333.0){\usebox{\plotpoint}}
\put(807.84,336){\rule{0.800pt}{0.482pt}}
\multiput(807.34,336.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(810,336.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,336.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(809.0,335.0){\usebox{\plotpoint}}
\put(809.84,340){\rule{0.800pt}{0.482pt}}
\multiput(809.34,340.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(811.0,339.0){\usebox{\plotpoint}}
\put(812,341.84){\rule{0.241pt}{0.800pt}}
\multiput(812.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(811.84,344){\rule{0.800pt}{0.482pt}}
\multiput(811.34,344.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(812.0,342.0){\usebox{\plotpoint}}
\put(814,345.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,345.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(814.0,346.0){\usebox{\plotpoint}}
\put(815,348.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,348.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816,349.84){\rule{0.241pt}{0.800pt}}
\multiput(816.00,349.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815.0,348.0){\usebox{\plotpoint}}
\put(815.84,353){\rule{0.800pt}{0.482pt}}
\multiput(815.34,353.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(817.0,352.0){\usebox{\plotpoint}}
\put(818,354.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,354.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(817.84,357){\rule{0.800pt}{0.482pt}}
\multiput(817.34,357.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(818.0,355.0){\usebox{\plotpoint}}
\put(820,358.84){\rule{0.241pt}{0.800pt}}
\multiput(820.00,358.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820.0,359.0){\usebox{\plotpoint}}
\put(821,361.84){\rule{0.241pt}{0.800pt}}
\multiput(821.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822,362.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(821.0,361.0){\usebox{\plotpoint}}
\put(823,365.84){\rule{0.241pt}{0.800pt}}
\multiput(823.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823.0,365.0){\usebox{\plotpoint}}
\put(824,367.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,367.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823.84,370){\rule{0.800pt}{0.482pt}}
\multiput(823.34,370.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(824.0,368.0){\usebox{\plotpoint}}
\put(826,371.84){\rule{0.241pt}{0.800pt}}
\multiput(826.00,371.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(826.0,372.0){\usebox{\plotpoint}}
\put(827,374.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,374.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(828,375.84){\rule{0.241pt}{0.800pt}}
\multiput(828.00,375.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(827.0,374.0){\usebox{\plotpoint}}
\put(829,378.84){\rule{0.241pt}{0.800pt}}
\multiput(829.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(829.0,378.0){\usebox{\plotpoint}}
\put(828.84,382){\rule{0.800pt}{0.482pt}}
\multiput(828.34,382.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(831,382.84){\rule{0.241pt}{0.800pt}}
\multiput(831.00,382.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(830.0,381.0){\usebox{\plotpoint}}
\put(832,384.84){\rule{0.241pt}{0.800pt}}
\multiput(832.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(832.0,385.0){\usebox{\plotpoint}}
\put(833,387.84){\rule{0.241pt}{0.800pt}}
\multiput(833.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(834,388.84){\rule{0.241pt}{0.800pt}}
\multiput(834.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(833.0,387.0){\usebox{\plotpoint}}
\put(835,391.84){\rule{0.241pt}{0.800pt}}
\multiput(835.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(835.0,391.0){\usebox{\plotpoint}}
\put(834.84,395){\rule{0.800pt}{0.482pt}}
\multiput(834.34,395.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(837,395.84){\rule{0.241pt}{0.800pt}}
\multiput(837.00,395.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(836.0,394.0){\usebox{\plotpoint}}
\put(836.84,399){\rule{0.800pt}{0.482pt}}
\multiput(836.34,399.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(838.0,398.0){\usebox{\plotpoint}}
\put(839,400.84){\rule{0.241pt}{0.800pt}}
\multiput(839.00,400.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(840,401.84){\rule{0.241pt}{0.800pt}}
\multiput(840.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(839.0,401.0){\usebox{\plotpoint}}
\put(841,404.84){\rule{0.241pt}{0.800pt}}
\multiput(841.00,404.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(841.0,404.0){\usebox{\plotpoint}}
\put(840.84,408){\rule{0.800pt}{0.482pt}}
\multiput(840.34,408.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(843,408.84){\rule{0.241pt}{0.800pt}}
\multiput(843.00,408.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(842.0,407.0){\usebox{\plotpoint}}
\put(842.84,412){\rule{0.800pt}{0.482pt}}
\multiput(842.34,412.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(844.0,411.0){\usebox{\plotpoint}}
\put(845,413.84){\rule{0.241pt}{0.800pt}}
\multiput(845.00,413.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(844.84,416){\rule{0.800pt}{0.482pt}}
\multiput(844.34,416.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(845.0,414.0){\usebox{\plotpoint}}
\put(847,417.84){\rule{0.241pt}{0.800pt}}
\multiput(847.00,417.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(847.0,418.0){\usebox{\plotpoint}}
\put(846.84,421){\rule{0.800pt}{0.482pt}}
\multiput(846.34,421.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(849,421.84){\rule{0.241pt}{0.800pt}}
\multiput(849.00,421.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(848.0,420.0){\usebox{\plotpoint}}
\put(848.84,425){\rule{0.800pt}{0.482pt}}
\multiput(848.34,425.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(850.0,424.0){\usebox{\plotpoint}}
\put(851,426.84){\rule{0.241pt}{0.800pt}}
\multiput(851.00,426.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(850.84,429){\rule{0.800pt}{0.482pt}}
\multiput(850.34,429.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(851.0,427.0){\usebox{\plotpoint}}
\put(853,430.84){\rule{0.241pt}{0.800pt}}
\multiput(853.00,430.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(853.0,431.0){\usebox{\plotpoint}}
\put(854,433.84){\rule{0.241pt}{0.800pt}}
\multiput(854.00,433.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(855,434.84){\rule{0.241pt}{0.800pt}}
\multiput(855.00,434.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(854.0,433.0){\usebox{\plotpoint}}
\put(854.84,438){\rule{0.800pt}{0.482pt}}
\multiput(854.34,438.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(856.0,437.0){\usebox{\plotpoint}}
\put(857,439.84){\rule{0.241pt}{0.800pt}}
\multiput(857.00,439.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(856.84,442){\rule{0.800pt}{0.482pt}}
\multiput(856.34,442.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(857.0,440.0){\usebox{\plotpoint}}
\put(859,443.84){\rule{0.241pt}{0.800pt}}
\multiput(859.00,443.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(859.0,444.0){\usebox{\plotpoint}}
\put(860,446.84){\rule{0.241pt}{0.800pt}}
\multiput(860.00,446.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(861,447.84){\rule{0.241pt}{0.800pt}}
\multiput(861.00,447.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(860.0,446.0){\usebox{\plotpoint}}
\put(862,450.84){\rule{0.241pt}{0.800pt}}
\multiput(862.00,450.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(862.0,450.0){\usebox{\plotpoint}}
\put(863,452.84){\rule{0.241pt}{0.800pt}}
\multiput(863.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(862.84,455){\rule{0.800pt}{0.482pt}}
\multiput(862.34,455.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(863.0,453.0){\usebox{\plotpoint}}
\put(865,456.84){\rule{0.241pt}{0.800pt}}
\multiput(865.00,456.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(865.0,457.0){\usebox{\plotpoint}}
\put(866,459.84){\rule{0.241pt}{0.800pt}}
\multiput(866.00,459.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(867,460.84){\rule{0.241pt}{0.800pt}}
\multiput(867.00,460.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(866.0,459.0){\usebox{\plotpoint}}
\put(868,463.84){\rule{0.241pt}{0.800pt}}
\multiput(868.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(868.0,463.0){\usebox{\plotpoint}}
\put(867.84,467){\rule{0.800pt}{0.482pt}}
\multiput(867.34,467.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(870,467.84){\rule{0.241pt}{0.800pt}}
\multiput(870.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(869.0,466.0){\usebox{\plotpoint}}
\put(871,469.84){\rule{0.241pt}{0.800pt}}
\multiput(871.00,469.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(871.0,470.0){\usebox{\plotpoint}}
\put(872,472.84){\rule{0.241pt}{0.800pt}}
\multiput(872.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(873,473.84){\rule{0.241pt}{0.800pt}}
\multiput(873.00,473.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(872.0,472.0){\usebox{\plotpoint}}
\put(874,476.84){\rule{0.241pt}{0.800pt}}
\multiput(874.00,476.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(874.0,476.0){\usebox{\plotpoint}}
\put(873.84,480){\rule{0.800pt}{0.482pt}}
\multiput(873.34,480.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(876,480.84){\rule{0.241pt}{0.800pt}}
\multiput(876.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(875.0,479.0){\usebox{\plotpoint}}
\put(875.84,484){\rule{0.800pt}{0.482pt}}
\multiput(875.34,484.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(877.0,483.0){\usebox{\plotpoint}}
\put(878,485.84){\rule{0.241pt}{0.800pt}}
\multiput(878.00,485.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(879,486.84){\rule{0.241pt}{0.800pt}}
\multiput(879.00,486.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(878.0,486.0){\usebox{\plotpoint}}
\put(880,489.84){\rule{0.241pt}{0.800pt}}
\multiput(880.00,489.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(880.0,489.0){\usebox{\plotpoint}}
\put(879.84,493){\rule{0.800pt}{0.482pt}}
\multiput(879.34,493.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(882,493.84){\rule{0.241pt}{0.800pt}}
\multiput(882.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(881.0,492.0){\usebox{\plotpoint}}
\put(881.84,497){\rule{0.800pt}{0.482pt}}
\multiput(881.34,497.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(883.0,496.0){\usebox{\plotpoint}}
\put(884,498.84){\rule{0.241pt}{0.800pt}}
\multiput(884.00,498.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(883.84,501){\rule{0.800pt}{0.482pt}}
\multiput(883.34,501.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(884.0,499.0){\usebox{\plotpoint}}
\put(886,502.84){\rule{0.241pt}{0.800pt}}
\multiput(886.00,502.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(886.0,503.0){\usebox{\plotpoint}}
\put(885.84,506){\rule{0.800pt}{0.482pt}}
\multiput(885.34,506.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(888,506.84){\rule{0.241pt}{0.800pt}}
\multiput(888.00,506.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(887.0,505.0){\usebox{\plotpoint}}
\put(887.84,510){\rule{0.800pt}{0.482pt}}
\multiput(887.34,510.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(889.0,509.0){\usebox{\plotpoint}}
\put(890,511.84){\rule{0.241pt}{0.800pt}}
\multiput(890.00,511.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(889.84,514){\rule{0.800pt}{0.482pt}}
\multiput(889.34,514.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(890.0,512.0){\usebox{\plotpoint}}
\put(892,515.84){\rule{0.241pt}{0.800pt}}
\multiput(892.00,515.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(892.0,516.0){\usebox{\plotpoint}}
\put(893,518.84){\rule{0.241pt}{0.800pt}}
\multiput(893.00,518.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(894,519.84){\rule{0.241pt}{0.800pt}}
\multiput(894.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(893.0,518.0){\usebox{\plotpoint}}
\put(893.84,523){\rule{0.800pt}{0.482pt}}
\multiput(893.34,523.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(895.0,522.0){\usebox{\plotpoint}}
\put(896,521.84){\rule{0.241pt}{0.800pt}}
\multiput(896.00,522.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(897,520.84){\rule{0.241pt}{0.800pt}}
\multiput(897.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(896.0,524.0){\usebox{\plotpoint}}
\put(898,517.84){\rule{0.241pt}{0.800pt}}
\multiput(898.00,518.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(898.0,520.0){\usebox{\plotpoint}}
\put(897.84,516){\rule{0.800pt}{0.482pt}}
\multiput(897.34,517.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(900,513.84){\rule{0.241pt}{0.800pt}}
\multiput(900.00,514.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(899.0,518.0){\usebox{\plotpoint}}
\put(899.84,512){\rule{0.800pt}{0.482pt}}
\multiput(899.34,513.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(901.0,514.0){\usebox{\plotpoint}}
\put(902,508.84){\rule{0.241pt}{0.800pt}}
\multiput(902.00,509.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(901.84,508){\rule{0.800pt}{0.482pt}}
\multiput(901.34,509.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(902.0,511.0){\usebox{\plotpoint}}
\put(904,504.84){\rule{0.241pt}{0.800pt}}
\multiput(904.00,505.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(904.0,507.0){\usebox{\plotpoint}}
\put(903.84,503){\rule{0.800pt}{0.482pt}}
\multiput(903.34,504.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(906,500.84){\rule{0.241pt}{0.800pt}}
\multiput(906.00,501.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(905.0,505.0){\usebox{\plotpoint}}
\put(905.84,499){\rule{0.800pt}{0.482pt}}
\multiput(905.34,500.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(907.0,501.0){\usebox{\plotpoint}}
\put(908,495.84){\rule{0.241pt}{0.800pt}}
\multiput(908.00,496.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(907.84,495){\rule{0.800pt}{0.482pt}}
\multiput(907.34,496.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(908.0,498.0){\usebox{\plotpoint}}
\put(910,491.84){\rule{0.241pt}{0.800pt}}
\multiput(910.00,492.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(910.0,494.0){\usebox{\plotpoint}}
\put(911,488.84){\rule{0.241pt}{0.800pt}}
\multiput(911.00,489.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(912,487.84){\rule{0.241pt}{0.800pt}}
\multiput(912.00,488.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(911.0,491.0){\usebox{\plotpoint}}
\put(911.84,486){\rule{0.800pt}{0.482pt}}
\multiput(911.34,487.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(913.0,488.0){\usebox{\plotpoint}}
\put(914,482.84){\rule{0.241pt}{0.800pt}}
\multiput(914.00,483.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(913.84,482){\rule{0.800pt}{0.482pt}}
\multiput(913.34,483.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(914.0,485.0){\usebox{\plotpoint}}
\put(916,478.84){\rule{0.241pt}{0.800pt}}
\multiput(916.00,479.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(916.0,481.0){\usebox{\plotpoint}}
\put(917,475.84){\rule{0.241pt}{0.800pt}}
\multiput(917.00,476.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(918,474.84){\rule{0.241pt}{0.800pt}}
\multiput(918.00,475.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(917.0,478.0){\usebox{\plotpoint}}
\put(919,471.84){\rule{0.241pt}{0.800pt}}
\multiput(919.00,472.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(919.0,474.0){\usebox{\plotpoint}}
\put(920,469.84){\rule{0.241pt}{0.800pt}}
\multiput(920.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(919.84,469){\rule{0.800pt}{0.482pt}}
\multiput(919.34,470.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(920.0,472.0){\usebox{\plotpoint}}
\put(922,465.84){\rule{0.241pt}{0.800pt}}
\multiput(922.00,466.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(922.0,468.0){\usebox{\plotpoint}}
\put(923,462.84){\rule{0.241pt}{0.800pt}}
\multiput(923.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(924,461.84){\rule{0.241pt}{0.800pt}}
\multiput(924.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(923.0,465.0){\usebox{\plotpoint}}
\put(925,458.84){\rule{0.241pt}{0.800pt}}
\multiput(925.00,459.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(925.0,461.0){\usebox{\plotpoint}}
\put(924.84,457){\rule{0.800pt}{0.482pt}}
\multiput(924.34,458.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(927,454.84){\rule{0.241pt}{0.800pt}}
\multiput(927.00,455.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(926.0,459.0){\usebox{\plotpoint}}
\put(928,452.84){\rule{0.241pt}{0.800pt}}
\multiput(928.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(928.0,455.0){\usebox{\plotpoint}}
\put(929,449.84){\rule{0.241pt}{0.800pt}}
\multiput(929.00,450.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(930,448.84){\rule{0.241pt}{0.800pt}}
\multiput(930.00,449.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(929.0,452.0){\usebox{\plotpoint}}
\put(931.0,448.0){\usebox{\plotpoint}}
\put(931.0,448.0){\usebox{\plotpoint}}
\put(930.84,449){\rule{0.800pt}{0.482pt}}
\multiput(930.34,449.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(933,449.84){\rule{0.241pt}{0.800pt}}
\multiput(933.00,449.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(932.0,448.0){\usebox{\plotpoint}}
\put(932.84,453){\rule{0.800pt}{0.482pt}}
\multiput(932.34,453.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(934.0,452.0){\usebox{\plotpoint}}
\put(935,454.84){\rule{0.241pt}{0.800pt}}
\multiput(935.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(934.84,457){\rule{0.800pt}{0.482pt}}
\multiput(934.34,457.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(935.0,455.0){\usebox{\plotpoint}}
\put(937,458.84){\rule{0.241pt}{0.800pt}}
\multiput(937.00,458.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(937.0,459.0){\usebox{\plotpoint}}
\put(938,461.84){\rule{0.241pt}{0.800pt}}
\multiput(938.00,461.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(939,462.84){\rule{0.241pt}{0.800pt}}
\multiput(939.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(938.0,461.0){\usebox{\plotpoint}}
\put(938.84,466){\rule{0.800pt}{0.482pt}}
\multiput(938.34,466.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(940.0,465.0){\usebox{\plotpoint}}
\put(941,467.84){\rule{0.241pt}{0.800pt}}
\multiput(941.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(940.84,470){\rule{0.800pt}{0.482pt}}
\multiput(940.34,470.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(941.0,468.0){\usebox{\plotpoint}}
\put(943,471.84){\rule{0.241pt}{0.800pt}}
\multiput(943.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(943.0,472.0){\usebox{\plotpoint}}
\put(944,474.84){\rule{0.241pt}{0.800pt}}
\multiput(944.00,474.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(945,475.84){\rule{0.241pt}{0.800pt}}
\multiput(945.00,475.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(944.0,474.0){\usebox{\plotpoint}}
\put(946,478.84){\rule{0.241pt}{0.800pt}}
\multiput(946.00,478.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(946.0,478.0){\usebox{\plotpoint}}
\put(947,480.84){\rule{0.241pt}{0.800pt}}
\multiput(947.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(946.84,483){\rule{0.800pt}{0.482pt}}
\multiput(946.34,483.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(947.0,481.0){\usebox{\plotpoint}}
\put(949,484.84){\rule{0.241pt}{0.800pt}}
\multiput(949.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(949.0,485.0){\usebox{\plotpoint}}
\put(950,487.84){\rule{0.241pt}{0.800pt}}
\multiput(950.00,487.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(951,488.84){\rule{0.241pt}{0.800pt}}
\multiput(951.00,488.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(950.0,487.0){\usebox{\plotpoint}}
\put(952,491.84){\rule{0.241pt}{0.800pt}}
\multiput(952.00,491.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(952.0,491.0){\usebox{\plotpoint}}
\put(951.84,495){\rule{0.800pt}{0.482pt}}
\multiput(951.34,495.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(954,495.84){\rule{0.241pt}{0.800pt}}
\multiput(954.00,495.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(953.0,494.0){\usebox{\plotpoint}}
\put(955,497.84){\rule{0.241pt}{0.800pt}}
\multiput(955.00,497.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(955.0,498.0){\usebox{\plotpoint}}
\put(956,500.84){\rule{0.241pt}{0.800pt}}
\multiput(956.00,500.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(957,501.84){\rule{0.241pt}{0.800pt}}
\multiput(957.00,501.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(956.0,500.0){\usebox{\plotpoint}}
\put(958,504.84){\rule{0.241pt}{0.800pt}}
\multiput(958.00,504.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(958.0,504.0){\usebox{\plotpoint}}
\put(957.84,508){\rule{0.800pt}{0.482pt}}
\multiput(957.34,508.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(960,508.84){\rule{0.241pt}{0.800pt}}
\multiput(960.00,508.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(959.0,507.0){\usebox{\plotpoint}}
\put(959.84,512){\rule{0.800pt}{0.482pt}}
\multiput(959.34,512.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(961.0,511.0){\usebox{\plotpoint}}
\put(962,513.84){\rule{0.241pt}{0.800pt}}
\multiput(962.00,513.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(963,514.84){\rule{0.241pt}{0.800pt}}
\multiput(963.00,514.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(962.0,514.0){\usebox{\plotpoint}}
\put(964,517.84){\rule{0.241pt}{0.800pt}}
\multiput(964.00,517.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(964.0,517.0){\usebox{\plotpoint}}
\put(963.84,521){\rule{0.800pt}{0.482pt}}
\multiput(963.34,521.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(966,521.84){\rule{0.241pt}{0.800pt}}
\multiput(966.00,521.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(965.0,520.0){\usebox{\plotpoint}}
\put(967,520.84){\rule{0.241pt}{0.800pt}}
\multiput(967.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(967.0,523.0){\usebox{\plotpoint}}
\put(966.84,519){\rule{0.800pt}{0.482pt}}
\multiput(966.34,520.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(969,516.84){\rule{0.241pt}{0.800pt}}
\multiput(969.00,517.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(968.0,521.0){\usebox{\plotpoint}}
\put(970,514.84){\rule{0.241pt}{0.800pt}}
\multiput(970.00,515.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(970.0,517.0){\usebox{\plotpoint}}
\put(971,511.84){\rule{0.241pt}{0.800pt}}
\multiput(971.00,512.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(972,510.84){\rule{0.241pt}{0.800pt}}
\multiput(972.00,511.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(971.0,514.0){\usebox{\plotpoint}}
\put(971.84,511){\rule{0.800pt}{0.482pt}}
\multiput(971.34,511.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(973.0,511.0){\usebox{\plotpoint}}
\put(974,512.84){\rule{0.241pt}{0.800pt}}
\multiput(974.00,512.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(973.84,515){\rule{0.800pt}{0.482pt}}
\multiput(973.34,515.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(974.0,513.0){\usebox{\plotpoint}}
\put(976,516.84){\rule{0.241pt}{0.800pt}}
\multiput(976.00,516.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(976.0,517.0){\usebox{\plotpoint}}
\put(977,519.84){\rule{0.241pt}{0.800pt}}
\multiput(977.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(978,520.84){\rule{0.241pt}{0.800pt}}
\multiput(978.00,520.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(977.0,519.0){\usebox{\plotpoint}}
\put(977.84,523){\rule{0.800pt}{0.482pt}}
\multiput(977.34,524.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(979.0,523.0){\usebox{\plotpoint}}
\put(980,523){\usebox{\plotpoint}}
\put(980,521.84){\rule{0.241pt}{0.800pt}}
\multiput(980.00,521.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,131.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,785.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\end{picture}


==> Neumann.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1062,826)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,175){\makebox(0,0)[r]{-4}}
\put(991.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,262){\makebox(0,0)[r]{-2}}
\put(991.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,349){\makebox(0,0)[r]{ 0}}
\put(991.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,436){\makebox(0,0)[r]{ 2}}
\put(991.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,523){\makebox(0,0)[r]{ 4}}
\put(991.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,611){\makebox(0,0)[r]{ 6}}
\put(991.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,698){\makebox(0,0)[r]{ 8}}
\put(991.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,785){\makebox(0,0)[r]{ 10}}
\put(991.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0$}}
\put(171.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339,90){\makebox(0,0){$2$}}
\put(339.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,90){\makebox(0,0){$4$}}
\put(507.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,90){\makebox(0,0){$6$}}
\put(675.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843,90){\makebox(0,0){$8$}}
\put(843.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,90){\makebox(0,0){$10$}}
\put(1011.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,131.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,785.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(50,458){\makebox(0,0){$\rotatebox{90} { \parbox{4cm}{\begin{align*}  x(m)  \end{align*}}}$}}
\put(591,29){\makebox(0,0){$t(s)$}}
\put(787,329){\makebox(0,0)[r]{$x_{A}$}}
\put(807.0,329.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,131){\usebox{\plotpoint}}
\multiput(171.00,131.58)(0.957,0.498){85}{\rule{0.864pt}{0.120pt}}
\multiput(171.00,130.17)(82.207,44.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(255.00,175.58)(0.980,0.498){83}{\rule{0.881pt}{0.120pt}}
\multiput(255.00,174.17)(82.171,43.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(339.00,218.58)(0.957,0.498){85}{\rule{0.864pt}{0.120pt}}
\multiput(339.00,217.17)(82.207,44.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(423.00,262.58)(0.980,0.498){83}{\rule{0.881pt}{0.120pt}}
\multiput(423.00,261.17)(82.171,43.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(507.00,305.58)(0.957,0.498){85}{\rule{0.864pt}{0.120pt}}
\multiput(507.00,304.17)(82.207,44.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(591.00,349.58)(0.957,0.498){85}{\rule{0.864pt}{0.120pt}}
\multiput(591.00,348.17)(82.207,44.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(675.00,393.58)(0.980,0.498){83}{\rule{0.881pt}{0.120pt}}
\multiput(675.00,392.17)(82.171,43.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(759.00,436.58)(0.957,0.498){85}{\rule{0.864pt}{0.120pt}}
\multiput(759.00,435.17)(82.207,44.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(843.00,480.58)(0.980,0.498){83}{\rule{0.881pt}{0.120pt}}
\multiput(843.00,479.17)(82.171,43.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(927.00,523.58)(0.957,0.498){85}{\rule{0.864pt}{0.120pt}}
\multiput(927.00,522.17)(82.207,44.000){2}{\rule{0.432pt}{0.400pt}}
\put(171,131){\makebox(0,0){$\circ$}}
\put(255,175){\makebox(0,0){$\circ$}}
\put(339,218){\makebox(0,0){$\circ$}}
\put(423,262){\makebox(0,0){$\circ$}}
\put(507,305){\makebox(0,0){$\circ$}}
\put(591,349){\makebox(0,0){$\circ$}}
\put(675,393){\makebox(0,0){$\circ$}}
\put(759,436){\makebox(0,0){$\circ$}}
\put(843,480){\makebox(0,0){$\circ$}}
\put(927,523){\makebox(0,0){$\circ$}}
\put(1011,567){\makebox(0,0){$\circ$}}
\put(857,329){\makebox(0,0){$\circ$}}
\put(787,288){\makebox(0,0)[r]{$x_{B}$}}
\put(807.0,288.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,785){\usebox{\plotpoint}}
\multiput(171.00,783.92)(1.931,-0.496){41}{\rule{1.627pt}{0.120pt}}
\multiput(171.00,784.17)(80.623,-22.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(255.00,761.92)(1.931,-0.496){41}{\rule{1.627pt}{0.120pt}}
\multiput(255.00,762.17)(80.623,-22.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(339.00,739.92)(2.025,-0.496){39}{\rule{1.700pt}{0.119pt}}
\multiput(339.00,740.17)(80.472,-21.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(423.00,718.92)(1.931,-0.496){41}{\rule{1.627pt}{0.120pt}}
\multiput(423.00,719.17)(80.623,-22.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(507.00,696.92)(1.931,-0.496){41}{\rule{1.627pt}{0.120pt}}
\multiput(507.00,697.17)(80.623,-22.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(591.00,674.92)(1.931,-0.496){41}{\rule{1.627pt}{0.120pt}}
\multiput(591.00,675.17)(80.623,-22.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(675.00,652.92)(1.931,-0.496){41}{\rule{1.627pt}{0.120pt}}
\multiput(675.00,653.17)(80.623,-22.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(759.00,630.92)(2.025,-0.496){39}{\rule{1.700pt}{0.119pt}}
\multiput(759.00,631.17)(80.472,-21.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(843.00,609.92)(1.931,-0.496){41}{\rule{1.627pt}{0.120pt}}
\multiput(843.00,610.17)(80.623,-22.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(927.00,587.92)(1.931,-0.496){41}{\rule{1.627pt}{0.120pt}}
\multiput(927.00,588.17)(80.623,-22.000){2}{\rule{0.814pt}{0.400pt}}
\put(171,785){\makebox(0,0){$\bullet$}}
\put(255,763){\makebox(0,0){$\bullet$}}
\put(339,741){\makebox(0,0){$\bullet$}}
\put(423,720){\makebox(0,0){$\bullet$}}
\put(507,698){\makebox(0,0){$\bullet$}}
\put(591,676){\makebox(0,0){$\bullet$}}
\put(675,654){\makebox(0,0){$\bullet$}}
\put(759,632){\makebox(0,0){$\bullet$}}
\put(843,611){\makebox(0,0){$\bullet$}}
\put(927,589){\makebox(0,0){$\bullet$}}
\put(1011,567){\makebox(0,0){$\bullet$}}
\put(857,288){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(787,247){\makebox(0,0)[r]{$x_{m}$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(807.0,247.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171.0,131.0){\usebox{\plotpoint}}
\put(171.0,132.0){\usebox{\plotpoint}}
\put(172.0,132.0){\usebox{\plotpoint}}
\put(172.0,135.0){\usebox{\plotpoint}}
\put(173,135.84){\rule{0.241pt}{0.800pt}}
\multiput(173.00,135.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(173.0,135.0){\usebox{\plotpoint}}
\put(174,138){\usebox{\plotpoint}}
\put(174,138){\usebox{\plotpoint}}
\put(174,138){\usebox{\plotpoint}}
\put(174,138){\usebox{\plotpoint}}
\put(174.0,138.0){\usebox{\plotpoint}}
\put(174.0,140.0){\usebox{\plotpoint}}
\put(175.0,140.0){\usebox{\plotpoint}}
\put(175.0,143.0){\usebox{\plotpoint}}
\put(176.0,143.0){\usebox{\plotpoint}}
\put(176.0,145.0){\usebox{\plotpoint}}
\put(177.0,145.0){\usebox{\plotpoint}}
\put(177.0,148.0){\usebox{\plotpoint}}
\put(178,148.84){\rule{0.241pt}{0.800pt}}
\multiput(178.00,148.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(178.0,148.0){\usebox{\plotpoint}}
\put(179,151){\usebox{\plotpoint}}
\put(179,151){\usebox{\plotpoint}}
\put(179,151){\usebox{\plotpoint}}
\put(179,151){\usebox{\plotpoint}}
\put(179.0,151.0){\usebox{\plotpoint}}
\put(179.0,153.0){\usebox{\plotpoint}}
\put(180.0,153.0){\usebox{\plotpoint}}
\put(180.0,156.0){\usebox{\plotpoint}}
\put(181.0,156.0){\usebox{\plotpoint}}
\put(181.0,158.0){\usebox{\plotpoint}}
\put(182.0,158.0){\usebox{\plotpoint}}
\put(182.0,161.0){\usebox{\plotpoint}}
\put(183.0,161.0){\usebox{\plotpoint}}
\put(183.0,163.0){\usebox{\plotpoint}}
\put(184.0,163.0){\usebox{\plotpoint}}
\put(184.0,166.0){\usebox{\plotpoint}}
\put(185,166.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185.0,166.0){\usebox{\plotpoint}}
\put(186,169){\usebox{\plotpoint}}
\put(186,169){\usebox{\plotpoint}}
\put(186,169){\usebox{\plotpoint}}
\put(186.0,169.0){\usebox{\plotpoint}}
\put(186.0,171.0){\usebox{\plotpoint}}
\put(187.0,171.0){\usebox{\plotpoint}}
\put(187.0,174.0){\usebox{\plotpoint}}
\put(188,174.84){\rule{0.241pt}{0.800pt}}
\multiput(188.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(188.0,174.0){\usebox{\plotpoint}}
\put(189,177){\usebox{\plotpoint}}
\put(189,177){\usebox{\plotpoint}}
\put(189,177){\usebox{\plotpoint}}
\put(189,177){\usebox{\plotpoint}}
\put(189.0,177.0){\usebox{\plotpoint}}
\put(189.0,179.0){\usebox{\plotpoint}}
\put(190.0,179.0){\usebox{\plotpoint}}
\put(190.0,182.0){\usebox{\plotpoint}}
\put(191.0,182.0){\usebox{\plotpoint}}
\put(191.0,184.0){\usebox{\plotpoint}}
\put(192.0,184.0){\usebox{\plotpoint}}
\put(192.0,187.0){\usebox{\plotpoint}}
\put(193.0,187.0){\usebox{\plotpoint}}
\put(193.0,189.0){\usebox{\plotpoint}}
\put(194.0,189.0){\usebox{\plotpoint}}
\put(194.0,192.0){\usebox{\plotpoint}}
\put(195,192.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,192.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195.0,192.0){\usebox{\plotpoint}}
\put(196,195){\usebox{\plotpoint}}
\put(196,195){\usebox{\plotpoint}}
\put(196,195){\usebox{\plotpoint}}
\put(196.0,195.0){\usebox{\plotpoint}}
\put(196.0,197.0){\usebox{\plotpoint}}
\put(197.0,197.0){\usebox{\plotpoint}}
\put(197.0,200.0){\usebox{\plotpoint}}
\put(198,200.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.0,200.0){\usebox{\plotpoint}}
\put(199,203){\usebox{\plotpoint}}
\put(199,203){\usebox{\plotpoint}}
\put(199,203){\usebox{\plotpoint}}
\put(199,203){\usebox{\plotpoint}}
\put(199.0,203.0){\usebox{\plotpoint}}
\put(199.0,205.0){\usebox{\plotpoint}}
\put(200.0,205.0){\usebox{\plotpoint}}
\put(200.0,208.0){\usebox{\plotpoint}}
\put(201.0,208.0){\usebox{\plotpoint}}
\put(201.0,210.0){\usebox{\plotpoint}}
\put(202.0,210.0){\usebox{\plotpoint}}
\put(202.0,213.0){\usebox{\plotpoint}}
\put(203.0,213.0){\usebox{\plotpoint}}
\put(203.0,215.0){\usebox{\plotpoint}}
\put(204.0,215.0){\usebox{\plotpoint}}
\put(204.0,218.0){\usebox{\plotpoint}}
\put(205,218.84){\rule{0.241pt}{0.800pt}}
\multiput(205.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(205.0,218.0){\usebox{\plotpoint}}
\put(206,221){\usebox{\plotpoint}}
\put(206,221){\usebox{\plotpoint}}
\put(206,221){\usebox{\plotpoint}}
\put(206,221){\usebox{\plotpoint}}
\put(206.0,221.0){\usebox{\plotpoint}}
\put(206.0,223.0){\usebox{\plotpoint}}
\put(207.0,223.0){\usebox{\plotpoint}}
\put(207.0,226.0){\usebox{\plotpoint}}
\put(208.0,226.0){\usebox{\plotpoint}}
\put(208.0,228.0){\usebox{\plotpoint}}
\put(209.0,228.0){\usebox{\plotpoint}}
\put(209.0,231.0){\usebox{\plotpoint}}
\put(210,231.84){\rule{0.241pt}{0.800pt}}
\multiput(210.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210.0,231.0){\usebox{\plotpoint}}
\put(211,234){\usebox{\plotpoint}}
\put(211,234){\usebox{\plotpoint}}
\put(211,234){\usebox{\plotpoint}}
\put(211.0,234.0){\usebox{\plotpoint}}
\put(211.0,236.0){\usebox{\plotpoint}}
\put(212.0,236.0){\usebox{\plotpoint}}
\put(212.0,239.0){\usebox{\plotpoint}}
\put(213.0,239.0){\usebox{\plotpoint}}
\put(213.0,241.0){\usebox{\plotpoint}}
\put(214.0,241.0){\usebox{\plotpoint}}
\put(214.0,244.0){\usebox{\plotpoint}}
\put(215,244.84){\rule{0.241pt}{0.800pt}}
\multiput(215.00,244.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(215.0,244.0){\usebox{\plotpoint}}
\put(216,247){\usebox{\plotpoint}}
\put(216,247){\usebox{\plotpoint}}
\put(216,247){\usebox{\plotpoint}}
\put(216,247){\usebox{\plotpoint}}
\put(216.0,247.0){\usebox{\plotpoint}}
\put(216.0,249.0){\usebox{\plotpoint}}
\put(217.0,249.0){\usebox{\plotpoint}}
\put(217.0,252.0){\usebox{\plotpoint}}
\put(218.0,252.0){\usebox{\plotpoint}}
\put(218.0,254.0){\usebox{\plotpoint}}
\put(219.0,254.0){\usebox{\plotpoint}}
\put(219.0,257.0){\usebox{\plotpoint}}
\put(220,257.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,257.0){\usebox{\plotpoint}}
\put(221,260){\usebox{\plotpoint}}
\put(221,260){\usebox{\plotpoint}}
\put(221,260){\usebox{\plotpoint}}
\put(221,260){\usebox{\plotpoint}}
\put(221.0,260.0){\usebox{\plotpoint}}
\put(221.0,262.0){\usebox{\plotpoint}}
\put(222.0,262.0){\usebox{\plotpoint}}
\put(222.0,265.0){\usebox{\plotpoint}}
\put(223.0,265.0){\usebox{\plotpoint}}
\put(223.0,267.0){\usebox{\plotpoint}}
\put(224.0,267.0){\usebox{\plotpoint}}
\put(224.0,270.0){\usebox{\plotpoint}}
\put(225.0,270.0){\usebox{\plotpoint}}
\put(225.0,272.0){\usebox{\plotpoint}}
\put(226.0,272.0){\usebox{\plotpoint}}
\put(226.0,275.0){\usebox{\plotpoint}}
\put(227,275.84){\rule{0.241pt}{0.800pt}}
\multiput(227.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227.0,275.0){\usebox{\plotpoint}}
\put(228,278){\usebox{\plotpoint}}
\put(228,278){\usebox{\plotpoint}}
\put(228,278){\usebox{\plotpoint}}
\put(228.0,278.0){\usebox{\plotpoint}}
\put(228.0,280.0){\usebox{\plotpoint}}
\put(229.0,280.0){\usebox{\plotpoint}}
\put(229.0,283.0){\usebox{\plotpoint}}
\put(230,283.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,283.0){\usebox{\plotpoint}}
\put(231,286){\usebox{\plotpoint}}
\put(231,286){\usebox{\plotpoint}}
\put(231,286){\usebox{\plotpoint}}
\put(231,286){\usebox{\plotpoint}}
\put(231.0,286.0){\usebox{\plotpoint}}
\put(231.0,288.0){\usebox{\plotpoint}}
\put(232.0,288.0){\usebox{\plotpoint}}
\put(232.0,291.0){\usebox{\plotpoint}}
\put(233.0,291.0){\usebox{\plotpoint}}
\put(233.0,293.0){\usebox{\plotpoint}}
\put(234.0,293.0){\usebox{\plotpoint}}
\put(234.0,296.0){\usebox{\plotpoint}}
\put(235.0,296.0){\usebox{\plotpoint}}
\put(235.0,298.0){\usebox{\plotpoint}}
\put(236.0,298.0){\usebox{\plotpoint}}
\put(236.0,301.0){\usebox{\plotpoint}}
\put(237,301.84){\rule{0.241pt}{0.800pt}}
\multiput(237.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237.0,301.0){\usebox{\plotpoint}}
\put(238,304){\usebox{\plotpoint}}
\put(238,304){\usebox{\plotpoint}}
\put(238,304){\usebox{\plotpoint}}
\put(238.0,304.0){\usebox{\plotpoint}}
\put(238.0,306.0){\usebox{\plotpoint}}
\put(239.0,306.0){\usebox{\plotpoint}}
\put(239.0,309.0){\usebox{\plotpoint}}
\put(240,309.84){\rule{0.241pt}{0.800pt}}
\multiput(240.00,309.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240.0,309.0){\usebox{\plotpoint}}
\put(241,312){\usebox{\plotpoint}}
\put(241,312){\usebox{\plotpoint}}
\put(241,312){\usebox{\plotpoint}}
\put(241,312){\usebox{\plotpoint}}
\put(241.0,312.0){\usebox{\plotpoint}}
\put(241.0,314.0){\usebox{\plotpoint}}
\put(242.0,314.0){\usebox{\plotpoint}}
\put(242.0,317.0){\usebox{\plotpoint}}
\put(243.0,317.0){\usebox{\plotpoint}}
\put(243.0,319.0){\usebox{\plotpoint}}
\put(244.0,319.0){\usebox{\plotpoint}}
\put(244.0,322.0){\usebox{\plotpoint}}
\put(245.0,322.0){\usebox{\plotpoint}}
\put(245.0,324.0){\usebox{\plotpoint}}
\put(246.0,324.0){\usebox{\plotpoint}}
\put(246.0,327.0){\usebox{\plotpoint}}
\put(247,327.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,327.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247.0,327.0){\usebox{\plotpoint}}
\put(248,330){\usebox{\plotpoint}}
\put(248,330){\usebox{\plotpoint}}
\put(248,330){\usebox{\plotpoint}}
\put(248,330){\usebox{\plotpoint}}
\put(248.0,330.0){\usebox{\plotpoint}}
\put(248.0,332.0){\usebox{\plotpoint}}
\put(249.0,332.0){\usebox{\plotpoint}}
\put(249.0,335.0){\usebox{\plotpoint}}
\put(250.0,335.0){\usebox{\plotpoint}}
\put(250.0,337.0){\usebox{\plotpoint}}
\put(251.0,337.0){\usebox{\plotpoint}}
\put(251.0,340.0){\usebox{\plotpoint}}
\put(252,340.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,340.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252.0,340.0){\usebox{\plotpoint}}
\put(253,343){\usebox{\plotpoint}}
\put(253,343){\usebox{\plotpoint}}
\put(253,343){\usebox{\plotpoint}}
\put(253.0,343.0){\usebox{\plotpoint}}
\put(253.0,345.0){\usebox{\plotpoint}}
\put(254.0,345.0){\usebox{\plotpoint}}
\put(254.0,348.0){\usebox{\plotpoint}}
\put(255.0,348.0){\usebox{\plotpoint}}
\put(255.0,350.0){\usebox{\plotpoint}}
\put(256.0,350.0){\usebox{\plotpoint}}
\put(256.0,353.0){\usebox{\plotpoint}}
\put(257,353.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,353.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257.0,353.0){\usebox{\plotpoint}}
\put(258,356){\usebox{\plotpoint}}
\put(258,356){\usebox{\plotpoint}}
\put(258,356){\usebox{\plotpoint}}
\put(258,356){\usebox{\plotpoint}}
\put(258.0,356.0){\usebox{\plotpoint}}
\put(258.0,358.0){\usebox{\plotpoint}}
\put(259.0,358.0){\usebox{\plotpoint}}
\put(259.0,361.0){\usebox{\plotpoint}}
\put(260.0,361.0){\usebox{\plotpoint}}
\put(260.0,363.0){\usebox{\plotpoint}}
\put(261.0,363.0){\usebox{\plotpoint}}
\put(261.0,366.0){\usebox{\plotpoint}}
\put(262,366.84){\rule{0.241pt}{0.800pt}}
\multiput(262.00,366.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262.0,366.0){\usebox{\plotpoint}}
\put(263,369){\usebox{\plotpoint}}
\put(263,369){\usebox{\plotpoint}}
\put(263,369){\usebox{\plotpoint}}
\put(263,369){\usebox{\plotpoint}}
\put(263.0,369.0){\usebox{\plotpoint}}
\put(263.0,371.0){\usebox{\plotpoint}}
\put(264.0,371.0){\usebox{\plotpoint}}
\put(264.0,374.0){\usebox{\plotpoint}}
\put(265.0,374.0){\usebox{\plotpoint}}
\put(265.0,376.0){\usebox{\plotpoint}}
\put(266.0,376.0){\usebox{\plotpoint}}
\put(266.0,379.0){\usebox{\plotpoint}}
\put(267.0,379.0){\usebox{\plotpoint}}
\put(267.0,381.0){\usebox{\plotpoint}}
\put(268.0,381.0){\usebox{\plotpoint}}
\put(268.0,384.0){\usebox{\plotpoint}}
\put(269,384.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(269.0,384.0){\usebox{\plotpoint}}
\put(270,387){\usebox{\plotpoint}}
\put(270,387){\usebox{\plotpoint}}
\put(270,387){\usebox{\plotpoint}}
\put(270.0,387.0){\usebox{\plotpoint}}
\put(270.0,389.0){\usebox{\plotpoint}}
\put(271.0,389.0){\usebox{\plotpoint}}
\put(271.0,392.0){\usebox{\plotpoint}}
\put(272,392.84){\rule{0.241pt}{0.800pt}}
\multiput(272.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(272.0,392.0){\usebox{\plotpoint}}
\put(273,395){\usebox{\plotpoint}}
\put(273,395){\usebox{\plotpoint}}
\put(273,395){\usebox{\plotpoint}}
\put(273,395){\usebox{\plotpoint}}
\put(273.0,395.0){\usebox{\plotpoint}}
\put(273.0,397.0){\usebox{\plotpoint}}
\put(274.0,397.0){\usebox{\plotpoint}}
\put(274.0,400.0){\usebox{\plotpoint}}
\put(275.0,400.0){\usebox{\plotpoint}}
\put(275.0,402.0){\usebox{\plotpoint}}
\put(276.0,402.0){\usebox{\plotpoint}}
\put(276.0,405.0){\usebox{\plotpoint}}
\put(277.0,405.0){\usebox{\plotpoint}}
\put(277.0,407.0){\usebox{\plotpoint}}
\put(278.0,407.0){\usebox{\plotpoint}}
\put(278.0,410.0){\usebox{\plotpoint}}
\put(279,410.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,410.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279.0,410.0){\usebox{\plotpoint}}
\put(280,413){\usebox{\plotpoint}}
\put(280,413){\usebox{\plotpoint}}
\put(280,413){\usebox{\plotpoint}}
\put(280.0,413.0){\usebox{\plotpoint}}
\put(280.0,415.0){\usebox{\plotpoint}}
\put(281.0,415.0){\usebox{\plotpoint}}
\put(281.0,418.0){\usebox{\plotpoint}}
\put(282,418.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,418.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(282.0,418.0){\usebox{\plotpoint}}
\put(283,421){\usebox{\plotpoint}}
\put(283,421){\usebox{\plotpoint}}
\put(283,421){\usebox{\plotpoint}}
\put(283,421){\usebox{\plotpoint}}
\put(283.0,421.0){\usebox{\plotpoint}}
\put(283.0,423.0){\usebox{\plotpoint}}
\put(284.0,423.0){\usebox{\plotpoint}}
\put(284.0,426.0){\usebox{\plotpoint}}
\put(285.0,426.0){\usebox{\plotpoint}}
\put(285.0,428.0){\usebox{\plotpoint}}
\put(286.0,428.0){\usebox{\plotpoint}}
\put(286.0,431.0){\usebox{\plotpoint}}
\put(287.0,431.0){\usebox{\plotpoint}}
\put(287.0,433.0){\usebox{\plotpoint}}
\put(288.0,433.0){\usebox{\plotpoint}}
\put(288.0,436.0){\usebox{\plotpoint}}
\put(289,436.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289.0,436.0){\usebox{\plotpoint}}
\put(290,439){\usebox{\plotpoint}}
\put(290,439){\usebox{\plotpoint}}
\put(290,439){\usebox{\plotpoint}}
\put(290,439){\usebox{\plotpoint}}
\put(290.0,439.0){\usebox{\plotpoint}}
\put(290.0,441.0){\usebox{\plotpoint}}
\put(291.0,441.0){\usebox{\plotpoint}}
\put(291.0,444.0){\usebox{\plotpoint}}
\put(292.0,444.0){\usebox{\plotpoint}}
\put(292.0,446.0){\usebox{\plotpoint}}
\put(293.0,446.0){\usebox{\plotpoint}}
\put(293.0,449.0){\usebox{\plotpoint}}
\put(294,449.84){\rule{0.241pt}{0.800pt}}
\multiput(294.00,449.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294.0,449.0){\usebox{\plotpoint}}
\put(295,452){\usebox{\plotpoint}}
\put(295,452){\usebox{\plotpoint}}
\put(295,452){\usebox{\plotpoint}}
\put(295.0,452.0){\usebox{\plotpoint}}
\put(295.0,454.0){\usebox{\plotpoint}}
\put(296.0,454.0){\usebox{\plotpoint}}
\put(296.0,457.0){\usebox{\plotpoint}}
\put(297.0,457.0){\usebox{\plotpoint}}
\put(297.0,459.0){\usebox{\plotpoint}}
\put(298.0,459.0){\usebox{\plotpoint}}
\put(298.0,462.0){\usebox{\plotpoint}}
\put(299,462.84){\rule{0.241pt}{0.800pt}}
\multiput(299.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299.0,462.0){\usebox{\plotpoint}}
\put(300,465){\usebox{\plotpoint}}
\put(300,465){\usebox{\plotpoint}}
\put(300,465){\usebox{\plotpoint}}
\put(300,465){\usebox{\plotpoint}}
\put(300.0,465.0){\usebox{\plotpoint}}
\put(300.0,467.0){\usebox{\plotpoint}}
\put(301.0,467.0){\usebox{\plotpoint}}
\put(301.0,470.0){\usebox{\plotpoint}}
\put(302.0,470.0){\usebox{\plotpoint}}
\put(302.0,472.0){\usebox{\plotpoint}}
\put(303.0,472.0){\usebox{\plotpoint}}
\put(303.0,475.0){\usebox{\plotpoint}}
\put(304,475.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,475.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304.0,475.0){\usebox{\plotpoint}}
\put(305,478){\usebox{\plotpoint}}
\put(305,478){\usebox{\plotpoint}}
\put(305,478){\usebox{\plotpoint}}
\put(305,478){\usebox{\plotpoint}}
\put(305.0,478.0){\usebox{\plotpoint}}
\put(305.0,480.0){\usebox{\plotpoint}}
\put(306.0,480.0){\usebox{\plotpoint}}
\put(306.0,483.0){\usebox{\plotpoint}}
\put(307.0,483.0){\usebox{\plotpoint}}
\put(307.0,485.0){\usebox{\plotpoint}}
\put(308.0,485.0){\usebox{\plotpoint}}
\put(308.0,488.0){\usebox{\plotpoint}}
\put(309.0,488.0){\usebox{\plotpoint}}
\put(309.0,490.0){\usebox{\plotpoint}}
\put(310.0,490.0){\usebox{\plotpoint}}
\put(310.0,493.0){\usebox{\plotpoint}}
\put(311.0,493.0){\usebox{\plotpoint}}
\put(311.0,496.0){\usebox{\plotpoint}}
\put(312.0,496.0){\usebox{\plotpoint}}
\put(312.0,498.0){\usebox{\plotpoint}}
\put(313.0,498.0){\usebox{\plotpoint}}
\put(313.0,501.0){\usebox{\plotpoint}}
\put(314,501.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,501.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314.0,501.0){\usebox{\plotpoint}}
\put(315,504){\usebox{\plotpoint}}
\put(315,504){\usebox{\plotpoint}}
\put(315,504){\usebox{\plotpoint}}
\put(315,504){\usebox{\plotpoint}}
\put(315.0,504.0){\usebox{\plotpoint}}
\put(315.0,506.0){\usebox{\plotpoint}}
\put(316.0,506.0){\usebox{\plotpoint}}
\put(316.0,509.0){\usebox{\plotpoint}}
\put(317.0,509.0){\usebox{\plotpoint}}
\put(317.0,511.0){\usebox{\plotpoint}}
\put(318.0,511.0){\usebox{\plotpoint}}
\put(318.0,514.0){\usebox{\plotpoint}}
\put(319.0,514.0){\usebox{\plotpoint}}
\put(319.0,516.0){\usebox{\plotpoint}}
\put(320.0,516.0){\usebox{\plotpoint}}
\put(320.0,519.0){\usebox{\plotpoint}}
\put(321,519.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321.0,519.0){\usebox{\plotpoint}}
\put(322,522){\usebox{\plotpoint}}
\put(322,522){\usebox{\plotpoint}}
\put(322,522){\usebox{\plotpoint}}
\put(322.0,522.0){\usebox{\plotpoint}}
\put(322.0,524.0){\usebox{\plotpoint}}
\put(323.0,524.0){\usebox{\plotpoint}}
\put(323.0,527.0){\usebox{\plotpoint}}
\put(324,527.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,527.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324.0,527.0){\usebox{\plotpoint}}
\put(325,530){\usebox{\plotpoint}}
\put(325,530){\usebox{\plotpoint}}
\put(325,530){\usebox{\plotpoint}}
\put(325,530){\usebox{\plotpoint}}
\put(325.0,530.0){\usebox{\plotpoint}}
\put(325.0,532.0){\usebox{\plotpoint}}
\put(326.0,532.0){\usebox{\plotpoint}}
\put(326.0,535.0){\usebox{\plotpoint}}
\put(327.0,535.0){\usebox{\plotpoint}}
\put(327.0,537.0){\usebox{\plotpoint}}
\put(328.0,537.0){\usebox{\plotpoint}}
\put(328.0,540.0){\usebox{\plotpoint}}
\put(329.0,540.0){\usebox{\plotpoint}}
\put(329.0,542.0){\usebox{\plotpoint}}
\put(330.0,542.0){\usebox{\plotpoint}}
\put(330.0,545.0){\usebox{\plotpoint}}
\put(331,545.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,545.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331.0,545.0){\usebox{\plotpoint}}
\put(332,548){\usebox{\plotpoint}}
\put(332,548){\usebox{\plotpoint}}
\put(332,548){\usebox{\plotpoint}}
\put(332,548){\usebox{\plotpoint}}
\put(332.0,548.0){\usebox{\plotpoint}}
\put(332.0,550.0){\usebox{\plotpoint}}
\put(333.0,550.0){\usebox{\plotpoint}}
\put(333.0,553.0){\usebox{\plotpoint}}
\put(334.0,553.0){\usebox{\plotpoint}}
\put(334.0,555.0){\usebox{\plotpoint}}
\put(335.0,555.0){\usebox{\plotpoint}}
\put(335.0,558.0){\usebox{\plotpoint}}
\put(336,558.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,558.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336.0,558.0){\usebox{\plotpoint}}
\put(337,561){\usebox{\plotpoint}}
\put(337,561){\usebox{\plotpoint}}
\put(337,561){\usebox{\plotpoint}}
\put(337.0,561.0){\usebox{\plotpoint}}
\put(337.0,563.0){\usebox{\plotpoint}}
\put(338.0,563.0){\usebox{\plotpoint}}
\put(338.0,566.0){\usebox{\plotpoint}}
\put(339.0,566.0){\usebox{\plotpoint}}
\put(339.0,568.0){\usebox{\plotpoint}}
\put(340.0,568.0){\usebox{\plotpoint}}
\put(340.0,571.0){\usebox{\plotpoint}}
\put(341,571.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,571.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341.0,571.0){\usebox{\plotpoint}}
\put(342,574){\usebox{\plotpoint}}
\put(342,574){\usebox{\plotpoint}}
\put(342,574){\usebox{\plotpoint}}
\put(342,574){\usebox{\plotpoint}}
\put(342.0,574.0){\usebox{\plotpoint}}
\put(342.0,576.0){\usebox{\plotpoint}}
\put(343.0,576.0){\usebox{\plotpoint}}
\put(343.0,579.0){\usebox{\plotpoint}}
\put(344.0,579.0){\usebox{\plotpoint}}
\put(344.0,581.0){\usebox{\plotpoint}}
\put(345.0,581.0){\usebox{\plotpoint}}
\put(345.0,584.0){\usebox{\plotpoint}}
\put(346,584.84){\rule{0.241pt}{0.800pt}}
\multiput(346.00,584.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346.0,584.0){\usebox{\plotpoint}}
\put(347,587){\usebox{\plotpoint}}
\put(347,587){\usebox{\plotpoint}}
\put(347,587){\usebox{\plotpoint}}
\put(347,587){\usebox{\plotpoint}}
\put(347.0,587.0){\usebox{\plotpoint}}
\put(347.0,589.0){\usebox{\plotpoint}}
\put(348.0,589.0){\usebox{\plotpoint}}
\put(348.0,592.0){\usebox{\plotpoint}}
\put(349.0,592.0){\usebox{\plotpoint}}
\put(349.0,594.0){\usebox{\plotpoint}}
\put(350.0,594.0){\usebox{\plotpoint}}
\put(350.0,597.0){\usebox{\plotpoint}}
\put(351.0,597.0){\usebox{\plotpoint}}
\put(351.0,599.0){\usebox{\plotpoint}}
\put(352.0,599.0){\usebox{\plotpoint}}
\put(352.0,602.0){\usebox{\plotpoint}}
\put(353.0,602.0){\usebox{\plotpoint}}
\put(353.0,605.0){\usebox{\plotpoint}}
\put(354.0,605.0){\usebox{\plotpoint}}
\put(354.0,607.0){\usebox{\plotpoint}}
\put(355.0,607.0){\usebox{\plotpoint}}
\put(355.0,610.0){\usebox{\plotpoint}}
\put(356,610.84){\rule{0.241pt}{0.800pt}}
\multiput(356.00,610.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,610.0){\usebox{\plotpoint}}
\put(357,613){\usebox{\plotpoint}}
\put(357,613){\usebox{\plotpoint}}
\put(357,613){\usebox{\plotpoint}}
\put(357,613){\usebox{\plotpoint}}
\put(357.0,613.0){\usebox{\plotpoint}}
\put(357.0,615.0){\usebox{\plotpoint}}
\put(358.0,615.0){\usebox{\plotpoint}}
\put(358.0,618.0){\usebox{\plotpoint}}
\put(359.0,618.0){\usebox{\plotpoint}}
\put(359.0,620.0){\usebox{\plotpoint}}
\put(360.0,620.0){\usebox{\plotpoint}}
\put(360.0,623.0){\usebox{\plotpoint}}
\put(361.0,623.0){\usebox{\plotpoint}}
\put(361.0,625.0){\usebox{\plotpoint}}
\put(362.0,625.0){\usebox{\plotpoint}}
\put(362.0,628.0){\usebox{\plotpoint}}
\put(363,628.84){\rule{0.241pt}{0.800pt}}
\multiput(363.00,628.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363.0,628.0){\usebox{\plotpoint}}
\put(364,631){\usebox{\plotpoint}}
\put(364,631){\usebox{\plotpoint}}
\put(364,631){\usebox{\plotpoint}}
\put(364.0,631.0){\usebox{\plotpoint}}
\put(364.0,633.0){\usebox{\plotpoint}}
\put(365.0,633.0){\usebox{\plotpoint}}
\put(365.0,636.0){\usebox{\plotpoint}}
\put(366,636.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,636.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366.0,636.0){\usebox{\plotpoint}}
\put(367,639){\usebox{\plotpoint}}
\put(367,639){\usebox{\plotpoint}}
\put(367,639){\usebox{\plotpoint}}
\put(367,639){\usebox{\plotpoint}}
\put(367.0,639.0){\usebox{\plotpoint}}
\put(367.0,641.0){\usebox{\plotpoint}}
\put(368.0,641.0){\usebox{\plotpoint}}
\put(368.0,644.0){\usebox{\plotpoint}}
\put(369.0,644.0){\usebox{\plotpoint}}
\put(369.0,646.0){\usebox{\plotpoint}}
\put(370.0,646.0){\usebox{\plotpoint}}
\put(370.0,649.0){\usebox{\plotpoint}}
\put(371.0,649.0){\usebox{\plotpoint}}
\put(371.0,651.0){\usebox{\plotpoint}}
\put(372.0,651.0){\usebox{\plotpoint}}
\put(372.0,654.0){\usebox{\plotpoint}}
\put(373,654.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,654.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373.0,654.0){\usebox{\plotpoint}}
\put(374,657){\usebox{\plotpoint}}
\put(374,657){\usebox{\plotpoint}}
\put(374,657){\usebox{\plotpoint}}
\put(374,657){\usebox{\plotpoint}}
\put(374.0,657.0){\usebox{\plotpoint}}
\put(374.0,659.0){\usebox{\plotpoint}}
\put(375.0,659.0){\usebox{\plotpoint}}
\put(375.0,662.0){\usebox{\plotpoint}}
\put(376.0,662.0){\usebox{\plotpoint}}
\put(376.0,664.0){\usebox{\plotpoint}}
\put(377.0,664.0){\usebox{\plotpoint}}
\put(377.0,667.0){\usebox{\plotpoint}}
\put(378,667.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,667.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378.0,667.0){\usebox{\plotpoint}}
\put(379,670){\usebox{\plotpoint}}
\put(379,670){\usebox{\plotpoint}}
\put(379,670){\usebox{\plotpoint}}
\put(379.0,670.0){\usebox{\plotpoint}}
\put(379.0,672.0){\usebox{\plotpoint}}
\put(380.0,672.0){\usebox{\plotpoint}}
\put(380.0,675.0){\usebox{\plotpoint}}
\put(381.0,675.0){\usebox{\plotpoint}}
\put(381.0,677.0){\usebox{\plotpoint}}
\put(382.0,677.0){\usebox{\plotpoint}}
\put(382.0,680.0){\usebox{\plotpoint}}
\put(383,680.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,680.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383.0,680.0){\usebox{\plotpoint}}
\put(384,683){\usebox{\plotpoint}}
\put(384,683){\usebox{\plotpoint}}
\put(384,683){\usebox{\plotpoint}}
\put(384,683){\usebox{\plotpoint}}
\put(384.0,683.0){\usebox{\plotpoint}}
\put(384.0,685.0){\usebox{\plotpoint}}
\put(385.0,685.0){\usebox{\plotpoint}}
\put(385.0,688.0){\usebox{\plotpoint}}
\put(386.0,688.0){\usebox{\plotpoint}}
\put(386.0,690.0){\usebox{\plotpoint}}
\put(387.0,690.0){\usebox{\plotpoint}}
\put(387.0,693.0){\usebox{\plotpoint}}
\put(388,693.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,693.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388.0,693.0){\usebox{\plotpoint}}
\put(389,696){\usebox{\plotpoint}}
\put(389,696){\usebox{\plotpoint}}
\put(389,696){\usebox{\plotpoint}}
\put(389.0,696.0){\usebox{\plotpoint}}
\put(389.0,698.0){\usebox{\plotpoint}}
\put(390.0,698.0){\usebox{\plotpoint}}
\put(390.0,701.0){\usebox{\plotpoint}}
\put(391.0,701.0){\usebox{\plotpoint}}
\put(391.0,703.0){\usebox{\plotpoint}}
\put(392.0,703.0){\usebox{\plotpoint}}
\put(392.0,706.0){\usebox{\plotpoint}}
\put(393.0,706.0){\usebox{\plotpoint}}
\put(393.0,708.0){\usebox{\plotpoint}}
\put(394.0,708.0){\usebox{\plotpoint}}
\put(394.0,711.0){\usebox{\plotpoint}}
\put(395.0,711.0){\usebox{\plotpoint}}
\put(395.0,714.0){\usebox{\plotpoint}}
\put(396.0,714.0){\usebox{\plotpoint}}
\put(396.0,716.0){\usebox{\plotpoint}}
\put(397.0,716.0){\usebox{\plotpoint}}
\put(397.0,719.0){\usebox{\plotpoint}}
\put(398,719.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,719.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398.0,719.0){\usebox{\plotpoint}}
\put(399,722){\usebox{\plotpoint}}
\put(399,722){\usebox{\plotpoint}}
\put(399,722){\usebox{\plotpoint}}
\put(399,722){\usebox{\plotpoint}}
\put(399.0,722.0){\usebox{\plotpoint}}
\put(399.0,724.0){\usebox{\plotpoint}}
\put(400.0,724.0){\usebox{\plotpoint}}
\put(400.0,724.0){\usebox{\plotpoint}}
\put(400.0,724.0){\usebox{\plotpoint}}
\put(401.0,722.0){\usebox{\plotpoint}}
\put(401.0,722.0){\usebox{\plotpoint}}
\put(402.0,719.0){\usebox{\plotpoint}}
\put(402.0,719.0){\usebox{\plotpoint}}
\put(403.0,717.0){\usebox{\plotpoint}}
\put(403.0,717.0){\usebox{\plotpoint}}
\put(404.0,714.0){\usebox{\plotpoint}}
\put(404.0,714.0){\usebox{\plotpoint}}
\put(405,709.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,710.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(405.0,712.0){\usebox{\plotpoint}}
\put(406,711){\usebox{\plotpoint}}
\put(406,711){\usebox{\plotpoint}}
\put(406,711){\usebox{\plotpoint}}
\put(406,711){\usebox{\plotpoint}}
\put(406.0,709.0){\usebox{\plotpoint}}
\put(406.0,709.0){\usebox{\plotpoint}}
\put(407.0,706.0){\usebox{\plotpoint}}
\put(407.0,706.0){\usebox{\plotpoint}}
\put(408.0,704.0){\usebox{\plotpoint}}
\put(408.0,704.0){\usebox{\plotpoint}}
\put(409.0,701.0){\usebox{\plotpoint}}
\put(409.0,701.0){\usebox{\plotpoint}}
\put(410,696.84){\rule{0.241pt}{0.800pt}}
\multiput(410.00,697.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(410.0,699.0){\usebox{\plotpoint}}
\put(411,698){\usebox{\plotpoint}}
\put(411,698){\usebox{\plotpoint}}
\put(411,698){\usebox{\plotpoint}}
\put(411.0,696.0){\usebox{\plotpoint}}
\put(411.0,696.0){\usebox{\plotpoint}}
\put(412.0,693.0){\usebox{\plotpoint}}
\put(412.0,693.0){\usebox{\plotpoint}}
\put(413.0,691.0){\usebox{\plotpoint}}
\put(413.0,691.0){\usebox{\plotpoint}}
\put(414.0,688.0){\usebox{\plotpoint}}
\put(414.0,688.0){\usebox{\plotpoint}}
\put(415,683.84){\rule{0.241pt}{0.800pt}}
\multiput(415.00,684.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(415.0,686.0){\usebox{\plotpoint}}
\put(416,685){\usebox{\plotpoint}}
\put(416,685){\usebox{\plotpoint}}
\put(416,685){\usebox{\plotpoint}}
\put(416,685){\usebox{\plotpoint}}
\put(416.0,683.0){\usebox{\plotpoint}}
\put(416.0,683.0){\usebox{\plotpoint}}
\put(417.0,680.0){\usebox{\plotpoint}}
\put(417.0,680.0){\usebox{\plotpoint}}
\put(418.0,678.0){\usebox{\plotpoint}}
\put(418.0,678.0){\usebox{\plotpoint}}
\put(419.0,675.0){\usebox{\plotpoint}}
\put(419.0,675.0){\usebox{\plotpoint}}
\put(420,670.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,671.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(420.0,673.0){\usebox{\plotpoint}}
\put(421,672){\usebox{\plotpoint}}
\put(421,672){\usebox{\plotpoint}}
\put(421,672){\usebox{\plotpoint}}
\put(421.0,670.0){\usebox{\plotpoint}}
\put(421.0,670.0){\usebox{\plotpoint}}
\put(422.0,667.0){\usebox{\plotpoint}}
\put(422.0,667.0){\usebox{\plotpoint}}
\put(423.0,665.0){\usebox{\plotpoint}}
\put(423.0,665.0){\usebox{\plotpoint}}
\put(424.0,662.0){\usebox{\plotpoint}}
\put(424.0,662.0){\usebox{\plotpoint}}
\put(425,657.84){\rule{0.241pt}{0.800pt}}
\multiput(425.00,658.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425.0,660.0){\usebox{\plotpoint}}
\put(426,659){\usebox{\plotpoint}}
\put(426,659){\usebox{\plotpoint}}
\put(426,659){\usebox{\plotpoint}}
\put(426,659){\usebox{\plotpoint}}
\put(426.0,657.0){\usebox{\plotpoint}}
\put(426.0,657.0){\usebox{\plotpoint}}
\put(427.0,654.0){\usebox{\plotpoint}}
\put(427.0,654.0){\usebox{\plotpoint}}
\put(428.0,652.0){\usebox{\plotpoint}}
\put(428.0,652.0){\usebox{\plotpoint}}
\put(429.0,649.0){\usebox{\plotpoint}}
\put(429.0,649.0){\usebox{\plotpoint}}
\put(430,644.84){\rule{0.241pt}{0.800pt}}
\multiput(430.00,645.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.0,647.0){\usebox{\plotpoint}}
\put(431,646){\usebox{\plotpoint}}
\put(431,646){\usebox{\plotpoint}}
\put(431,646){\usebox{\plotpoint}}
\put(431,646){\usebox{\plotpoint}}
\put(431.0,644.0){\usebox{\plotpoint}}
\put(431.0,644.0){\usebox{\plotpoint}}
\put(432.0,641.0){\usebox{\plotpoint}}
\put(432.0,641.0){\usebox{\plotpoint}}
\put(433.0,639.0){\usebox{\plotpoint}}
\put(433.0,639.0){\usebox{\plotpoint}}
\put(434.0,636.0){\usebox{\plotpoint}}
\put(434.0,636.0){\usebox{\plotpoint}}
\put(435.0,634.0){\usebox{\plotpoint}}
\put(435.0,634.0){\usebox{\plotpoint}}
\put(436.0,631.0){\usebox{\plotpoint}}
\put(436.0,631.0){\usebox{\plotpoint}}
\put(437,626.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,627.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437.0,629.0){\usebox{\plotpoint}}
\put(438,628){\usebox{\plotpoint}}
\put(438,628){\usebox{\plotpoint}}
\put(438,628){\usebox{\plotpoint}}
\put(438.0,626.0){\usebox{\plotpoint}}
\put(438.0,626.0){\usebox{\plotpoint}}
\put(439.0,623.0){\usebox{\plotpoint}}
\put(439.0,623.0){\usebox{\plotpoint}}
\put(440,618.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,619.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,621.0){\usebox{\plotpoint}}
\put(441,620){\usebox{\plotpoint}}
\put(441,620){\usebox{\plotpoint}}
\put(441,620){\usebox{\plotpoint}}
\put(441,620){\usebox{\plotpoint}}
\put(441.0,618.0){\usebox{\plotpoint}}
\put(441.0,618.0){\usebox{\plotpoint}}
\put(442.0,615.0){\usebox{\plotpoint}}
\put(442.0,615.0){\usebox{\plotpoint}}
\put(443.0,613.0){\usebox{\plotpoint}}
\put(443.0,613.0){\usebox{\plotpoint}}
\put(444.0,610.0){\usebox{\plotpoint}}
\put(444.0,610.0){\usebox{\plotpoint}}
\put(445.0,608.0){\usebox{\plotpoint}}
\put(445.0,608.0){\usebox{\plotpoint}}
\put(446.0,605.0){\usebox{\plotpoint}}
\put(446.0,605.0){\usebox{\plotpoint}}
\put(447,600.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,601.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447.0,603.0){\usebox{\plotpoint}}
\put(448,602){\usebox{\plotpoint}}
\put(448,602){\usebox{\plotpoint}}
\put(448,602){\usebox{\plotpoint}}
\put(448,602){\usebox{\plotpoint}}
\put(448.0,600.0){\usebox{\plotpoint}}
\put(448.0,600.0){\usebox{\plotpoint}}
\put(449.0,597.0){\usebox{\plotpoint}}
\put(449.0,597.0){\usebox{\plotpoint}}
\put(450.0,595.0){\usebox{\plotpoint}}
\put(450.0,595.0){\usebox{\plotpoint}}
\put(451.0,592.0){\usebox{\plotpoint}}
\put(451.0,592.0){\usebox{\plotpoint}}
\put(452,587.84){\rule{0.241pt}{0.800pt}}
\multiput(452.00,588.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.0,590.0){\usebox{\plotpoint}}
\put(453,589){\usebox{\plotpoint}}
\put(453,589){\usebox{\plotpoint}}
\put(453,589){\usebox{\plotpoint}}
\put(453.0,587.0){\usebox{\plotpoint}}
\put(453.0,587.0){\usebox{\plotpoint}}
\put(454.0,584.0){\usebox{\plotpoint}}
\put(454.0,584.0){\usebox{\plotpoint}}
\put(455.0,582.0){\usebox{\plotpoint}}
\put(455.0,582.0){\usebox{\plotpoint}}
\put(456.0,579.0){\usebox{\plotpoint}}
\put(456.0,579.0){\usebox{\plotpoint}}
\put(457,574.84){\rule{0.241pt}{0.800pt}}
\multiput(457.00,575.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.0,577.0){\usebox{\plotpoint}}
\put(458,576){\usebox{\plotpoint}}
\put(458,576){\usebox{\plotpoint}}
\put(458,576){\usebox{\plotpoint}}
\put(458,576){\usebox{\plotpoint}}
\put(458.0,574.0){\usebox{\plotpoint}}
\put(458.0,574.0){\usebox{\plotpoint}}
\put(459.0,571.0){\usebox{\plotpoint}}
\put(459.0,571.0){\usebox{\plotpoint}}
\put(460.0,569.0){\usebox{\plotpoint}}
\put(460.0,569.0){\usebox{\plotpoint}}
\put(461.0,566.0){\usebox{\plotpoint}}
\put(461.0,566.0){\usebox{\plotpoint}}
\put(462,561.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,562.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462.0,564.0){\usebox{\plotpoint}}
\put(463,563){\usebox{\plotpoint}}
\put(463,563){\usebox{\plotpoint}}
\put(463,563){\usebox{\plotpoint}}
\put(463.0,561.0){\usebox{\plotpoint}}
\put(463.0,561.0){\usebox{\plotpoint}}
\put(464.0,558.0){\usebox{\plotpoint}}
\put(464.0,558.0){\usebox{\plotpoint}}
\put(465.0,556.0){\usebox{\plotpoint}}
\put(465.0,556.0){\usebox{\plotpoint}}
\put(466.0,553.0){\usebox{\plotpoint}}
\put(466.0,553.0){\usebox{\plotpoint}}
\put(467,548.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,549.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,551.0){\usebox{\plotpoint}}
\put(468,550){\usebox{\plotpoint}}
\put(468,550){\usebox{\plotpoint}}
\put(468,550){\usebox{\plotpoint}}
\put(468,550){\usebox{\plotpoint}}
\put(468.0,548.0){\usebox{\plotpoint}}
\put(468.0,548.0){\usebox{\plotpoint}}
\put(469.0,545.0){\usebox{\plotpoint}}
\put(469.0,545.0){\usebox{\plotpoint}}
\put(470.0,543.0){\usebox{\plotpoint}}
\put(470.0,543.0){\usebox{\plotpoint}}
\put(471.0,540.0){\usebox{\plotpoint}}
\put(471.0,540.0){\usebox{\plotpoint}}
\put(472,535.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,536.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472.0,538.0){\usebox{\plotpoint}}
\put(473,537){\usebox{\plotpoint}}
\put(473,537){\usebox{\plotpoint}}
\put(473,537){\usebox{\plotpoint}}
\put(473,537){\usebox{\plotpoint}}
\put(473.0,535.0){\usebox{\plotpoint}}
\put(473.0,535.0){\usebox{\plotpoint}}
\put(474.0,532.0){\usebox{\plotpoint}}
\put(474.0,532.0){\usebox{\plotpoint}}
\put(475.0,530.0){\usebox{\plotpoint}}
\put(475.0,530.0){\usebox{\plotpoint}}
\put(476.0,527.0){\usebox{\plotpoint}}
\put(476.0,527.0){\usebox{\plotpoint}}
\put(477.0,525.0){\usebox{\plotpoint}}
\put(477.0,525.0){\usebox{\plotpoint}}
\put(478.0,522.0){\usebox{\plotpoint}}
\put(478.0,522.0){\usebox{\plotpoint}}
\put(479,517.84){\rule{0.241pt}{0.800pt}}
\multiput(479.00,518.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,520.0){\usebox{\plotpoint}}
\put(480,519){\usebox{\plotpoint}}
\put(480,519){\usebox{\plotpoint}}
\put(480,519){\usebox{\plotpoint}}
\put(480.0,517.0){\usebox{\plotpoint}}
\put(480.0,517.0){\usebox{\plotpoint}}
\put(481.0,514.0){\usebox{\plotpoint}}
\put(481.0,514.0){\usebox{\plotpoint}}
\put(482,509.84){\rule{0.241pt}{0.800pt}}
\multiput(482.00,510.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482.0,512.0){\usebox{\plotpoint}}
\put(483,511){\usebox{\plotpoint}}
\put(483,511){\usebox{\plotpoint}}
\put(483,511){\usebox{\plotpoint}}
\put(483,511){\usebox{\plotpoint}}
\put(483.0,509.0){\usebox{\plotpoint}}
\put(483.0,509.0){\usebox{\plotpoint}}
\put(484.0,506.0){\usebox{\plotpoint}}
\put(484.0,506.0){\usebox{\plotpoint}}
\put(485.0,504.0){\usebox{\plotpoint}}
\put(485.0,504.0){\usebox{\plotpoint}}
\put(486.0,501.0){\usebox{\plotpoint}}
\put(486.0,501.0){\usebox{\plotpoint}}
\put(487.0,499.0){\usebox{\plotpoint}}
\put(487.0,499.0){\usebox{\plotpoint}}
\put(488.0,496.0){\usebox{\plotpoint}}
\put(488.0,496.0){\usebox{\plotpoint}}
\put(489,491.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,492.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,494.0){\usebox{\plotpoint}}
\put(490,493){\usebox{\plotpoint}}
\put(490,493){\usebox{\plotpoint}}
\put(490,493){\usebox{\plotpoint}}
\put(490,493){\usebox{\plotpoint}}
\put(490.0,491.0){\usebox{\plotpoint}}
\put(490.0,491.0){\usebox{\plotpoint}}
\put(491.0,488.0){\usebox{\plotpoint}}
\put(491.0,488.0){\usebox{\plotpoint}}
\put(492.0,486.0){\usebox{\plotpoint}}
\put(492.0,486.0){\usebox{\plotpoint}}
\put(493.0,483.0){\usebox{\plotpoint}}
\put(493.0,483.0){\usebox{\plotpoint}}
\put(494,478.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,479.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494.0,481.0){\usebox{\plotpoint}}
\put(495,480){\usebox{\plotpoint}}
\put(495,480){\usebox{\plotpoint}}
\put(495,480){\usebox{\plotpoint}}
\put(495.0,478.0){\usebox{\plotpoint}}
\put(495.0,478.0){\usebox{\plotpoint}}
\put(496.0,475.0){\usebox{\plotpoint}}
\put(496.0,475.0){\usebox{\plotpoint}}
\put(497,470.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,471.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.0,473.0){\usebox{\plotpoint}}
\put(498,472){\usebox{\plotpoint}}
\put(498,472){\usebox{\plotpoint}}
\put(498,472){\usebox{\plotpoint}}
\put(498,472){\usebox{\plotpoint}}
\put(498.0,470.0){\usebox{\plotpoint}}
\put(498.0,470.0){\usebox{\plotpoint}}
\put(499,465.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,466.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(499.0,468.0){\usebox{\plotpoint}}
\put(500,467){\usebox{\plotpoint}}
\put(500,467){\usebox{\plotpoint}}
\put(500,467){\usebox{\plotpoint}}
\put(500,467){\usebox{\plotpoint}}
\put(500.0,465.0){\usebox{\plotpoint}}
\put(500.0,465.0){\usebox{\plotpoint}}
\put(501.0,462.0){\usebox{\plotpoint}}
\put(501.0,462.0){\usebox{\plotpoint}}
\put(502.0,460.0){\usebox{\plotpoint}}
\put(502.0,460.0){\usebox{\plotpoint}}
\put(503.0,457.0){\usebox{\plotpoint}}
\put(503.0,457.0){\usebox{\plotpoint}}
\put(504,452.84){\rule{0.241pt}{0.800pt}}
\multiput(504.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504.0,455.0){\usebox{\plotpoint}}
\put(505,454){\usebox{\plotpoint}}
\put(505,454){\usebox{\plotpoint}}
\put(505,454){\usebox{\plotpoint}}
\put(505.0,452.0){\usebox{\plotpoint}}
\put(505.0,452.0){\usebox{\plotpoint}}
\put(506.0,449.0){\usebox{\plotpoint}}
\put(506.0,449.0){\usebox{\plotpoint}}
\put(507.0,447.0){\usebox{\plotpoint}}
\put(507.0,447.0){\usebox{\plotpoint}}
\put(508.0,444.0){\usebox{\plotpoint}}
\put(508.0,444.0){\usebox{\plotpoint}}
\put(509,439.84){\rule{0.241pt}{0.800pt}}
\multiput(509.00,440.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(509.0,442.0){\usebox{\plotpoint}}
\put(510,441){\usebox{\plotpoint}}
\put(510,441){\usebox{\plotpoint}}
\put(510,441){\usebox{\plotpoint}}
\put(510,441){\usebox{\plotpoint}}
\put(510.0,439.0){\usebox{\plotpoint}}
\put(510.0,439.0){\usebox{\plotpoint}}
\put(511.0,436.0){\usebox{\plotpoint}}
\put(511.0,436.0){\usebox{\plotpoint}}
\put(512.0,434.0){\usebox{\plotpoint}}
\put(512.0,434.0){\usebox{\plotpoint}}
\put(513.0,431.0){\usebox{\plotpoint}}
\put(513.0,431.0){\usebox{\plotpoint}}
\put(514,426.84){\rule{0.241pt}{0.800pt}}
\multiput(514.00,427.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(514.0,429.0){\usebox{\plotpoint}}
\put(515,428){\usebox{\plotpoint}}
\put(515,428){\usebox{\plotpoint}}
\put(515,428){\usebox{\plotpoint}}
\put(515,428){\usebox{\plotpoint}}
\put(515.0,426.0){\usebox{\plotpoint}}
\put(515.0,426.0){\usebox{\plotpoint}}
\put(516.0,423.0){\usebox{\plotpoint}}
\put(516.0,423.0){\usebox{\plotpoint}}
\put(517.0,421.0){\usebox{\plotpoint}}
\put(517.0,421.0){\usebox{\plotpoint}}
\put(518.0,418.0){\usebox{\plotpoint}}
\put(518.0,418.0){\usebox{\plotpoint}}
\put(519.0,416.0){\usebox{\plotpoint}}
\put(519.0,416.0){\usebox{\plotpoint}}
\put(520.0,413.0){\usebox{\plotpoint}}
\put(520.0,413.0){\usebox{\plotpoint}}
\put(521,408.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,409.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,411.0){\usebox{\plotpoint}}
\put(522,410){\usebox{\plotpoint}}
\put(522,410){\usebox{\plotpoint}}
\put(522,410){\usebox{\plotpoint}}
\put(522.0,408.0){\usebox{\plotpoint}}
\put(522.0,408.0){\usebox{\plotpoint}}
\put(523.0,405.0){\usebox{\plotpoint}}
\put(523.0,405.0){\usebox{\plotpoint}}
\put(524,400.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(524.0,403.0){\usebox{\plotpoint}}
\put(525,402){\usebox{\plotpoint}}
\put(525,402){\usebox{\plotpoint}}
\put(525,402){\usebox{\plotpoint}}
\put(525,402){\usebox{\plotpoint}}
\put(525.0,400.0){\usebox{\plotpoint}}
\put(525.0,400.0){\usebox{\plotpoint}}
\put(526.0,397.0){\usebox{\plotpoint}}
\put(526.0,397.0){\usebox{\plotpoint}}
\put(527.0,395.0){\usebox{\plotpoint}}
\put(527.0,395.0){\usebox{\plotpoint}}
\put(528.0,392.0){\usebox{\plotpoint}}
\put(528.0,392.0){\usebox{\plotpoint}}
\put(529.0,390.0){\usebox{\plotpoint}}
\put(529.0,390.0){\usebox{\plotpoint}}
\put(530.0,387.0){\usebox{\plotpoint}}
\put(530.0,387.0){\usebox{\plotpoint}}
\put(531,382.84){\rule{0.241pt}{0.800pt}}
\multiput(531.00,383.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531.0,385.0){\usebox{\plotpoint}}
\put(532,384){\usebox{\plotpoint}}
\put(532,384){\usebox{\plotpoint}}
\put(532,384){\usebox{\plotpoint}}
\put(532,384){\usebox{\plotpoint}}
\put(532.0,382.0){\usebox{\plotpoint}}
\put(532.0,382.0){\usebox{\plotpoint}}
\put(533.0,379.0){\usebox{\plotpoint}}
\put(533.0,379.0){\usebox{\plotpoint}}
\put(534.0,377.0){\usebox{\plotpoint}}
\put(534.0,377.0){\usebox{\plotpoint}}
\put(535.0,374.0){\usebox{\plotpoint}}
\put(535.0,374.0){\usebox{\plotpoint}}
\put(536,369.84){\rule{0.241pt}{0.800pt}}
\multiput(536.00,370.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(536.0,372.0){\usebox{\plotpoint}}
\put(537,371){\usebox{\plotpoint}}
\put(537,371){\usebox{\plotpoint}}
\put(537,371){\usebox{\plotpoint}}
\put(537.0,369.0){\usebox{\plotpoint}}
\put(537.0,369.0){\usebox{\plotpoint}}
\put(538.0,366.0){\usebox{\plotpoint}}
\put(538.0,366.0){\usebox{\plotpoint}}
\put(539,361.84){\rule{0.241pt}{0.800pt}}
\multiput(539.00,362.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.0,364.0){\usebox{\plotpoint}}
\put(540,363){\usebox{\plotpoint}}
\put(540,363){\usebox{\plotpoint}}
\put(540,363){\usebox{\plotpoint}}
\put(540,363){\usebox{\plotpoint}}
\put(540.0,361.0){\usebox{\plotpoint}}
\put(540.0,361.0){\usebox{\plotpoint}}
\put(541,356.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.0,359.0){\usebox{\plotpoint}}
\put(542,358){\usebox{\plotpoint}}
\put(542,358){\usebox{\plotpoint}}
\put(542,358){\usebox{\plotpoint}}
\put(542,358){\usebox{\plotpoint}}
\put(542.0,356.0){\usebox{\plotpoint}}
\put(542.0,356.0){\usebox{\plotpoint}}
\put(543.0,353.0){\usebox{\plotpoint}}
\put(543.0,353.0){\usebox{\plotpoint}}
\put(544.0,351.0){\usebox{\plotpoint}}
\put(544.0,351.0){\usebox{\plotpoint}}
\put(545.0,348.0){\usebox{\plotpoint}}
\put(545.0,348.0){\usebox{\plotpoint}}
\put(546,343.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,344.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546.0,346.0){\usebox{\plotpoint}}
\put(547,345){\usebox{\plotpoint}}
\put(547,345){\usebox{\plotpoint}}
\put(547,345){\usebox{\plotpoint}}
\put(547.0,343.0){\usebox{\plotpoint}}
\put(547.0,343.0){\usebox{\plotpoint}}
\put(548.0,340.0){\usebox{\plotpoint}}
\put(548.0,340.0){\usebox{\plotpoint}}
\put(549.0,338.0){\usebox{\plotpoint}}
\put(549.0,338.0){\usebox{\plotpoint}}
\put(550.0,335.0){\usebox{\plotpoint}}
\put(550.0,335.0){\usebox{\plotpoint}}
\put(551,330.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,331.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,333.0){\usebox{\plotpoint}}
\put(552,332){\usebox{\plotpoint}}
\put(552,332){\usebox{\plotpoint}}
\put(552,332){\usebox{\plotpoint}}
\put(552,332){\usebox{\plotpoint}}
\put(552.0,330.0){\usebox{\plotpoint}}
\put(552.0,330.0){\usebox{\plotpoint}}
\put(553.0,329.0){\usebox{\plotpoint}}
\put(553.0,329.0){\usebox{\plotpoint}}
\put(553.0,331.0){\usebox{\plotpoint}}
\put(554,331.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,331.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(554.0,331.0){\usebox{\plotpoint}}
\put(555,334){\usebox{\plotpoint}}
\put(555,334){\usebox{\plotpoint}}
\put(555,334){\usebox{\plotpoint}}
\put(555,334){\usebox{\plotpoint}}
\put(555.0,334.0){\usebox{\plotpoint}}
\put(555.0,336.0){\usebox{\plotpoint}}
\put(556.0,336.0){\usebox{\plotpoint}}
\put(556.0,339.0){\usebox{\plotpoint}}
\put(557.0,339.0){\usebox{\plotpoint}}
\put(557.0,341.0){\usebox{\plotpoint}}
\put(558.0,341.0){\usebox{\plotpoint}}
\put(558.0,344.0){\usebox{\plotpoint}}
\put(559,344.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,344.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559.0,344.0){\usebox{\plotpoint}}
\put(560,347){\usebox{\plotpoint}}
\put(560,347){\usebox{\plotpoint}}
\put(560,347){\usebox{\plotpoint}}
\put(560,347){\usebox{\plotpoint}}
\put(560.0,347.0){\usebox{\plotpoint}}
\put(560.0,349.0){\usebox{\plotpoint}}
\put(561,349.84){\rule{0.241pt}{0.800pt}}
\multiput(561.00,349.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561.0,349.0){\usebox{\plotpoint}}
\put(562,352){\usebox{\plotpoint}}
\put(562,352){\usebox{\plotpoint}}
\put(562,352){\usebox{\plotpoint}}
\put(562,352){\usebox{\plotpoint}}
\put(562.0,352.0){\usebox{\plotpoint}}
\put(562.0,354.0){\usebox{\plotpoint}}
\put(563.0,354.0){\usebox{\plotpoint}}
\put(563.0,357.0){\usebox{\plotpoint}}
\put(564.0,357.0){\usebox{\plotpoint}}
\put(564.0,359.0){\usebox{\plotpoint}}
\put(565.0,359.0){\usebox{\plotpoint}}
\put(565.0,362.0){\usebox{\plotpoint}}
\put(566,362.84){\rule{0.241pt}{0.800pt}}
\multiput(566.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566.0,362.0){\usebox{\plotpoint}}
\put(567,365){\usebox{\plotpoint}}
\put(567,365){\usebox{\plotpoint}}
\put(567,365){\usebox{\plotpoint}}
\put(567.0,365.0){\usebox{\plotpoint}}
\put(567.0,367.0){\usebox{\plotpoint}}
\put(568.0,367.0){\usebox{\plotpoint}}
\put(568.0,370.0){\usebox{\plotpoint}}
\put(569,370.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,370.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.0,370.0){\usebox{\plotpoint}}
\put(570,373){\usebox{\plotpoint}}
\put(570,373){\usebox{\plotpoint}}
\put(570,373){\usebox{\plotpoint}}
\put(570,373){\usebox{\plotpoint}}
\put(570.0,373.0){\usebox{\plotpoint}}
\put(570.0,375.0){\usebox{\plotpoint}}
\put(571.0,375.0){\usebox{\plotpoint}}
\put(571.0,378.0){\usebox{\plotpoint}}
\put(572.0,378.0){\usebox{\plotpoint}}
\put(572.0,380.0){\usebox{\plotpoint}}
\put(573.0,380.0){\usebox{\plotpoint}}
\put(573.0,383.0){\usebox{\plotpoint}}
\put(574.0,383.0){\usebox{\plotpoint}}
\put(574.0,385.0){\usebox{\plotpoint}}
\put(575.0,385.0){\usebox{\plotpoint}}
\put(575.0,388.0){\usebox{\plotpoint}}
\put(576,388.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(576.0,388.0){\usebox{\plotpoint}}
\put(577,391){\usebox{\plotpoint}}
\put(577,391){\usebox{\plotpoint}}
\put(577,391){\usebox{\plotpoint}}
\put(577.0,391.0){\usebox{\plotpoint}}
\put(577.0,393.0){\usebox{\plotpoint}}
\put(578.0,393.0){\usebox{\plotpoint}}
\put(578.0,396.0){\usebox{\plotpoint}}
\put(579.0,396.0){\usebox{\plotpoint}}
\put(579.0,398.0){\usebox{\plotpoint}}
\put(580.0,398.0){\usebox{\plotpoint}}
\put(580.0,401.0){\usebox{\plotpoint}}
\put(581,401.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,401.0){\usebox{\plotpoint}}
\put(582,404){\usebox{\plotpoint}}
\put(582,404){\usebox{\plotpoint}}
\put(582,404){\usebox{\plotpoint}}
\put(582.0,404.0){\usebox{\plotpoint}}
\put(582.0,406.0){\usebox{\plotpoint}}
\put(583.0,406.0){\usebox{\plotpoint}}
\put(583.0,409.0){\usebox{\plotpoint}}
\put(584.0,409.0){\usebox{\plotpoint}}
\put(584.0,411.0){\usebox{\plotpoint}}
\put(585.0,411.0){\usebox{\plotpoint}}
\put(585.0,414.0){\usebox{\plotpoint}}
\put(586,414.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,414.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,414.0){\usebox{\plotpoint}}
\put(587,417){\usebox{\plotpoint}}
\put(587,417){\usebox{\plotpoint}}
\put(587,417){\usebox{\plotpoint}}
\put(587,417){\usebox{\plotpoint}}
\put(587.0,417.0){\usebox{\plotpoint}}
\put(587.0,419.0){\usebox{\plotpoint}}
\put(588.0,419.0){\usebox{\plotpoint}}
\put(588.0,422.0){\usebox{\plotpoint}}
\put(589.0,422.0){\usebox{\plotpoint}}
\put(589.0,424.0){\usebox{\plotpoint}}
\put(590.0,424.0){\usebox{\plotpoint}}
\put(590.0,427.0){\usebox{\plotpoint}}
\put(591,427.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591.0,427.0){\usebox{\plotpoint}}
\put(592,430){\usebox{\plotpoint}}
\put(592,430){\usebox{\plotpoint}}
\put(592,430){\usebox{\plotpoint}}
\put(592.0,430.0){\usebox{\plotpoint}}
\put(592.0,432.0){\usebox{\plotpoint}}
\put(593,432.84){\rule{0.241pt}{0.800pt}}
\multiput(593.00,432.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(593.0,432.0){\usebox{\plotpoint}}
\put(594,435){\usebox{\plotpoint}}
\put(594,435){\usebox{\plotpoint}}
\put(594,435){\usebox{\plotpoint}}
\put(594.0,435.0){\usebox{\plotpoint}}
\put(594.0,437.0){\usebox{\plotpoint}}
\put(595.0,437.0){\usebox{\plotpoint}}
\put(595.0,440.0){\usebox{\plotpoint}}
\put(596,440.84){\rule{0.241pt}{0.800pt}}
\multiput(596.00,440.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,440.0){\usebox{\plotpoint}}
\put(597,443){\usebox{\plotpoint}}
\put(597,443){\usebox{\plotpoint}}
\put(597,443){\usebox{\plotpoint}}
\put(597,443){\usebox{\plotpoint}}
\put(597.0,443.0){\usebox{\plotpoint}}
\put(597.0,445.0){\usebox{\plotpoint}}
\put(598.0,445.0){\usebox{\plotpoint}}
\put(598.0,448.0){\usebox{\plotpoint}}
\put(599.0,448.0){\usebox{\plotpoint}}
\put(599.0,450.0){\usebox{\plotpoint}}
\put(600.0,450.0){\usebox{\plotpoint}}
\put(600.0,453.0){\usebox{\plotpoint}}
\put(601,453.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,453.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.0,453.0){\usebox{\plotpoint}}
\put(602,456){\usebox{\plotpoint}}
\put(602,456){\usebox{\plotpoint}}
\put(602,456){\usebox{\plotpoint}}
\put(602,456){\usebox{\plotpoint}}
\put(602.0,456.0){\usebox{\plotpoint}}
\put(602.0,458.0){\usebox{\plotpoint}}
\put(603.0,458.0){\usebox{\plotpoint}}
\put(603.0,461.0){\usebox{\plotpoint}}
\put(604.0,461.0){\usebox{\plotpoint}}
\put(604.0,463.0){\usebox{\plotpoint}}
\put(605.0,463.0){\usebox{\plotpoint}}
\put(605.0,466.0){\usebox{\plotpoint}}
\put(606.0,466.0){\usebox{\plotpoint}}
\put(606.0,468.0){\usebox{\plotpoint}}
\put(607.0,468.0){\usebox{\plotpoint}}
\put(607.0,471.0){\usebox{\plotpoint}}
\put(608,471.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608.0,471.0){\usebox{\plotpoint}}
\put(609,474){\usebox{\plotpoint}}
\put(609,474){\usebox{\plotpoint}}
\put(609,474){\usebox{\plotpoint}}
\put(609.0,474.0){\usebox{\plotpoint}}
\put(609.0,476.0){\usebox{\plotpoint}}
\put(610.0,476.0){\usebox{\plotpoint}}
\put(610.0,479.0){\usebox{\plotpoint}}
\put(611,479.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,479.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,479.0){\usebox{\plotpoint}}
\put(612,482){\usebox{\plotpoint}}
\put(612,482){\usebox{\plotpoint}}
\put(612,482){\usebox{\plotpoint}}
\put(612,482){\usebox{\plotpoint}}
\put(612.0,482.0){\usebox{\plotpoint}}
\put(612.0,484.0){\usebox{\plotpoint}}
\put(613.0,484.0){\usebox{\plotpoint}}
\put(613.0,487.0){\usebox{\plotpoint}}
\put(614.0,487.0){\usebox{\plotpoint}}
\put(614.0,489.0){\usebox{\plotpoint}}
\put(615.0,489.0){\usebox{\plotpoint}}
\put(615.0,492.0){\usebox{\plotpoint}}
\put(616.0,492.0){\usebox{\plotpoint}}
\put(616.0,494.0){\usebox{\plotpoint}}
\put(617.0,494.0){\usebox{\plotpoint}}
\put(617.0,497.0){\usebox{\plotpoint}}
\put(618,497.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,497.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618.0,497.0){\usebox{\plotpoint}}
\put(619,500){\usebox{\plotpoint}}
\put(619,500){\usebox{\plotpoint}}
\put(619,500){\usebox{\plotpoint}}
\put(619.0,500.0){\usebox{\plotpoint}}
\put(619.0,502.0){\usebox{\plotpoint}}
\put(620.0,502.0){\usebox{\plotpoint}}
\put(620.0,505.0){\usebox{\plotpoint}}
\put(621.0,505.0){\usebox{\plotpoint}}
\put(621.0,507.0){\usebox{\plotpoint}}
\put(622.0,507.0){\usebox{\plotpoint}}
\put(622.0,510.0){\usebox{\plotpoint}}
\put(623,510.84){\rule{0.241pt}{0.800pt}}
\multiput(623.00,510.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623.0,510.0){\usebox{\plotpoint}}
\put(624,513){\usebox{\plotpoint}}
\put(624,513){\usebox{\plotpoint}}
\put(624,513){\usebox{\plotpoint}}
\put(624.0,513.0){\usebox{\plotpoint}}
\put(624.0,515.0){\usebox{\plotpoint}}
\put(625.0,515.0){\usebox{\plotpoint}}
\put(625.0,518.0){\usebox{\plotpoint}}
\put(626.0,518.0){\usebox{\plotpoint}}
\put(626.0,520.0){\usebox{\plotpoint}}
\put(627.0,520.0){\usebox{\plotpoint}}
\put(627.0,523.0){\usebox{\plotpoint}}
\put(628,523.84){\rule{0.241pt}{0.800pt}}
\multiput(628.00,523.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(628.0,523.0){\usebox{\plotpoint}}
\put(629,526){\usebox{\plotpoint}}
\put(629,526){\usebox{\plotpoint}}
\put(629,526){\usebox{\plotpoint}}
\put(629,526){\usebox{\plotpoint}}
\put(629.0,526.0){\usebox{\plotpoint}}
\put(629.0,528.0){\usebox{\plotpoint}}
\put(630.0,528.0){\usebox{\plotpoint}}
\put(630.0,531.0){\usebox{\plotpoint}}
\put(631.0,531.0){\usebox{\plotpoint}}
\put(631.0,533.0){\usebox{\plotpoint}}
\put(632.0,533.0){\usebox{\plotpoint}}
\put(632.0,536.0){\usebox{\plotpoint}}
\put(633,536.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,536.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,536.0){\usebox{\plotpoint}}
\put(634,539){\usebox{\plotpoint}}
\put(634,539){\usebox{\plotpoint}}
\put(634,539){\usebox{\plotpoint}}
\put(634.0,539.0){\usebox{\plotpoint}}
\put(634.0,541.0){\usebox{\plotpoint}}
\put(635,541.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,541.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,541.0){\usebox{\plotpoint}}
\put(636,544){\usebox{\plotpoint}}
\put(636,544){\usebox{\plotpoint}}
\put(636,544){\usebox{\plotpoint}}
\put(636.0,544.0){\usebox{\plotpoint}}
\put(636.0,546.0){\usebox{\plotpoint}}
\put(637.0,546.0){\usebox{\plotpoint}}
\put(637.0,549.0){\usebox{\plotpoint}}
\put(638,549.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,549.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,549.0){\usebox{\plotpoint}}
\put(639,552){\usebox{\plotpoint}}
\put(639,552){\usebox{\plotpoint}}
\put(639,552){\usebox{\plotpoint}}
\put(639,552){\usebox{\plotpoint}}
\put(639.0,552.0){\usebox{\plotpoint}}
\put(639.0,554.0){\usebox{\plotpoint}}
\put(640.0,554.0){\usebox{\plotpoint}}
\put(640.0,557.0){\usebox{\plotpoint}}
\put(641.0,557.0){\usebox{\plotpoint}}
\put(641.0,559.0){\usebox{\plotpoint}}
\put(642.0,559.0){\usebox{\plotpoint}}
\put(642.0,562.0){\usebox{\plotpoint}}
\put(643,562.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,562.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643.0,562.0){\usebox{\plotpoint}}
\put(644,565){\usebox{\plotpoint}}
\put(644,565){\usebox{\plotpoint}}
\put(644,565){\usebox{\plotpoint}}
\put(644,565){\usebox{\plotpoint}}
\put(644.0,565.0){\usebox{\plotpoint}}
\put(644.0,567.0){\usebox{\plotpoint}}
\put(645.0,567.0){\usebox{\plotpoint}}
\put(645.0,570.0){\usebox{\plotpoint}}
\put(646.0,570.0){\usebox{\plotpoint}}
\put(646.0,572.0){\usebox{\plotpoint}}
\put(647.0,572.0){\usebox{\plotpoint}}
\put(647.0,575.0){\usebox{\plotpoint}}
\put(648.0,575.0){\usebox{\plotpoint}}
\put(648.0,577.0){\usebox{\plotpoint}}
\put(649.0,577.0){\usebox{\plotpoint}}
\put(649.0,580.0){\usebox{\plotpoint}}
\put(650,580.84){\rule{0.241pt}{0.800pt}}
\multiput(650.00,580.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(650.0,580.0){\usebox{\plotpoint}}
\put(651,583){\usebox{\plotpoint}}
\put(651,583){\usebox{\plotpoint}}
\put(651,583){\usebox{\plotpoint}}
\put(651.0,583.0){\usebox{\plotpoint}}
\put(651.0,585.0){\usebox{\plotpoint}}
\put(652.0,585.0){\usebox{\plotpoint}}
\put(652.0,588.0){\usebox{\plotpoint}}
\put(653,588.84){\rule{0.241pt}{0.800pt}}
\multiput(653.00,588.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653.0,588.0){\usebox{\plotpoint}}
\put(654,591){\usebox{\plotpoint}}
\put(654,591){\usebox{\plotpoint}}
\put(654,591){\usebox{\plotpoint}}
\put(654,591){\usebox{\plotpoint}}
\put(654.0,591.0){\usebox{\plotpoint}}
\put(654.0,593.0){\usebox{\plotpoint}}
\put(655.0,593.0){\usebox{\plotpoint}}
\put(655.0,596.0){\usebox{\plotpoint}}
\put(656.0,596.0){\usebox{\plotpoint}}
\put(656.0,598.0){\usebox{\plotpoint}}
\put(657.0,598.0){\usebox{\plotpoint}}
\put(657.0,601.0){\usebox{\plotpoint}}
\put(658.0,601.0){\usebox{\plotpoint}}
\put(658.0,603.0){\usebox{\plotpoint}}
\put(659.0,603.0){\usebox{\plotpoint}}
\put(659.0,606.0){\usebox{\plotpoint}}
\put(660,606.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,606.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660.0,606.0){\usebox{\plotpoint}}
\put(661,609){\usebox{\plotpoint}}
\put(661,609){\usebox{\plotpoint}}
\put(661,609){\usebox{\plotpoint}}
\put(661.0,609.0){\usebox{\plotpoint}}
\put(661.0,611.0){\usebox{\plotpoint}}
\put(662.0,611.0){\usebox{\plotpoint}}
\put(662.0,614.0){\usebox{\plotpoint}}
\put(663.0,614.0){\usebox{\plotpoint}}
\put(663.0,616.0){\usebox{\plotpoint}}
\put(664.0,616.0){\usebox{\plotpoint}}
\put(664.0,619.0){\usebox{\plotpoint}}
\put(665,619.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,619.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665.0,619.0){\usebox{\plotpoint}}
\put(666,622){\usebox{\plotpoint}}
\put(666,622){\usebox{\plotpoint}}
\put(666,622){\usebox{\plotpoint}}
\put(666.0,622.0){\usebox{\plotpoint}}
\put(666.0,624.0){\usebox{\plotpoint}}
\put(667.0,624.0){\usebox{\plotpoint}}
\put(667.0,627.0){\usebox{\plotpoint}}
\put(668.0,627.0){\usebox{\plotpoint}}
\put(668.0,629.0){\usebox{\plotpoint}}
\put(669.0,629.0){\usebox{\plotpoint}}
\put(669.0,632.0){\usebox{\plotpoint}}
\put(670,632.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,632.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670.0,632.0){\usebox{\plotpoint}}
\put(671,635){\usebox{\plotpoint}}
\put(671,635){\usebox{\plotpoint}}
\put(671,635){\usebox{\plotpoint}}
\put(671,635){\usebox{\plotpoint}}
\put(671.0,635.0){\usebox{\plotpoint}}
\put(671.0,637.0){\usebox{\plotpoint}}
\put(672.0,637.0){\usebox{\plotpoint}}
\put(672.0,640.0){\usebox{\plotpoint}}
\put(673.0,640.0){\usebox{\plotpoint}}
\put(673.0,642.0){\usebox{\plotpoint}}
\put(674.0,642.0){\usebox{\plotpoint}}
\put(674.0,645.0){\usebox{\plotpoint}}
\put(675,645.84){\rule{0.241pt}{0.800pt}}
\multiput(675.00,645.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675.0,645.0){\usebox{\plotpoint}}
\put(676,648){\usebox{\plotpoint}}
\put(676,648){\usebox{\plotpoint}}
\put(676,648){\usebox{\plotpoint}}
\put(676.0,648.0){\usebox{\plotpoint}}
\put(676.0,650.0){\usebox{\plotpoint}}
\put(677.0,650.0){\usebox{\plotpoint}}
\put(677.0,653.0){\usebox{\plotpoint}}
\put(678.0,652.0){\usebox{\plotpoint}}
\put(678.0,652.0){\usebox{\plotpoint}}
\put(679.0,649.0){\usebox{\plotpoint}}
\put(679.0,649.0){\usebox{\plotpoint}}
\put(680,644.84){\rule{0.241pt}{0.800pt}}
\multiput(680.00,645.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,647.0){\usebox{\plotpoint}}
\put(681,646){\usebox{\plotpoint}}
\put(681,646){\usebox{\plotpoint}}
\put(681,646){\usebox{\plotpoint}}
\put(681.0,644.0){\usebox{\plotpoint}}
\put(681.0,644.0){\usebox{\plotpoint}}
\put(682.0,641.0){\usebox{\plotpoint}}
\put(682.0,641.0){\usebox{\plotpoint}}
\put(683,636.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,637.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683.0,639.0){\usebox{\plotpoint}}
\put(684,638){\usebox{\plotpoint}}
\put(684,638){\usebox{\plotpoint}}
\put(684,638){\usebox{\plotpoint}}
\put(684,638){\usebox{\plotpoint}}
\put(684.0,636.0){\usebox{\plotpoint}}
\put(684.0,636.0){\usebox{\plotpoint}}
\put(685.0,633.0){\usebox{\plotpoint}}
\put(685.0,633.0){\usebox{\plotpoint}}
\put(686.0,631.0){\usebox{\plotpoint}}
\put(686.0,631.0){\usebox{\plotpoint}}
\put(687.0,628.0){\usebox{\plotpoint}}
\put(687.0,628.0){\usebox{\plotpoint}}
\put(688.0,626.0){\usebox{\plotpoint}}
\put(688.0,626.0){\usebox{\plotpoint}}
\put(689.0,623.0){\usebox{\plotpoint}}
\put(689.0,623.0){\usebox{\plotpoint}}
\put(690,618.84){\rule{0.241pt}{0.800pt}}
\multiput(690.00,619.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(690.0,621.0){\usebox{\plotpoint}}
\put(691,620){\usebox{\plotpoint}}
\put(691,620){\usebox{\plotpoint}}
\put(691,620){\usebox{\plotpoint}}
\put(691.0,618.0){\usebox{\plotpoint}}
\put(691.0,618.0){\usebox{\plotpoint}}
\put(692.0,615.0){\usebox{\plotpoint}}
\put(692.0,615.0){\usebox{\plotpoint}}
\put(693.0,613.0){\usebox{\plotpoint}}
\put(693.0,613.0){\usebox{\plotpoint}}
\put(694.0,610.0){\usebox{\plotpoint}}
\put(694.0,610.0){\usebox{\plotpoint}}
\put(695.0,607.0){\usebox{\plotpoint}}
\put(695.0,607.0){\usebox{\plotpoint}}
\put(696.0,605.0){\usebox{\plotpoint}}
\put(696.0,605.0){\usebox{\plotpoint}}
\put(697.0,602.0){\usebox{\plotpoint}}
\put(697.0,602.0){\usebox{\plotpoint}}
\put(698,597.84){\rule{0.241pt}{0.800pt}}
\multiput(698.00,598.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(698.0,600.0){\usebox{\plotpoint}}
\put(699,599){\usebox{\plotpoint}}
\put(699,599){\usebox{\plotpoint}}
\put(699,599){\usebox{\plotpoint}}
\put(699,599){\usebox{\plotpoint}}
\put(699.0,597.0){\usebox{\plotpoint}}
\put(699.0,597.0){\usebox{\plotpoint}}
\put(700,592.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,593.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,595.0){\usebox{\plotpoint}}
\put(701,594){\usebox{\plotpoint}}
\put(701,594){\usebox{\plotpoint}}
\put(701,594){\usebox{\plotpoint}}
\put(701,594){\usebox{\plotpoint}}
\put(701.0,592.0){\usebox{\plotpoint}}
\put(701.0,592.0){\usebox{\plotpoint}}
\put(702.0,589.0){\usebox{\plotpoint}}
\put(702.0,589.0){\usebox{\plotpoint}}
\put(703.0,587.0){\usebox{\plotpoint}}
\put(703.0,587.0){\usebox{\plotpoint}}
\put(704.0,584.0){\usebox{\plotpoint}}
\put(704.0,584.0){\usebox{\plotpoint}}
\put(705,579.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,580.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705.0,582.0){\usebox{\plotpoint}}
\put(706,581){\usebox{\plotpoint}}
\put(706,581){\usebox{\plotpoint}}
\put(706,581){\usebox{\plotpoint}}
\put(706.0,579.0){\usebox{\plotpoint}}
\put(706.0,579.0){\usebox{\plotpoint}}
\put(707.0,576.0){\usebox{\plotpoint}}
\put(707.0,576.0){\usebox{\plotpoint}}
\put(708,571.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,572.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.0,574.0){\usebox{\plotpoint}}
\put(709,573){\usebox{\plotpoint}}
\put(709,573){\usebox{\plotpoint}}
\put(709,573){\usebox{\plotpoint}}
\put(709,573){\usebox{\plotpoint}}
\put(709.0,571.0){\usebox{\plotpoint}}
\put(709.0,571.0){\usebox{\plotpoint}}
\put(710,566.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,567.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710.0,569.0){\usebox{\plotpoint}}
\put(711,568){\usebox{\plotpoint}}
\put(711,568){\usebox{\plotpoint}}
\put(711,568){\usebox{\plotpoint}}
\put(711,568){\usebox{\plotpoint}}
\put(711.0,566.0){\usebox{\plotpoint}}
\put(711.0,566.0){\usebox{\plotpoint}}
\put(712.0,563.0){\usebox{\plotpoint}}
\put(712.0,563.0){\usebox{\plotpoint}}
\put(713.0,561.0){\usebox{\plotpoint}}
\put(713.0,561.0){\usebox{\plotpoint}}
\put(714.0,558.0){\usebox{\plotpoint}}
\put(714.0,558.0){\usebox{\plotpoint}}
\put(715,553.84){\rule{0.241pt}{0.800pt}}
\multiput(715.00,554.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715.0,556.0){\usebox{\plotpoint}}
\put(716,555){\usebox{\plotpoint}}
\put(716,555){\usebox{\plotpoint}}
\put(716,555){\usebox{\plotpoint}}
\put(716,555){\usebox{\plotpoint}}
\put(716.0,553.0){\usebox{\plotpoint}}
\put(716.0,553.0){\usebox{\plotpoint}}
\put(717.0,550.0){\usebox{\plotpoint}}
\put(717.0,550.0){\usebox{\plotpoint}}
\put(718.0,548.0){\usebox{\plotpoint}}
\put(718.0,548.0){\usebox{\plotpoint}}
\put(719.0,545.0){\usebox{\plotpoint}}
\put(719.0,545.0){\usebox{\plotpoint}}
\put(720.0,543.0){\usebox{\plotpoint}}
\put(720.0,543.0){\usebox{\plotpoint}}
\put(721.0,540.0){\usebox{\plotpoint}}
\put(721.0,540.0){\usebox{\plotpoint}}
\put(722,535.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,536.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722.0,538.0){\usebox{\plotpoint}}
\put(723,537){\usebox{\plotpoint}}
\put(723,537){\usebox{\plotpoint}}
\put(723,537){\usebox{\plotpoint}}
\put(723.0,535.0){\usebox{\plotpoint}}
\put(723.0,535.0){\usebox{\plotpoint}}
\put(724.0,532.0){\usebox{\plotpoint}}
\put(724.0,532.0){\usebox{\plotpoint}}
\put(725,527.84){\rule{0.241pt}{0.800pt}}
\multiput(725.00,528.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(725.0,530.0){\usebox{\plotpoint}}
\put(726,529){\usebox{\plotpoint}}
\put(726,529){\usebox{\plotpoint}}
\put(726,529){\usebox{\plotpoint}}
\put(726,529){\usebox{\plotpoint}}
\put(726.0,527.0){\usebox{\plotpoint}}
\put(726.0,527.0){\usebox{\plotpoint}}
\put(727.0,524.0){\usebox{\plotpoint}}
\put(727.0,524.0){\usebox{\plotpoint}}
\put(728.0,522.0){\usebox{\plotpoint}}
\put(728.0,522.0){\usebox{\plotpoint}}
\put(729.0,519.0){\usebox{\plotpoint}}
\put(729.0,519.0){\usebox{\plotpoint}}
\put(730,514.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,515.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,517.0){\usebox{\plotpoint}}
\put(731,516){\usebox{\plotpoint}}
\put(731,516){\usebox{\plotpoint}}
\put(731,516){\usebox{\plotpoint}}
\put(731.0,514.0){\usebox{\plotpoint}}
\put(731.0,514.0){\usebox{\plotpoint}}
\put(732,509.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,510.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732.0,512.0){\usebox{\plotpoint}}
\put(733,511){\usebox{\plotpoint}}
\put(733,511){\usebox{\plotpoint}}
\put(733,511){\usebox{\plotpoint}}
\put(733.0,509.0){\usebox{\plotpoint}}
\put(733.0,509.0){\usebox{\plotpoint}}
\put(734.0,506.0){\usebox{\plotpoint}}
\put(734.0,506.0){\usebox{\plotpoint}}
\put(735,501.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,502.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(735.0,504.0){\usebox{\plotpoint}}
\put(736,503){\usebox{\plotpoint}}
\put(736,503){\usebox{\plotpoint}}
\put(736,503){\usebox{\plotpoint}}
\put(736,503){\usebox{\plotpoint}}
\put(736.0,501.0){\usebox{\plotpoint}}
\put(736.0,501.0){\usebox{\plotpoint}}
\put(737.0,498.0){\usebox{\plotpoint}}
\put(737.0,498.0){\usebox{\plotpoint}}
\put(738.0,496.0){\usebox{\plotpoint}}
\put(738.0,496.0){\usebox{\plotpoint}}
\put(739.0,493.0){\usebox{\plotpoint}}
\put(739.0,493.0){\usebox{\plotpoint}}
\put(740,488.84){\rule{0.241pt}{0.800pt}}
\multiput(740.00,489.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(740.0,491.0){\usebox{\plotpoint}}
\put(741,490){\usebox{\plotpoint}}
\put(741,490){\usebox{\plotpoint}}
\put(741,490){\usebox{\plotpoint}}
\put(741,490){\usebox{\plotpoint}}
\put(741.0,488.0){\usebox{\plotpoint}}
\put(741.0,488.0){\usebox{\plotpoint}}
\put(742,483.84){\rule{0.241pt}{0.800pt}}
\multiput(742.00,484.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(742.0,486.0){\usebox{\plotpoint}}
\put(743,485){\usebox{\plotpoint}}
\put(743,485){\usebox{\plotpoint}}
\put(743,485){\usebox{\plotpoint}}
\put(743,485){\usebox{\plotpoint}}
\put(743.0,483.0){\usebox{\plotpoint}}
\put(743.0,483.0){\usebox{\plotpoint}}
\put(744.0,480.0){\usebox{\plotpoint}}
\put(744.0,480.0){\usebox{\plotpoint}}
\put(745.0,478.0){\usebox{\plotpoint}}
\put(745.0,478.0){\usebox{\plotpoint}}
\put(746.0,475.0){\usebox{\plotpoint}}
\put(746.0,475.0){\usebox{\plotpoint}}
\put(747,470.84){\rule{0.241pt}{0.800pt}}
\multiput(747.00,471.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(747.0,473.0){\usebox{\plotpoint}}
\put(748,472){\usebox{\plotpoint}}
\put(748,472){\usebox{\plotpoint}}
\put(748,472){\usebox{\plotpoint}}
\put(748.0,470.0){\usebox{\plotpoint}}
\put(748.0,470.0){\usebox{\plotpoint}}
\put(749.0,467.0){\usebox{\plotpoint}}
\put(749.0,467.0){\usebox{\plotpoint}}
\put(750,462.84){\rule{0.241pt}{0.800pt}}
\multiput(750.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,465.0){\usebox{\plotpoint}}
\put(751,464){\usebox{\plotpoint}}
\put(751,464){\usebox{\plotpoint}}
\put(751,464){\usebox{\plotpoint}}
\put(751,464){\usebox{\plotpoint}}
\put(751.0,462.0){\usebox{\plotpoint}}
\put(751.0,462.0){\usebox{\plotpoint}}
\put(752,457.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,458.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(752.0,460.0){\usebox{\plotpoint}}
\put(753,459){\usebox{\plotpoint}}
\put(753,459){\usebox{\plotpoint}}
\put(753,459){\usebox{\plotpoint}}
\put(753,459){\usebox{\plotpoint}}
\put(753.0,457.0){\usebox{\plotpoint}}
\put(753.0,457.0){\usebox{\plotpoint}}
\put(754.0,454.0){\usebox{\plotpoint}}
\put(754.0,454.0){\usebox{\plotpoint}}
\put(755.0,452.0){\usebox{\plotpoint}}
\put(755.0,452.0){\usebox{\plotpoint}}
\put(756.0,449.0){\usebox{\plotpoint}}
\put(756.0,449.0){\usebox{\plotpoint}}
\put(757,444.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757.0,447.0){\usebox{\plotpoint}}
\put(758,446){\usebox{\plotpoint}}
\put(758,446){\usebox{\plotpoint}}
\put(758,446){\usebox{\plotpoint}}
\put(758,446){\usebox{\plotpoint}}
\put(758.0,444.0){\usebox{\plotpoint}}
\put(758.0,444.0){\usebox{\plotpoint}}
\put(759.0,441.0){\usebox{\plotpoint}}
\put(759.0,441.0){\usebox{\plotpoint}}
\put(760.0,439.0){\usebox{\plotpoint}}
\put(760.0,439.0){\usebox{\plotpoint}}
\put(761.0,437.0){\usebox{\plotpoint}}
\put(761,436.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(761.0,437.0){\usebox{\plotpoint}}
\put(762,439){\usebox{\plotpoint}}
\put(762,439){\usebox{\plotpoint}}
\put(762,439){\usebox{\plotpoint}}
\put(762,439){\usebox{\plotpoint}}
\put(762.0,439.0){\usebox{\plotpoint}}
\put(762.0,441.0){\usebox{\plotpoint}}
\put(763,441.84){\rule{0.241pt}{0.800pt}}
\multiput(763.00,441.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(763.0,441.0){\usebox{\plotpoint}}
\put(764,444){\usebox{\plotpoint}}
\put(764,444){\usebox{\plotpoint}}
\put(764,444){\usebox{\plotpoint}}
\put(764,444){\usebox{\plotpoint}}
\put(764.0,444.0){\usebox{\plotpoint}}
\put(764.0,446.0){\usebox{\plotpoint}}
\put(765.0,446.0){\usebox{\plotpoint}}
\put(765.0,449.0){\usebox{\plotpoint}}
\put(766.0,449.0){\usebox{\plotpoint}}
\put(766.0,451.0){\usebox{\plotpoint}}
\put(767.0,451.0){\usebox{\plotpoint}}
\put(767.0,454.0){\usebox{\plotpoint}}
\put(768,454.84){\rule{0.241pt}{0.800pt}}
\multiput(768.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(768.0,454.0){\usebox{\plotpoint}}
\put(769,457){\usebox{\plotpoint}}
\put(769,457){\usebox{\plotpoint}}
\put(769,457){\usebox{\plotpoint}}
\put(769.0,457.0){\usebox{\plotpoint}}
\put(769.0,459.0){\usebox{\plotpoint}}
\put(770.0,459.0){\usebox{\plotpoint}}
\put(770.0,462.0){\usebox{\plotpoint}}
\put(771.0,462.0){\usebox{\plotpoint}}
\put(771.0,464.0){\usebox{\plotpoint}}
\put(772.0,464.0){\usebox{\plotpoint}}
\put(772.0,467.0){\usebox{\plotpoint}}
\put(773.0,467.0){\usebox{\plotpoint}}
\put(773.0,469.0){\usebox{\plotpoint}}
\put(774.0,469.0){\usebox{\plotpoint}}
\put(774.0,472.0){\usebox{\plotpoint}}
\put(775.0,472.0){\usebox{\plotpoint}}
\put(775.0,475.0){\usebox{\plotpoint}}
\put(776.0,475.0){\usebox{\plotpoint}}
\put(776.0,477.0){\usebox{\plotpoint}}
\put(777.0,477.0){\usebox{\plotpoint}}
\put(777.0,480.0){\usebox{\plotpoint}}
\put(778,480.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.0,480.0){\usebox{\plotpoint}}
\put(779,483){\usebox{\plotpoint}}
\put(779,483){\usebox{\plotpoint}}
\put(779,483){\usebox{\plotpoint}}
\put(779,483){\usebox{\plotpoint}}
\put(779.0,483.0){\usebox{\plotpoint}}
\put(779.0,485.0){\usebox{\plotpoint}}
\put(780.0,485.0){\usebox{\plotpoint}}
\put(780.0,488.0){\usebox{\plotpoint}}
\put(781.0,488.0){\usebox{\plotpoint}}
\put(781.0,490.0){\usebox{\plotpoint}}
\put(782.0,490.0){\usebox{\plotpoint}}
\put(782.0,493.0){\usebox{\plotpoint}}
\put(783,493.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(783.0,493.0){\usebox{\plotpoint}}
\put(784,496){\usebox{\plotpoint}}
\put(784,496){\usebox{\plotpoint}}
\put(784,496){\usebox{\plotpoint}}
\put(784.0,496.0){\usebox{\plotpoint}}
\put(784.0,498.0){\usebox{\plotpoint}}
\put(785,498.84){\rule{0.241pt}{0.800pt}}
\multiput(785.00,498.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785.0,498.0){\usebox{\plotpoint}}
\put(786,501){\usebox{\plotpoint}}
\put(786,501){\usebox{\plotpoint}}
\put(786,501){\usebox{\plotpoint}}
\put(786.0,501.0){\usebox{\plotpoint}}
\put(786.0,503.0){\usebox{\plotpoint}}
\put(787.0,503.0){\usebox{\plotpoint}}
\put(787.0,506.0){\usebox{\plotpoint}}
\put(788,506.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,506.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788.0,506.0){\usebox{\plotpoint}}
\put(789,509){\usebox{\plotpoint}}
\put(789,509){\usebox{\plotpoint}}
\put(789,509){\usebox{\plotpoint}}
\put(789,509){\usebox{\plotpoint}}
\put(789.0,509.0){\usebox{\plotpoint}}
\put(789.0,511.0){\usebox{\plotpoint}}
\put(790.0,511.0){\usebox{\plotpoint}}
\put(790.0,514.0){\usebox{\plotpoint}}
\put(791.0,514.0){\usebox{\plotpoint}}
\put(791.0,516.0){\usebox{\plotpoint}}
\put(792.0,516.0){\usebox{\plotpoint}}
\put(792.0,519.0){\usebox{\plotpoint}}
\put(793,519.84){\rule{0.241pt}{0.800pt}}
\multiput(793.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793.0,519.0){\usebox{\plotpoint}}
\put(794,522){\usebox{\plotpoint}}
\put(794,522){\usebox{\plotpoint}}
\put(794,522){\usebox{\plotpoint}}
\put(794,522){\usebox{\plotpoint}}
\put(794.0,522.0){\usebox{\plotpoint}}
\put(794.0,524.0){\usebox{\plotpoint}}
\put(795,524.84){\rule{0.241pt}{0.800pt}}
\multiput(795.00,524.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(795.0,524.0){\usebox{\plotpoint}}
\put(796,527){\usebox{\plotpoint}}
\put(796,527){\usebox{\plotpoint}}
\put(796,527){\usebox{\plotpoint}}
\put(796,527){\usebox{\plotpoint}}
\put(796.0,527.0){\usebox{\plotpoint}}
\put(796.0,529.0){\usebox{\plotpoint}}
\put(797.0,529.0){\usebox{\plotpoint}}
\put(797.0,532.0){\usebox{\plotpoint}}
\put(798.0,532.0){\usebox{\plotpoint}}
\put(798.0,534.0){\usebox{\plotpoint}}
\put(799.0,534.0){\usebox{\plotpoint}}
\put(799.0,537.0){\usebox{\plotpoint}}
\put(800,537.84){\rule{0.241pt}{0.800pt}}
\multiput(800.00,537.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(800.0,537.0){\usebox{\plotpoint}}
\put(801,540){\usebox{\plotpoint}}
\put(801,540){\usebox{\plotpoint}}
\put(801,540){\usebox{\plotpoint}}
\put(801.0,540.0){\usebox{\plotpoint}}
\put(801.0,542.0){\usebox{\plotpoint}}
\put(802.0,542.0){\usebox{\plotpoint}}
\put(802.0,545.0){\usebox{\plotpoint}}
\put(803,545.84){\rule{0.241pt}{0.800pt}}
\multiput(803.00,545.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803.0,545.0){\usebox{\plotpoint}}
\put(804,548){\usebox{\plotpoint}}
\put(804,548){\usebox{\plotpoint}}
\put(804,548){\usebox{\plotpoint}}
\put(804,548){\usebox{\plotpoint}}
\put(804.0,548.0){\usebox{\plotpoint}}
\put(804.0,550.0){\usebox{\plotpoint}}
\put(805,550.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,550.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(805.0,550.0){\usebox{\plotpoint}}
\put(806,553){\usebox{\plotpoint}}
\put(806,553){\usebox{\plotpoint}}
\put(806,553){\usebox{\plotpoint}}
\put(806,553){\usebox{\plotpoint}}
\put(806.0,553.0){\usebox{\plotpoint}}
\put(806.0,555.0){\usebox{\plotpoint}}
\put(807.0,555.0){\usebox{\plotpoint}}
\put(807.0,558.0){\usebox{\plotpoint}}
\put(808.0,558.0){\usebox{\plotpoint}}
\put(808.0,560.0){\usebox{\plotpoint}}
\put(809.0,560.0){\usebox{\plotpoint}}
\put(809.0,563.0){\usebox{\plotpoint}}
\put(810,563.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,563.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810.0,563.0){\usebox{\plotpoint}}
\put(811,566){\usebox{\plotpoint}}
\put(811,566){\usebox{\plotpoint}}
\put(811,566){\usebox{\plotpoint}}
\put(811.0,566.0){\usebox{\plotpoint}}
\put(811.0,568.0){\usebox{\plotpoint}}
\put(812.0,568.0){\usebox{\plotpoint}}
\put(812.0,571.0){\usebox{\plotpoint}}
\put(813.0,571.0){\usebox{\plotpoint}}
\put(813.0,573.0){\usebox{\plotpoint}}
\put(814.0,573.0){\usebox{\plotpoint}}
\put(814.0,576.0){\usebox{\plotpoint}}
\put(815.0,576.0){\usebox{\plotpoint}}
\put(815.0,578.0){\usebox{\plotpoint}}
\put(816.0,578.0){\usebox{\plotpoint}}
\put(816.0,581.0){\usebox{\plotpoint}}
\put(817.0,581.0){\usebox{\plotpoint}}
\put(817.0,584.0){\usebox{\plotpoint}}
\put(818.0,584.0){\usebox{\plotpoint}}
\put(818.0,586.0){\usebox{\plotpoint}}
\put(819.0,586.0){\usebox{\plotpoint}}
\put(819.0,589.0){\usebox{\plotpoint}}
\put(820,589.84){\rule{0.241pt}{0.800pt}}
\multiput(820.00,589.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820.0,589.0){\usebox{\plotpoint}}
\put(821,592){\usebox{\plotpoint}}
\put(821,592){\usebox{\plotpoint}}
\put(821,592){\usebox{\plotpoint}}
\put(821,592){\usebox{\plotpoint}}
\put(821.0,592.0){\usebox{\plotpoint}}
\put(821.0,594.0){\usebox{\plotpoint}}
\put(822.0,594.0){\usebox{\plotpoint}}
\put(822.0,597.0){\usebox{\plotpoint}}
\put(823.0,597.0){\usebox{\plotpoint}}
\put(823.0,599.0){\usebox{\plotpoint}}
\put(824.0,599.0){\usebox{\plotpoint}}
\put(824.0,602.0){\usebox{\plotpoint}}
\put(825,602.84){\rule{0.241pt}{0.800pt}}
\multiput(825.00,602.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825.0,602.0){\usebox{\plotpoint}}
\put(826,605){\usebox{\plotpoint}}
\put(826,605){\usebox{\plotpoint}}
\put(826,605){\usebox{\plotpoint}}
\put(826.0,605.0){\usebox{\plotpoint}}
\put(826.0,607.0){\usebox{\plotpoint}}
\put(827,607.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,607.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(827.0,607.0){\usebox{\plotpoint}}
\put(828,610){\usebox{\plotpoint}}
\put(828,610){\usebox{\plotpoint}}
\put(828,610){\usebox{\plotpoint}}
\put(828.0,610.0){\usebox{\plotpoint}}
\put(828.0,612.0){\usebox{\plotpoint}}
\put(829,611.84){\rule{0.241pt}{0.800pt}}
\multiput(829.00,612.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(829.0,612.0){\usebox{\plotpoint}}
\put(830,613){\usebox{\plotpoint}}
\put(830,613){\usebox{\plotpoint}}
\put(830,613){\usebox{\plotpoint}}
\put(830.0,611.0){\usebox{\plotpoint}}
\put(830.0,611.0){\usebox{\plotpoint}}
\put(831.0,608.0){\usebox{\plotpoint}}
\put(831.0,608.0){\usebox{\plotpoint}}
\put(832,603.84){\rule{0.241pt}{0.800pt}}
\multiput(832.00,604.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(832.0,606.0){\usebox{\plotpoint}}
\put(833,605){\usebox{\plotpoint}}
\put(833,605){\usebox{\plotpoint}}
\put(833,605){\usebox{\plotpoint}}
\put(833,605){\usebox{\plotpoint}}
\put(833.0,603.0){\usebox{\plotpoint}}
\put(833.0,603.0){\usebox{\plotpoint}}
\put(834.0,600.0){\usebox{\plotpoint}}
\put(834.0,600.0){\usebox{\plotpoint}}
\put(835.0,598.0){\usebox{\plotpoint}}
\put(835.0,598.0){\usebox{\plotpoint}}
\put(836.0,595.0){\usebox{\plotpoint}}
\put(836.0,595.0){\usebox{\plotpoint}}
\put(837.0,593.0){\usebox{\plotpoint}}
\put(837.0,593.0){\usebox{\plotpoint}}
\put(838.0,590.0){\usebox{\plotpoint}}
\put(838.0,590.0){\usebox{\plotpoint}}
\put(839,585.84){\rule{0.241pt}{0.800pt}}
\multiput(839.00,586.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(839.0,588.0){\usebox{\plotpoint}}
\put(840,587){\usebox{\plotpoint}}
\put(840,587){\usebox{\plotpoint}}
\put(840,587){\usebox{\plotpoint}}
\put(840.0,585.0){\usebox{\plotpoint}}
\put(840.0,585.0){\usebox{\plotpoint}}
\put(841.0,582.0){\usebox{\plotpoint}}
\put(841.0,582.0){\usebox{\plotpoint}}
\put(842.0,580.0){\usebox{\plotpoint}}
\put(842.0,580.0){\usebox{\plotpoint}}
\put(843.0,577.0){\usebox{\plotpoint}}
\put(843.0,577.0){\usebox{\plotpoint}}
\put(844,572.84){\rule{0.241pt}{0.800pt}}
\multiput(844.00,573.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(844.0,575.0){\usebox{\plotpoint}}
\put(845,574){\usebox{\plotpoint}}
\put(845,574){\usebox{\plotpoint}}
\put(845,574){\usebox{\plotpoint}}
\put(845.0,572.0){\usebox{\plotpoint}}
\put(845.0,572.0){\usebox{\plotpoint}}
\put(846.0,569.0){\usebox{\plotpoint}}
\put(846.0,569.0){\usebox{\plotpoint}}
\put(847.0,567.0){\usebox{\plotpoint}}
\put(847.0,567.0){\usebox{\plotpoint}}
\put(848.0,564.0){\usebox{\plotpoint}}
\put(848.0,564.0){\usebox{\plotpoint}}
\put(849,559.84){\rule{0.241pt}{0.800pt}}
\multiput(849.00,560.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(849.0,562.0){\usebox{\plotpoint}}
\put(850,561){\usebox{\plotpoint}}
\put(850,561){\usebox{\plotpoint}}
\put(850,561){\usebox{\plotpoint}}
\put(850,561){\usebox{\plotpoint}}
\put(850.0,559.0){\usebox{\plotpoint}}
\put(850.0,559.0){\usebox{\plotpoint}}
\put(851.0,556.0){\usebox{\plotpoint}}
\put(851.0,556.0){\usebox{\plotpoint}}
\put(852.0,554.0){\usebox{\plotpoint}}
\put(852.0,554.0){\usebox{\plotpoint}}
\put(853.0,551.0){\usebox{\plotpoint}}
\put(853.0,551.0){\usebox{\plotpoint}}
\put(854,546.84){\rule{0.241pt}{0.800pt}}
\multiput(854.00,547.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(854.0,549.0){\usebox{\plotpoint}}
\put(855,548){\usebox{\plotpoint}}
\put(855,548){\usebox{\plotpoint}}
\put(855,548){\usebox{\plotpoint}}
\put(855.0,546.0){\usebox{\plotpoint}}
\put(855.0,546.0){\usebox{\plotpoint}}
\put(856.0,543.0){\usebox{\plotpoint}}
\put(856.0,543.0){\usebox{\plotpoint}}
\put(857.0,541.0){\usebox{\plotpoint}}
\put(857.0,541.0){\usebox{\plotpoint}}
\put(858.0,538.0){\usebox{\plotpoint}}
\put(858.0,538.0){\usebox{\plotpoint}}
\put(859,533.84){\rule{0.241pt}{0.800pt}}
\multiput(859.00,534.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(859.0,536.0){\usebox{\plotpoint}}
\put(860,535){\usebox{\plotpoint}}
\put(860,535){\usebox{\plotpoint}}
\put(860,535){\usebox{\plotpoint}}
\put(860,535){\usebox{\plotpoint}}
\put(860.0,533.0){\usebox{\plotpoint}}
\put(860.0,533.0){\usebox{\plotpoint}}
\put(861.0,530.0){\usebox{\plotpoint}}
\put(861.0,530.0){\usebox{\plotpoint}}
\put(862.0,528.0){\usebox{\plotpoint}}
\put(862.0,528.0){\usebox{\plotpoint}}
\put(863.0,525.0){\usebox{\plotpoint}}
\put(863.0,525.0){\usebox{\plotpoint}}
\put(864,520.84){\rule{0.241pt}{0.800pt}}
\multiput(864.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(864.0,523.0){\usebox{\plotpoint}}
\put(865,522){\usebox{\plotpoint}}
\put(865,522){\usebox{\plotpoint}}
\put(865,522){\usebox{\plotpoint}}
\put(865,522){\usebox{\plotpoint}}
\put(865.0,520.0){\usebox{\plotpoint}}
\put(865.0,520.0){\usebox{\plotpoint}}
\put(866.0,517.0){\usebox{\plotpoint}}
\put(866.0,517.0){\usebox{\plotpoint}}
\put(867.0,515.0){\usebox{\plotpoint}}
\put(867.0,515.0){\usebox{\plotpoint}}
\put(868.0,512.0){\usebox{\plotpoint}}
\put(868.0,512.0){\usebox{\plotpoint}}
\put(869.0,510.0){\usebox{\plotpoint}}
\put(869.0,510.0){\usebox{\plotpoint}}
\put(870.0,507.0){\usebox{\plotpoint}}
\put(870.0,507.0){\usebox{\plotpoint}}
\put(871,502.84){\rule{0.241pt}{0.800pt}}
\multiput(871.00,503.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(871.0,505.0){\usebox{\plotpoint}}
\put(872,504){\usebox{\plotpoint}}
\put(872,504){\usebox{\plotpoint}}
\put(872,504){\usebox{\plotpoint}}
\put(872.0,502.0){\usebox{\plotpoint}}
\put(872.0,502.0){\usebox{\plotpoint}}
\put(873.0,499.0){\usebox{\plotpoint}}
\put(873.0,499.0){\usebox{\plotpoint}}
\put(874,494.84){\rule{0.241pt}{0.800pt}}
\multiput(874.00,495.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(874.0,497.0){\usebox{\plotpoint}}
\put(875,496){\usebox{\plotpoint}}
\put(875,496){\usebox{\plotpoint}}
\put(875,496){\usebox{\plotpoint}}
\put(875.0,496.0){\usebox{\plotpoint}}
\put(875.0,498.0){\usebox{\plotpoint}}
\put(876.0,498.0){\usebox{\plotpoint}}
\put(876.0,501.0){\usebox{\plotpoint}}
\put(877.0,501.0){\usebox{\plotpoint}}
\put(877.0,503.0){\usebox{\plotpoint}}
\put(878.0,503.0){\usebox{\plotpoint}}
\put(878.0,506.0){\usebox{\plotpoint}}
\put(879,506.84){\rule{0.241pt}{0.800pt}}
\multiput(879.00,506.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(879.0,506.0){\usebox{\plotpoint}}
\put(880,509){\usebox{\plotpoint}}
\put(880,509){\usebox{\plotpoint}}
\put(880,509){\usebox{\plotpoint}}
\put(880.0,509.0){\usebox{\plotpoint}}
\put(880.0,511.0){\usebox{\plotpoint}}
\put(881.0,511.0){\usebox{\plotpoint}}
\put(881.0,514.0){\usebox{\plotpoint}}
\put(882,514.84){\rule{0.241pt}{0.800pt}}
\multiput(882.00,514.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(882.0,514.0){\usebox{\plotpoint}}
\put(883,517){\usebox{\plotpoint}}
\put(883,517){\usebox{\plotpoint}}
\put(883,517){\usebox{\plotpoint}}
\put(883,517){\usebox{\plotpoint}}
\put(883.0,517.0){\usebox{\plotpoint}}
\put(883.0,519.0){\usebox{\plotpoint}}
\put(884.0,519.0){\usebox{\plotpoint}}
\put(884.0,522.0){\usebox{\plotpoint}}
\put(885.0,522.0){\usebox{\plotpoint}}
\put(885.0,524.0){\usebox{\plotpoint}}
\put(886.0,524.0){\usebox{\plotpoint}}
\put(886.0,527.0){\usebox{\plotpoint}}
\put(887.0,527.0){\usebox{\plotpoint}}
\put(887.0,529.0){\usebox{\plotpoint}}
\put(888.0,529.0){\usebox{\plotpoint}}
\put(888.0,532.0){\usebox{\plotpoint}}
\put(889,532.84){\rule{0.241pt}{0.800pt}}
\multiput(889.00,532.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(889.0,532.0){\usebox{\plotpoint}}
\put(890,535){\usebox{\plotpoint}}
\put(890,535){\usebox{\plotpoint}}
\put(890,535){\usebox{\plotpoint}}
\put(890,535){\usebox{\plotpoint}}
\put(890.0,535.0){\usebox{\plotpoint}}
\put(890.0,537.0){\usebox{\plotpoint}}
\put(891.0,537.0){\usebox{\plotpoint}}
\put(891.0,540.0){\usebox{\plotpoint}}
\put(892.0,540.0){\usebox{\plotpoint}}
\put(892.0,542.0){\usebox{\plotpoint}}
\put(893.0,542.0){\usebox{\plotpoint}}
\put(893.0,545.0){\usebox{\plotpoint}}
\put(894,545.84){\rule{0.241pt}{0.800pt}}
\multiput(894.00,545.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(894.0,545.0){\usebox{\plotpoint}}
\put(895,548){\usebox{\plotpoint}}
\put(895,548){\usebox{\plotpoint}}
\put(895,548){\usebox{\plotpoint}}
\put(895.0,548.0){\usebox{\plotpoint}}
\put(895.0,550.0){\usebox{\plotpoint}}
\put(896.0,550.0){\usebox{\plotpoint}}
\put(896.0,553.0){\usebox{\plotpoint}}
\put(897.0,553.0){\usebox{\plotpoint}}
\put(897.0,555.0){\usebox{\plotpoint}}
\put(898.0,555.0){\usebox{\plotpoint}}
\put(898.0,558.0){\usebox{\plotpoint}}
\put(899,558.84){\rule{0.241pt}{0.800pt}}
\multiput(899.00,558.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(899.0,558.0){\usebox{\plotpoint}}
\put(900,561){\usebox{\plotpoint}}
\put(900,561){\usebox{\plotpoint}}
\put(900,561){\usebox{\plotpoint}}
\put(900,561){\usebox{\plotpoint}}
\put(900.0,561.0){\usebox{\plotpoint}}
\put(900.0,563.0){\usebox{\plotpoint}}
\put(901.0,563.0){\usebox{\plotpoint}}
\put(901.0,566.0){\usebox{\plotpoint}}
\put(902.0,566.0){\usebox{\plotpoint}}
\put(902.0,568.0){\usebox{\plotpoint}}
\put(903.0,568.0){\usebox{\plotpoint}}
\put(903.0,571.0){\usebox{\plotpoint}}
\put(904,571.84){\rule{0.241pt}{0.800pt}}
\multiput(904.00,571.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(904.0,571.0){\usebox{\plotpoint}}
\put(905,574){\usebox{\plotpoint}}
\put(905,574){\usebox{\plotpoint}}
\put(905,574){\usebox{\plotpoint}}
\put(905,574){\usebox{\plotpoint}}
\put(905.0,574.0){\usebox{\plotpoint}}
\put(905.0,576.0){\usebox{\plotpoint}}
\put(906.0,576.0){\usebox{\plotpoint}}
\put(906.0,579.0){\usebox{\plotpoint}}
\put(907.0,579.0){\usebox{\plotpoint}}
\put(907.0,581.0){\usebox{\plotpoint}}
\put(908.0,581.0){\usebox{\plotpoint}}
\put(908.0,584.0){\usebox{\plotpoint}}
\put(909.0,584.0){\usebox{\plotpoint}}
\put(909.0,586.0){\usebox{\plotpoint}}
\put(910.0,586.0){\usebox{\plotpoint}}
\put(910.0,589.0){\usebox{\plotpoint}}
\put(911,589.84){\rule{0.241pt}{0.800pt}}
\multiput(911.00,589.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(911.0,589.0){\usebox{\plotpoint}}
\put(912,592){\usebox{\plotpoint}}
\put(912,592){\usebox{\plotpoint}}
\put(912,592){\usebox{\plotpoint}}
\put(912.0,592.0){\usebox{\plotpoint}}
\put(912.0,591.0){\usebox{\plotpoint}}
\put(912.0,591.0){\usebox{\plotpoint}}
\put(913,586.84){\rule{0.241pt}{0.800pt}}
\multiput(913.00,587.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(913.0,589.0){\usebox{\plotpoint}}
\put(914,588){\usebox{\plotpoint}}
\put(914,588){\usebox{\plotpoint}}
\put(914,588){\usebox{\plotpoint}}
\put(914.0,586.0){\usebox{\plotpoint}}
\put(914.0,586.0){\usebox{\plotpoint}}
\put(915.0,583.0){\usebox{\plotpoint}}
\put(915.0,583.0){\usebox{\plotpoint}}
\put(916.0,581.0){\usebox{\plotpoint}}
\put(916.0,581.0){\usebox{\plotpoint}}
\put(917.0,578.0){\usebox{\plotpoint}}
\put(917.0,578.0){\usebox{\plotpoint}}
\put(918.0,576.0){\usebox{\plotpoint}}
\put(918.0,576.0){\usebox{\plotpoint}}
\put(919.0,573.0){\usebox{\plotpoint}}
\put(919.0,573.0){\usebox{\plotpoint}}
\put(920.0,570.0){\usebox{\plotpoint}}
\put(920.0,570.0){\usebox{\plotpoint}}
\put(921.0,568.0){\usebox{\plotpoint}}
\put(921.0,568.0){\usebox{\plotpoint}}
\put(922.0,565.0){\usebox{\plotpoint}}
\put(922.0,565.0){\usebox{\plotpoint}}
\put(923,560.84){\rule{0.241pt}{0.800pt}}
\multiput(923.00,561.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(923.0,563.0){\usebox{\plotpoint}}
\put(924,562){\usebox{\plotpoint}}
\put(924,562){\usebox{\plotpoint}}
\put(924,562){\usebox{\plotpoint}}
\put(924,562){\usebox{\plotpoint}}
\put(924.0,560.0){\usebox{\plotpoint}}
\put(924.0,560.0){\usebox{\plotpoint}}
\put(925.0,557.0){\usebox{\plotpoint}}
\put(925.0,557.0){\usebox{\plotpoint}}
\put(926.0,555.0){\usebox{\plotpoint}}
\put(926.0,555.0){\usebox{\plotpoint}}
\put(927.0,552.0){\usebox{\plotpoint}}
\put(927.0,552.0){\usebox{\plotpoint}}
\put(928.0,550.0){\usebox{\plotpoint}}
\put(928.0,550.0){\usebox{\plotpoint}}
\put(929.0,547.0){\usebox{\plotpoint}}
\put(929.0,547.0){\usebox{\plotpoint}}
\put(930,542.84){\rule{0.241pt}{0.800pt}}
\multiput(930.00,543.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(930.0,545.0){\usebox{\plotpoint}}
\put(931,544){\usebox{\plotpoint}}
\put(931,544){\usebox{\plotpoint}}
\put(931,544){\usebox{\plotpoint}}
\put(931.0,542.0){\usebox{\plotpoint}}
\put(931.0,542.0){\usebox{\plotpoint}}
\put(932.0,539.0){\usebox{\plotpoint}}
\put(932.0,539.0){\usebox{\plotpoint}}
\put(933,534.84){\rule{0.241pt}{0.800pt}}
\multiput(933.00,535.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(933.0,537.0){\usebox{\plotpoint}}
\put(934,536){\usebox{\plotpoint}}
\put(934,536){\usebox{\plotpoint}}
\put(934,536){\usebox{\plotpoint}}
\put(934,536){\usebox{\plotpoint}}
\put(934.0,534.0){\usebox{\plotpoint}}
\put(934.0,534.0){\usebox{\plotpoint}}
\put(935.0,531.0){\usebox{\plotpoint}}
\put(935.0,531.0){\usebox{\plotpoint}}
\put(936.0,529.0){\usebox{\plotpoint}}
\put(936.0,529.0){\usebox{\plotpoint}}
\put(937.0,528.0){\usebox{\plotpoint}}
\put(937.0,528.0){\usebox{\plotpoint}}
\put(937.0,530.0){\usebox{\plotpoint}}
\put(938.0,530.0){\usebox{\plotpoint}}
\put(938.0,533.0){\usebox{\plotpoint}}
\put(939,533.84){\rule{0.241pt}{0.800pt}}
\multiput(939.00,533.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(939.0,533.0){\usebox{\plotpoint}}
\put(940,536){\usebox{\plotpoint}}
\put(940,536){\usebox{\plotpoint}}
\put(940,536){\usebox{\plotpoint}}
\put(940,536){\usebox{\plotpoint}}
\put(940.0,536.0){\usebox{\plotpoint}}
\put(940.0,538.0){\usebox{\plotpoint}}
\put(941.0,538.0){\usebox{\plotpoint}}
\put(941.0,541.0){\usebox{\plotpoint}}
\put(942.0,541.0){\usebox{\plotpoint}}
\put(942.0,543.0){\usebox{\plotpoint}}
\put(943.0,543.0){\usebox{\plotpoint}}
\put(943.0,546.0){\usebox{\plotpoint}}
\put(944,546.84){\rule{0.241pt}{0.800pt}}
\multiput(944.00,546.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(944.0,546.0){\usebox{\plotpoint}}
\put(945,549){\usebox{\plotpoint}}
\put(945,549){\usebox{\plotpoint}}
\put(945,549){\usebox{\plotpoint}}
\put(945.0,549.0){\usebox{\plotpoint}}
\put(945.0,551.0){\usebox{\plotpoint}}
\put(946.0,551.0){\usebox{\plotpoint}}
\put(946.0,554.0){\usebox{\plotpoint}}
\put(947.0,554.0){\usebox{\plotpoint}}
\put(947.0,556.0){\usebox{\plotpoint}}
\put(948.0,556.0){\usebox{\plotpoint}}
\put(948.0,559.0){\usebox{\plotpoint}}
\put(949,559.84){\rule{0.241pt}{0.800pt}}
\multiput(949.00,559.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(949.0,559.0){\usebox{\plotpoint}}
\put(950,562){\usebox{\plotpoint}}
\put(950,562){\usebox{\plotpoint}}
\put(950,562){\usebox{\plotpoint}}
\put(950,562){\usebox{\plotpoint}}
\put(950.0,562.0){\usebox{\plotpoint}}
\put(950.0,564.0){\usebox{\plotpoint}}
\put(951.0,564.0){\usebox{\plotpoint}}
\put(951.0,567.0){\usebox{\plotpoint}}
\put(952.0,567.0){\usebox{\plotpoint}}
\put(952.0,569.0){\usebox{\plotpoint}}
\put(953.0,569.0){\usebox{\plotpoint}}
\put(953.0,572.0){\usebox{\plotpoint}}
\put(954,572.84){\rule{0.241pt}{0.800pt}}
\multiput(954.00,572.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(954.0,572.0){\usebox{\plotpoint}}
\put(955,575){\usebox{\plotpoint}}
\put(955,575){\usebox{\plotpoint}}
\put(955,575){\usebox{\plotpoint}}
\put(955.0,575.0){\usebox{\plotpoint}}
\put(955.0,577.0){\usebox{\plotpoint}}
\put(956.0,577.0){\usebox{\plotpoint}}
\put(956.0,580.0){\usebox{\plotpoint}}
\put(957.0,580.0){\usebox{\plotpoint}}
\put(957.0,580.0){\usebox{\plotpoint}}
\put(957.0,580.0){\usebox{\plotpoint}}
\put(958.0,577.0){\usebox{\plotpoint}}
\put(958.0,577.0){\usebox{\plotpoint}}
\put(959,572.84){\rule{0.241pt}{0.800pt}}
\multiput(959.00,573.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(959.0,575.0){\usebox{\plotpoint}}
\put(960,574){\usebox{\plotpoint}}
\put(960,574){\usebox{\plotpoint}}
\put(960,574){\usebox{\plotpoint}}
\put(960,574){\usebox{\plotpoint}}
\put(960.0,572.0){\usebox{\plotpoint}}
\put(960.0,572.0){\usebox{\plotpoint}}
\put(961.0,569.0){\usebox{\plotpoint}}
\put(961.0,569.0){\usebox{\plotpoint}}
\put(962.0,567.0){\usebox{\plotpoint}}
\put(962.0,567.0){\usebox{\plotpoint}}
\put(963.0,564.0){\usebox{\plotpoint}}
\put(963.0,564.0){\usebox{\plotpoint}}
\put(964,559.84){\rule{0.241pt}{0.800pt}}
\multiput(964.00,560.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(964.0,562.0){\usebox{\plotpoint}}
\put(965,561){\usebox{\plotpoint}}
\put(965,561){\usebox{\plotpoint}}
\put(965,561){\usebox{\plotpoint}}
\put(965,561){\usebox{\plotpoint}}
\put(965.0,559.0){\usebox{\plotpoint}}
\put(965.0,559.0){\usebox{\plotpoint}}
\put(966.0,556.0){\usebox{\plotpoint}}
\put(966.0,556.0){\usebox{\plotpoint}}
\put(967.0,554.0){\usebox{\plotpoint}}
\put(967.0,554.0){\usebox{\plotpoint}}
\put(968.0,551.0){\usebox{\plotpoint}}
\put(968.0,551.0){\usebox{\plotpoint}}
\put(969.0,549.0){\usebox{\plotpoint}}
\put(969.0,549.0){\usebox{\plotpoint}}
\put(970.0,546.0){\usebox{\plotpoint}}
\put(970.0,546.0){\usebox{\plotpoint}}
\put(971,546.84){\rule{0.241pt}{0.800pt}}
\multiput(971.00,546.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(971.0,546.0){\usebox{\plotpoint}}
\put(972,549){\usebox{\plotpoint}}
\put(972,549){\usebox{\plotpoint}}
\put(972,549){\usebox{\plotpoint}}
\put(972,549){\usebox{\plotpoint}}
\put(972.0,549.0){\usebox{\plotpoint}}
\put(972.0,551.0){\usebox{\plotpoint}}
\put(973.0,551.0){\usebox{\plotpoint}}
\put(973.0,554.0){\usebox{\plotpoint}}
\put(974.0,554.0){\usebox{\plotpoint}}
\put(974.0,556.0){\usebox{\plotpoint}}
\put(975.0,556.0){\usebox{\plotpoint}}
\put(975.0,559.0){\usebox{\plotpoint}}
\put(976,559.84){\rule{0.241pt}{0.800pt}}
\multiput(976.00,559.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(976.0,559.0){\usebox{\plotpoint}}
\put(977,562){\usebox{\plotpoint}}
\put(977,562){\usebox{\plotpoint}}
\put(977,562){\usebox{\plotpoint}}
\put(977.0,562.0){\usebox{\plotpoint}}
\put(977.0,564.0){\usebox{\plotpoint}}
\put(978,564.84){\rule{0.241pt}{0.800pt}}
\multiput(978.00,564.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(978.0,564.0){\usebox{\plotpoint}}
\put(979,567){\usebox{\plotpoint}}
\put(979,567){\usebox{\plotpoint}}
\put(979,567){\usebox{\plotpoint}}
\put(979.0,567.0){\usebox{\plotpoint}}
\put(979.0,569.0){\usebox{\plotpoint}}
\put(980.0,569.0){\usebox{\plotpoint}}
\put(980.0,572.0){\usebox{\plotpoint}}
\put(981,572.84){\rule{0.241pt}{0.800pt}}
\multiput(981.00,572.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(981.0,572.0){\usebox{\plotpoint}}
\put(982.0,572.0){\usebox{\plotpoint}}
\put(982.0,572.0){\usebox{\plotpoint}}
\put(983,567.84){\rule{0.241pt}{0.800pt}}
\multiput(983.00,568.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(983.0,570.0){\usebox{\plotpoint}}
\put(984,569){\usebox{\plotpoint}}
\put(984,569){\usebox{\plotpoint}}
\put(984,569){\usebox{\plotpoint}}
\put(984,569){\usebox{\plotpoint}}
\put(984.0,567.0){\usebox{\plotpoint}}
\put(984.0,567.0){\usebox{\plotpoint}}
\put(985.0,564.0){\usebox{\plotpoint}}
\put(985.0,564.0){\usebox{\plotpoint}}
\put(986.0,562.0){\usebox{\plotpoint}}
\put(986.0,562.0){\usebox{\plotpoint}}
\put(987.0,559.0){\usebox{\plotpoint}}
\put(987.0,559.0){\usebox{\plotpoint}}
\put(988.0,557.0){\usebox{\plotpoint}}
\put(988.0,557.0){\usebox{\plotpoint}}
\put(989.0,556.0){\usebox{\plotpoint}}
\put(989.0,556.0){\usebox{\plotpoint}}
\put(989.0,557.0){\usebox{\plotpoint}}
\put(990,557.84){\rule{0.241pt}{0.800pt}}
\multiput(990.00,557.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(990.0,557.0){\usebox{\plotpoint}}
\put(991,560){\usebox{\plotpoint}}
\put(991,560){\usebox{\plotpoint}}
\put(991,560){\usebox{\plotpoint}}
\put(991.0,560.0){\usebox{\plotpoint}}
\put(991.0,562.0){\usebox{\plotpoint}}
\put(992.0,562.0){\usebox{\plotpoint}}
\put(992.0,565.0){\usebox{\plotpoint}}
\put(993.0,565.0){\usebox{\plotpoint}}
\put(993.0,567.0){\usebox{\plotpoint}}
\put(994.0,567.0){\usebox{\plotpoint}}
\put(994.0,570.0){\usebox{\plotpoint}}
\put(995.0,570.0){\usebox{\plotpoint}}
\put(995,567.84){\rule{0.241pt}{0.800pt}}
\multiput(995.00,568.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(995.0,570.0){\usebox{\plotpoint}}
\put(996,569){\usebox{\plotpoint}}
\put(996,569){\usebox{\plotpoint}}
\put(996,569){\usebox{\plotpoint}}
\put(996,569){\usebox{\plotpoint}}
\put(996.0,567.0){\usebox{\plotpoint}}
\put(996.0,567.0){\usebox{\plotpoint}}
\put(997,562.84){\rule{0.241pt}{0.800pt}}
\multiput(997.00,563.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(997.0,565.0){\usebox{\plotpoint}}
\put(998,564){\usebox{\plotpoint}}
\put(998,564){\usebox{\plotpoint}}
\put(998,564){\usebox{\plotpoint}}
\put(998,564){\usebox{\plotpoint}}
\put(998.0,562.0){\usebox{\plotpoint}}
\put(998.0,562.0){\usebox{\plotpoint}}
\put(999.0,561.0){\usebox{\plotpoint}}
\put(999.0,561.0){\usebox{\plotpoint}}
\put(999.0,562.0){\usebox{\plotpoint}}
\put(1000,562.84){\rule{0.241pt}{0.800pt}}
\multiput(1000.00,562.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1000.0,562.0){\usebox{\plotpoint}}
\put(1001,565){\usebox{\plotpoint}}
\put(1001,565){\usebox{\plotpoint}}
\put(1001,565){\usebox{\plotpoint}}
\put(1001.0,565.0){\usebox{\plotpoint}}
\put(1001.0,567.0){\usebox{\plotpoint}}
\put(1002.0,567.0){\usebox{\plotpoint}}
\put(1002.0,569.0){\usebox{\plotpoint}}
\put(1003.0,566.0){\usebox{\plotpoint}}
\put(1003.0,566.0){\usebox{\plotpoint}}
\put(1004.0,564.0){\usebox{\plotpoint}}
\put(1004.0,564.0){\usebox{\plotpoint}}
\put(1005.0,564.0){\usebox{\plotpoint}}
\put(1005.0,566.0){\usebox{\plotpoint}}
\put(1006.0,566.0){\usebox{\plotpoint}}
\put(1006.0,568.0){\usebox{\plotpoint}}
\put(1007.0,565.0){\usebox{\plotpoint}}
\put(1007.0,565.0){\usebox{\plotpoint}}
\put(1008,565.84){\rule{0.241pt}{0.800pt}}
\multiput(1008.00,565.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1008.0,565.0){\usebox{\plotpoint}}
\put(1009.0,566.0){\usebox{\plotpoint}}
\put(1009.0,566.0){\usebox{\plotpoint}}
\put(1009.0,567.0){\usebox{\plotpoint}}
\put(1010.0,566.0){\usebox{\plotpoint}}
\put(1010.0,566.0){\usebox{\plotpoint}}
\put(1010.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,131.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,785.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\end{picture}


==> censor.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1062,826)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(991.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,262){\makebox(0,0)[r]{ 200}}
\put(991.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,393){\makebox(0,0)[r]{ 400}}
\put(991.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,523){\makebox(0,0)[r]{ 600}}
\put(991.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,654){\makebox(0,0)[r]{ 800}}
\put(991.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,785){\makebox(0,0)[r]{ 1000}}
\put(991.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0$}}
\put(211.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,90){\makebox(0,0){$5$}}
\put(344.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478,90){\makebox(0,0){$10$}}
\put(478.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(611.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(611,90){\makebox(0,0){$15$}}
\put(611.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,90){\makebox(0,0){$20$}}
\put(744.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878,90){\makebox(0,0){$25$}}
\put(878.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,90){\makebox(0,0){$30$}}
\put(1011.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(211.0,131.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(211.0,785.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(50,458){\makebox(0,0){$\rotatebox{90} { \parbox{4cm}{\begin{align*}  x(m)  \end{align*}}}$}}
\put(611,29){\makebox(0,0){$t(s)$}}
\put(818,732){\makebox(0,0)[r]{$x_{B}$}}
\put(838.0,732.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,785){\usebox{\plotpoint}}
\multiput(211.00,783.92)(0.602,-0.498){85}{\rule{0.582pt}{0.120pt}}
\multiput(211.00,784.17)(51.792,-44.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(264.00,739.92)(0.628,-0.498){83}{\rule{0.602pt}{0.120pt}}
\multiput(264.00,740.17)(52.750,-43.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(318.00,696.92)(0.602,-0.498){85}{\rule{0.582pt}{0.120pt}}
\multiput(318.00,697.17)(51.792,-44.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(371.00,652.92)(0.616,-0.498){83}{\rule{0.593pt}{0.120pt}}
\multiput(371.00,653.17)(51.769,-43.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(424.00,609.92)(0.614,-0.498){85}{\rule{0.591pt}{0.120pt}}
\multiput(424.00,610.17)(52.774,-44.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(478.00,565.92)(0.602,-0.498){85}{\rule{0.582pt}{0.120pt}}
\multiput(478.00,566.17)(51.792,-44.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(531.00,521.92)(0.616,-0.498){83}{\rule{0.593pt}{0.120pt}}
\multiput(531.00,522.17)(51.769,-43.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(584.00,478.92)(0.614,-0.498){85}{\rule{0.591pt}{0.120pt}}
\multiput(584.00,479.17)(52.774,-44.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(638.00,434.92)(0.616,-0.498){83}{\rule{0.593pt}{0.120pt}}
\multiput(638.00,435.17)(51.769,-43.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(691.00,391.92)(0.602,-0.498){85}{\rule{0.582pt}{0.120pt}}
\multiput(691.00,392.17)(51.792,-44.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(744.00,347.92)(0.614,-0.498){85}{\rule{0.591pt}{0.120pt}}
\multiput(744.00,348.17)(52.774,-44.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(798.00,303.92)(0.616,-0.498){83}{\rule{0.593pt}{0.120pt}}
\multiput(798.00,304.17)(51.769,-43.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(851.00,260.92)(0.602,-0.498){85}{\rule{0.582pt}{0.120pt}}
\multiput(851.00,261.17)(51.792,-44.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(904.00,216.92)(0.628,-0.498){83}{\rule{0.602pt}{0.120pt}}
\multiput(904.00,217.17)(52.750,-43.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(958.00,173.92)(0.602,-0.498){85}{\rule{0.582pt}{0.120pt}}
\multiput(958.00,174.17)(51.792,-44.000){2}{\rule{0.291pt}{0.400pt}}
\put(211,785){\makebox(0,0){$\circ$}}
\put(264,741){\makebox(0,0){$\circ$}}
\put(318,698){\makebox(0,0){$\circ$}}
\put(371,654){\makebox(0,0){$\circ$}}
\put(424,611){\makebox(0,0){$\circ$}}
\put(478,567){\makebox(0,0){$\circ$}}
\put(531,523){\makebox(0,0){$\circ$}}
\put(584,480){\makebox(0,0){$\circ$}}
\put(638,436){\makebox(0,0){$\circ$}}
\put(691,393){\makebox(0,0){$\circ$}}
\put(744,349){\makebox(0,0){$\circ$}}
\put(798,305){\makebox(0,0){$\circ$}}
\put(851,262){\makebox(0,0){$\circ$}}
\put(904,218){\makebox(0,0){$\circ$}}
\put(958,175){\makebox(0,0){$\circ$}}
\put(1011,131){\makebox(0,0){$\circ$}}
\put(888,732){\makebox(0,0){$\circ$}}
\put(818,691){\makebox(0,0)[r]{$x_{p}$}}
\put(838.0,691.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,131){\usebox{\plotpoint}}
\put(211,131){\usebox{\plotpoint}}
\put(211,131){\usebox{\plotpoint}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(211.0,135.0){\usebox{\plotpoint}}
\put(212,142.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,135.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(213,144){\usebox{\plotpoint}}
\put(213,144){\usebox{\plotpoint}}
\put(213,144){\usebox{\plotpoint}}
\put(213.0,144.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(213.0,152.0){\usebox{\plotpoint}}
\put(214.0,152.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(214.0,160.0){\usebox{\plotpoint}}
\put(215,167.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,160.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(216,169){\usebox{\plotpoint}}
\put(216,169){\usebox{\plotpoint}}
\put(216,169){\usebox{\plotpoint}}
\put(216,169){\usebox{\plotpoint}}
\put(216.0,169.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(216.0,177.0){\usebox{\plotpoint}}
\put(217.0,177.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(217.0,185.0){\usebox{\plotpoint}}
\put(218,192.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,185.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(219,194){\usebox{\plotpoint}}
\put(219,194){\usebox{\plotpoint}}
\put(219,194){\usebox{\plotpoint}}
\put(219.0,194.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(219.0,202.0){\usebox{\plotpoint}}
\put(220.0,202.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(220.0,210.0){\usebox{\plotpoint}}
\put(221,217.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,210.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(222,219){\usebox{\plotpoint}}
\put(222,219){\usebox{\plotpoint}}
\put(222,219){\usebox{\plotpoint}}
\put(222,219){\usebox{\plotpoint}}
\put(222.0,219.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(222.0,227.0){\usebox{\plotpoint}}
\put(223.0,227.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(223.0,235.0){\usebox{\plotpoint}}
\put(224.0,235.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(224.0,244.0){\usebox{\plotpoint}}
\put(225.0,244.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(225.0,252.0){\usebox{\plotpoint}}
\put(226.0,252.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(226.0,260.0){\usebox{\plotpoint}}
\put(227,267.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,260.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(228,269){\usebox{\plotpoint}}
\put(228,269){\usebox{\plotpoint}}
\put(228,269){\usebox{\plotpoint}}
\put(228.0,269.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(228.0,277.0){\usebox{\plotpoint}}
\put(229.0,277.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(229.0,285.0){\usebox{\plotpoint}}
\put(230.0,285.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(230.0,294.0){\usebox{\plotpoint}}
\put(231.0,294.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(231.0,302.0){\usebox{\plotpoint}}
\put(232.0,302.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(232.0,310.0){\usebox{\plotpoint}}
\put(233,317.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,310.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(234,319){\usebox{\plotpoint}}
\put(234,319){\usebox{\plotpoint}}
\put(234,319){\usebox{\plotpoint}}
\put(234.0,319.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(234.0,327.0){\usebox{\plotpoint}}
\put(235.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(235.0,335.0){\usebox{\plotpoint}}
\put(236.0,335.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(236.0,344.0){\usebox{\plotpoint}}
\put(237.0,344.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(237.0,352.0){\usebox{\plotpoint}}
\put(238.0,352.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(238.0,360.0){\usebox{\plotpoint}}
\put(239,367.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,360.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(240,369){\usebox{\plotpoint}}
\put(240,369){\usebox{\plotpoint}}
\put(240,369){\usebox{\plotpoint}}
\put(240.0,369.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(240.0,377.0){\usebox{\plotpoint}}
\put(241.0,377.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(241.0,385.0){\usebox{\plotpoint}}
\put(242.0,385.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(242.0,394.0){\usebox{\plotpoint}}
\put(243.0,394.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(243.0,402.0){\usebox{\plotpoint}}
\put(244,409.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,402.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(245,411){\usebox{\plotpoint}}
\put(245,411){\usebox{\plotpoint}}
\put(245,411){\usebox{\plotpoint}}
\put(245,411){\usebox{\plotpoint}}
\put(245.0,411.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(245.0,419.0){\usebox{\plotpoint}}
\put(246.0,419.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(246.0,427.0){\usebox{\plotpoint}}
\put(247.0,427.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(247.0,435.0){\usebox{\plotpoint}}
\put(248.0,435.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(248.0,444.0){\usebox{\plotpoint}}
\put(249.0,444.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(249.0,452.0){\usebox{\plotpoint}}
\put(250,459.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,452.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(251,461){\usebox{\plotpoint}}
\put(251,461){\usebox{\plotpoint}}
\put(251,461){\usebox{\plotpoint}}
\put(251,461){\usebox{\plotpoint}}
\put(251.0,461.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(251.0,469.0){\usebox{\plotpoint}}
\put(252.0,469.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(252.0,477.0){\usebox{\plotpoint}}
\put(253.0,477.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(253.0,485.0){\usebox{\plotpoint}}
\put(254.0,485.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(254.0,494.0){\usebox{\plotpoint}}
\put(255.0,494.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(255.0,502.0){\usebox{\plotpoint}}
\put(256,509.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,502.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(257,511){\usebox{\plotpoint}}
\put(257,511){\usebox{\plotpoint}}
\put(257,511){\usebox{\plotpoint}}
\put(257,511){\usebox{\plotpoint}}
\put(257.0,511.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(257.0,519.0){\usebox{\plotpoint}}
\put(258.0,519.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(258.0,527.0){\usebox{\plotpoint}}
\put(259.0,527.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(259.0,535.0){\usebox{\plotpoint}}
\put(260.0,535.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(260.0,544.0){\usebox{\plotpoint}}
\put(261.0,544.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(261.0,552.0){\usebox{\plotpoint}}
\put(262,559.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,552.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(263,561){\usebox{\plotpoint}}
\put(263,561){\usebox{\plotpoint}}
\put(263,561){\usebox{\plotpoint}}
\put(263,561){\usebox{\plotpoint}}
\put(263.0,561.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(263.0,569.0){\usebox{\plotpoint}}
\put(264.0,569.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(264.0,577.0){\usebox{\plotpoint}}
\put(265,584.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,577.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(266,586){\usebox{\plotpoint}}
\put(266,586){\usebox{\plotpoint}}
\put(266,586){\usebox{\plotpoint}}
\put(266,586){\usebox{\plotpoint}}
\put(266.0,586.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(266.0,594.0){\usebox{\plotpoint}}
\put(267.0,594.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(267.0,602.0){\usebox{\plotpoint}}
\put(268,609.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,602.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(269,611){\usebox{\plotpoint}}
\put(269,611){\usebox{\plotpoint}}
\put(269,611){\usebox{\plotpoint}}
\put(269.0,611.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(269.0,619.0){\usebox{\plotpoint}}
\put(270.0,619.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(270.0,627.0){\usebox{\plotpoint}}
\put(271,634.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,627.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(272,636){\usebox{\plotpoint}}
\put(272,636){\usebox{\plotpoint}}
\put(272,636){\usebox{\plotpoint}}
\put(272,636){\usebox{\plotpoint}}
\put(272.0,636.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(272.0,644.0){\usebox{\plotpoint}}
\put(273.0,644.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(273.0,652.0){\usebox{\plotpoint}}
\put(274,659.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,652.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(275,661){\usebox{\plotpoint}}
\put(275,661){\usebox{\plotpoint}}
\put(275,661){\usebox{\plotpoint}}
\put(275.0,661.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(275.0,669.0){\usebox{\plotpoint}}
\put(276.0,669.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(276.0,677.0){\usebox{\plotpoint}}
\put(277,684.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,677.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(278,686){\usebox{\plotpoint}}
\put(278,686){\usebox{\plotpoint}}
\put(278,686){\usebox{\plotpoint}}
\put(278,686){\usebox{\plotpoint}}
\put(278.0,686.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(278.0,694.0){\usebox{\plotpoint}}
\put(279.0,694.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(279.0,702.0){\usebox{\plotpoint}}
\put(280,709.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,702.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(281,711){\usebox{\plotpoint}}
\put(281,711){\usebox{\plotpoint}}
\put(281,711){\usebox{\plotpoint}}
\put(281.0,711.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(281.0,719.0){\usebox{\plotpoint}}
\put(282.0,719.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(282.0,726.0){\usebox{\plotpoint}}
\put(283.0,718.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(283.0,718.0){\usebox{\plotpoint}}
\put(284.0,709.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(284.0,709.0){\usebox{\plotpoint}}
\put(285.0,701.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(285.0,701.0){\usebox{\plotpoint}}
\put(286,691.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,693.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(287,692){\usebox{\plotpoint}}
\put(287,692){\usebox{\plotpoint}}
\put(287,692){\usebox{\plotpoint}}
\put(287.0,684.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(287.0,684.0){\usebox{\plotpoint}}
\put(288.0,676.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(288.0,676.0){\usebox{\plotpoint}}
\put(289,666.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,667.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,668.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(290,667){\usebox{\plotpoint}}
\put(290,667){\usebox{\plotpoint}}
\put(290,667){\usebox{\plotpoint}}
\put(290,667){\usebox{\plotpoint}}
\put(290.0,659.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(290.0,659.0){\usebox{\plotpoint}}
\put(291.0,651.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(291.0,651.0){\usebox{\plotpoint}}
\put(292,641.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,643.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(293,642){\usebox{\plotpoint}}
\put(293,642){\usebox{\plotpoint}}
\put(293,642){\usebox{\plotpoint}}
\put(293.0,634.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(293.0,634.0){\usebox{\plotpoint}}
\put(294.0,626.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(294.0,626.0){\usebox{\plotpoint}}
\put(295,616.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,618.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(296,617){\usebox{\plotpoint}}
\put(296,617){\usebox{\plotpoint}}
\put(296,617){\usebox{\plotpoint}}
\put(296,617){\usebox{\plotpoint}}
\put(296.0,609.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(296.0,609.0){\usebox{\plotpoint}}
\put(297.0,601.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(297.0,601.0){\usebox{\plotpoint}}
\put(298,591.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,593.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(299,592){\usebox{\plotpoint}}
\put(299,592){\usebox{\plotpoint}}
\put(299,592){\usebox{\plotpoint}}
\put(299.0,584.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(299.0,584.0){\usebox{\plotpoint}}
\put(300.0,576.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(300.0,576.0){\usebox{\plotpoint}}
\put(301,566.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,568.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(302,567){\usebox{\plotpoint}}
\put(302,567){\usebox{\plotpoint}}
\put(302,567){\usebox{\plotpoint}}
\put(302,567){\usebox{\plotpoint}}
\put(302.0,559.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(302.0,559.0){\usebox{\plotpoint}}
\put(303.0,551.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(303.0,551.0){\usebox{\plotpoint}}
\put(304.0,542.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(304.0,542.0){\usebox{\plotpoint}}
\put(305.0,534.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(305.0,534.0){\usebox{\plotpoint}}
\put(306.0,526.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(306.0,526.0){\usebox{\plotpoint}}
\put(307,516.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,518.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(308,517){\usebox{\plotpoint}}
\put(308,517){\usebox{\plotpoint}}
\put(308,517){\usebox{\plotpoint}}
\put(308.0,509.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(308.0,509.0){\usebox{\plotpoint}}
\put(309.0,501.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(309.0,501.0){\usebox{\plotpoint}}
\put(310.0,492.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(310.0,492.0){\usebox{\plotpoint}}
\put(311.0,484.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(311.0,484.0){\usebox{\plotpoint}}
\put(312.0,476.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(312.0,476.0){\usebox{\plotpoint}}
\put(313,466.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,468.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(314,467){\usebox{\plotpoint}}
\put(314,467){\usebox{\plotpoint}}
\put(314,467){\usebox{\plotpoint}}
\put(314.0,459.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(314.0,459.0){\usebox{\plotpoint}}
\put(315.0,451.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(315.0,451.0){\usebox{\plotpoint}}
\put(316.0,442.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(316.0,442.0){\usebox{\plotpoint}}
\put(317.0,434.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(317.0,434.0){\usebox{\plotpoint}}
\put(318.0,426.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(318.0,426.0){\usebox{\plotpoint}}
\put(319,416.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,418.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(320,417){\usebox{\plotpoint}}
\put(320,417){\usebox{\plotpoint}}
\put(320,417){\usebox{\plotpoint}}
\put(320.0,409.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(320.0,409.0){\usebox{\plotpoint}}
\put(321.0,401.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(321.0,401.0){\usebox{\plotpoint}}
\put(322.0,392.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(322.0,392.0){\usebox{\plotpoint}}
\put(323.0,384.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(323.0,384.0){\usebox{\plotpoint}}
\put(324,374.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,376.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(325,375){\usebox{\plotpoint}}
\put(325,375){\usebox{\plotpoint}}
\put(325,375){\usebox{\plotpoint}}
\put(325,375){\usebox{\plotpoint}}
\put(325.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(325.0,367.0){\usebox{\plotpoint}}
\put(326.0,359.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(326.0,359.0){\usebox{\plotpoint}}
\put(327.0,351.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(327.0,351.0){\usebox{\plotpoint}}
\put(328.0,342.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(328.0,342.0){\usebox{\plotpoint}}
\put(329.0,334.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(329.0,334.0){\usebox{\plotpoint}}
\put(330,324.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(331,325){\usebox{\plotpoint}}
\put(331,325){\usebox{\plotpoint}}
\put(331,325){\usebox{\plotpoint}}
\put(331,325){\usebox{\plotpoint}}
\put(331.0,317.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(331.0,317.0){\usebox{\plotpoint}}
\put(332.0,309.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(332.0,309.0){\usebox{\plotpoint}}
\put(333.0,301.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(333.0,301.0){\usebox{\plotpoint}}
\put(334.0,292.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(334.0,292.0){\usebox{\plotpoint}}
\put(335.0,284.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(335.0,284.0){\usebox{\plotpoint}}
\put(336,274.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,276.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(337,275){\usebox{\plotpoint}}
\put(337,275){\usebox{\plotpoint}}
\put(337,275){\usebox{\plotpoint}}
\put(337,275){\usebox{\plotpoint}}
\put(337.0,267.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(337.0,267.0){\usebox{\plotpoint}}
\put(338.0,259.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(338.0,259.0){\usebox{\plotpoint}}
\put(339.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(339.0,251.0){\usebox{\plotpoint}}
\put(340.0,242.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(340.0,242.0){\usebox{\plotpoint}}
\put(341.0,234.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(341.0,234.0){\usebox{\plotpoint}}
\put(342,224.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,226.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(343,225){\usebox{\plotpoint}}
\put(343,225){\usebox{\plotpoint}}
\put(343,225){\usebox{\plotpoint}}
\put(343,225){\usebox{\plotpoint}}
\put(343.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(343.0,217.0){\usebox{\plotpoint}}
\put(344.0,209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(344.0,209.0){\usebox{\plotpoint}}
\put(345.0,201.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(345.0,201.0){\usebox{\plotpoint}}
\put(346.0,192.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(346.0,192.0){\usebox{\plotpoint}}
\put(347.0,184.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(347.0,184.0){\usebox{\plotpoint}}
\put(348,174.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,176.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(349,175){\usebox{\plotpoint}}
\put(349,175){\usebox{\plotpoint}}
\put(349,175){\usebox{\plotpoint}}
\put(349.0,167.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(349.0,167.0){\usebox{\plotpoint}}
\put(350.0,159.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(350.0,159.0){\usebox{\plotpoint}}
\put(351,149.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(352,150){\usebox{\plotpoint}}
\put(352,150){\usebox{\plotpoint}}
\put(352,150){\usebox{\plotpoint}}
\put(352,150){\usebox{\plotpoint}}
\put(352.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(352.0,142.0){\usebox{\plotpoint}}
\put(353.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(353.0,134.0){\usebox{\plotpoint}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(354,135.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(355,137){\usebox{\plotpoint}}
\put(355,137){\usebox{\plotpoint}}
\put(355,137){\usebox{\plotpoint}}
\put(355,137){\usebox{\plotpoint}}
\put(355.0,137.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(355.0,145.0){\usebox{\plotpoint}}
\put(356.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(356.0,153.0){\usebox{\plotpoint}}
\put(357.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(357.0,161.0){\usebox{\plotpoint}}
\put(358.0,161.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(358.0,170.0){\usebox{\plotpoint}}
\put(359.0,170.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(359.0,178.0){\usebox{\plotpoint}}
\put(360,185.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,178.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(361,187){\usebox{\plotpoint}}
\put(361,187){\usebox{\plotpoint}}
\put(361,187){\usebox{\plotpoint}}
\put(361,187){\usebox{\plotpoint}}
\put(361.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(361.0,195.0){\usebox{\plotpoint}}
\put(362.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(362.0,203.0){\usebox{\plotpoint}}
\put(363.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(363.0,211.0){\usebox{\plotpoint}}
\put(364.0,211.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(364.0,220.0){\usebox{\plotpoint}}
\put(365.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(365.0,228.0){\usebox{\plotpoint}}
\put(366,235.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,228.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(367,237){\usebox{\plotpoint}}
\put(367,237){\usebox{\plotpoint}}
\put(367,237){\usebox{\plotpoint}}
\put(367.0,237.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(367.0,245.0){\usebox{\plotpoint}}
\put(368.0,245.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(368.0,253.0){\usebox{\plotpoint}}
\put(369,260.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,253.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(370,262){\usebox{\plotpoint}}
\put(370,262){\usebox{\plotpoint}}
\put(370,262){\usebox{\plotpoint}}
\put(370,262){\usebox{\plotpoint}}
\put(370.0,262.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(370.0,270.0){\usebox{\plotpoint}}
\put(371.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(371.0,278.0){\usebox{\plotpoint}}
\put(372,285.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,278.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(373,287){\usebox{\plotpoint}}
\put(373,287){\usebox{\plotpoint}}
\put(373,287){\usebox{\plotpoint}}
\put(373.0,287.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(373.0,295.0){\usebox{\plotpoint}}
\put(374.0,295.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(374.0,303.0){\usebox{\plotpoint}}
\put(375.0,303.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(375.0,312.0){\usebox{\plotpoint}}
\put(376.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(376.0,320.0){\usebox{\plotpoint}}
\put(377.0,320.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(377.0,328.0){\usebox{\plotpoint}}
\put(378,335.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,328.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(379,337){\usebox{\plotpoint}}
\put(379,337){\usebox{\plotpoint}}
\put(379,337){\usebox{\plotpoint}}
\put(379.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(379.0,345.0){\usebox{\plotpoint}}
\put(380.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(380.0,353.0){\usebox{\plotpoint}}
\put(381.0,353.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(381.0,362.0){\usebox{\plotpoint}}
\put(382.0,362.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(382.0,370.0){\usebox{\plotpoint}}
\put(383.0,370.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(383.0,378.0){\usebox{\plotpoint}}
\put(384,385.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,378.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(385,387){\usebox{\plotpoint}}
\put(385,387){\usebox{\plotpoint}}
\put(385,387){\usebox{\plotpoint}}
\put(385.0,387.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(385.0,395.0){\usebox{\plotpoint}}
\put(386.0,395.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(386.0,403.0){\usebox{\plotpoint}}
\put(387.0,403.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(387.0,412.0){\usebox{\plotpoint}}
\put(388.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(388.0,420.0){\usebox{\plotpoint}}
\put(389,427.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,420.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(390,429){\usebox{\plotpoint}}
\put(390,429){\usebox{\plotpoint}}
\put(390,429){\usebox{\plotpoint}}
\put(390,429){\usebox{\plotpoint}}
\put(390.0,429.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(390.0,437.0){\usebox{\plotpoint}}
\put(391.0,437.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(391.0,445.0){\usebox{\plotpoint}}
\put(392.0,445.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(392.0,453.0){\usebox{\plotpoint}}
\put(393.0,453.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(393.0,462.0){\usebox{\plotpoint}}
\put(394.0,462.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(394.0,470.0){\usebox{\plotpoint}}
\put(395,477.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,470.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(396,479){\usebox{\plotpoint}}
\put(396,479){\usebox{\plotpoint}}
\put(396,479){\usebox{\plotpoint}}
\put(396,479){\usebox{\plotpoint}}
\put(396.0,479.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(396.0,487.0){\usebox{\plotpoint}}
\put(397.0,487.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(397.0,495.0){\usebox{\plotpoint}}
\put(398.0,495.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(398.0,503.0){\usebox{\plotpoint}}
\put(399.0,503.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(399.0,512.0){\usebox{\plotpoint}}
\put(400.0,512.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(400.0,520.0){\usebox{\plotpoint}}
\put(401,527.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,520.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(402,529){\usebox{\plotpoint}}
\put(402,529){\usebox{\plotpoint}}
\put(402,529){\usebox{\plotpoint}}
\put(402,529){\usebox{\plotpoint}}
\put(402.0,529.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(402.0,537.0){\usebox{\plotpoint}}
\put(403.0,537.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(403.0,545.0){\usebox{\plotpoint}}
\put(404.0,545.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(404.0,553.0){\usebox{\plotpoint}}
\put(405.0,553.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(405.0,562.0){\usebox{\plotpoint}}
\put(406.0,562.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(406.0,570.0){\usebox{\plotpoint}}
\put(407,577.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,570.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(408,579){\usebox{\plotpoint}}
\put(408,579){\usebox{\plotpoint}}
\put(408,579){\usebox{\plotpoint}}
\put(408.0,579.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(408.0,587.0){\usebox{\plotpoint}}
\put(409.0,587.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(409.0,595.0){\usebox{\plotpoint}}
\put(410,602.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,595.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(411,604){\usebox{\plotpoint}}
\put(411,604){\usebox{\plotpoint}}
\put(411,604){\usebox{\plotpoint}}
\put(411,604){\usebox{\plotpoint}}
\put(411.0,604.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(411.0,612.0){\usebox{\plotpoint}}
\put(412.0,612.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(412.0,620.0){\usebox{\plotpoint}}
\put(413.0,612.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(413.0,612.0){\usebox{\plotpoint}}
\put(414.0,604.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(414.0,604.0){\usebox{\plotpoint}}
\put(415.0,595.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(415.0,595.0){\usebox{\plotpoint}}
\put(416.0,587.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(416.0,587.0){\usebox{\plotpoint}}
\put(417,577.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,579.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(418,578){\usebox{\plotpoint}}
\put(418,578){\usebox{\plotpoint}}
\put(418,578){\usebox{\plotpoint}}
\put(418,578){\usebox{\plotpoint}}
\put(418.0,570.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(418.0,570.0){\usebox{\plotpoint}}
\put(419.0,562.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(419.0,562.0){\usebox{\plotpoint}}
\put(420.0,554.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(420.0,554.0){\usebox{\plotpoint}}
\put(421.0,545.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(421.0,545.0){\usebox{\plotpoint}}
\put(422.0,537.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(422.0,537.0){\usebox{\plotpoint}}
\put(423,527.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,529.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(424,528){\usebox{\plotpoint}}
\put(424,528){\usebox{\plotpoint}}
\put(424,528){\usebox{\plotpoint}}
\put(424,528){\usebox{\plotpoint}}
\put(424.0,520.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(424.0,520.0){\usebox{\plotpoint}}
\put(425.0,512.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(425.0,512.0){\usebox{\plotpoint}}
\put(426.0,504.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(426.0,504.0){\usebox{\plotpoint}}
\put(427.0,495.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(427.0,495.0){\usebox{\plotpoint}}
\put(428.0,487.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(428.0,487.0){\usebox{\plotpoint}}
\put(429,477.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,479.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(430,478){\usebox{\plotpoint}}
\put(430,478){\usebox{\plotpoint}}
\put(430,478){\usebox{\plotpoint}}
\put(430,478){\usebox{\plotpoint}}
\put(430.0,470.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(430.0,470.0){\usebox{\plotpoint}}
\put(431.0,462.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(431.0,462.0){\usebox{\plotpoint}}
\put(432,452.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,454.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(433,453){\usebox{\plotpoint}}
\put(433,453){\usebox{\plotpoint}}
\put(433,453){\usebox{\plotpoint}}
\put(433,453){\usebox{\plotpoint}}
\put(433.0,445.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(433.0,445.0){\usebox{\plotpoint}}
\put(434.0,437.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(434.0,437.0){\usebox{\plotpoint}}
\put(435.0,429.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(435.0,429.0){\usebox{\plotpoint}}
\put(436.0,420.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(436.0,420.0){\usebox{\plotpoint}}
\put(437.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(437.0,412.0){\usebox{\plotpoint}}
\put(438,402.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,404.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(439,403){\usebox{\plotpoint}}
\put(439,403){\usebox{\plotpoint}}
\put(439,403){\usebox{\plotpoint}}
\put(439,403){\usebox{\plotpoint}}
\put(439.0,395.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(439.0,395.0){\usebox{\plotpoint}}
\put(440.0,387.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(440.0,387.0){\usebox{\plotpoint}}
\put(441.0,379.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(441.0,379.0){\usebox{\plotpoint}}
\put(442.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(442.0,370.0){\usebox{\plotpoint}}
\put(443.0,362.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(443.0,362.0){\usebox{\plotpoint}}
\put(444,352.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,354.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(445,353){\usebox{\plotpoint}}
\put(445,353){\usebox{\plotpoint}}
\put(445,353){\usebox{\plotpoint}}
\put(445,353){\usebox{\plotpoint}}
\put(445.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(445.0,345.0){\usebox{\plotpoint}}
\put(446.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(446.0,337.0){\usebox{\plotpoint}}
\put(447.0,329.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(447.0,329.0){\usebox{\plotpoint}}
\put(448.0,320.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(448.0,320.0){\usebox{\plotpoint}}
\put(449.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(449.0,312.0){\usebox{\plotpoint}}
\put(450,302.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,304.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(451,303){\usebox{\plotpoint}}
\put(451,303){\usebox{\plotpoint}}
\put(451,303){\usebox{\plotpoint}}
\put(451,303){\usebox{\plotpoint}}
\put(451.0,295.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(451.0,295.0){\usebox{\plotpoint}}
\put(452.0,287.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(452.0,287.0){\usebox{\plotpoint}}
\put(453.0,279.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(453.0,279.0){\usebox{\plotpoint}}
\put(454.0,270.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(454.0,270.0){\usebox{\plotpoint}}
\put(455.0,262.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(455.0,262.0){\usebox{\plotpoint}}
\put(456,252.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,254.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(457,253){\usebox{\plotpoint}}
\put(457,253){\usebox{\plotpoint}}
\put(457,253){\usebox{\plotpoint}}
\put(457.0,245.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(457.0,245.0){\usebox{\plotpoint}}
\put(458.0,237.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(458.0,237.0){\usebox{\plotpoint}}
\put(459,227.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,229.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(460,228){\usebox{\plotpoint}}
\put(460,228){\usebox{\plotpoint}}
\put(460,228){\usebox{\plotpoint}}
\put(460,228){\usebox{\plotpoint}}
\put(460.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(460.0,220.0){\usebox{\plotpoint}}
\put(461.0,212.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(461.0,212.0){\usebox{\plotpoint}}
\put(462,202.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,204.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(463,203){\usebox{\plotpoint}}
\put(463,203){\usebox{\plotpoint}}
\put(463,203){\usebox{\plotpoint}}
\put(463.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(463.0,195.0){\usebox{\plotpoint}}
\put(464.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(464.0,187.0){\usebox{\plotpoint}}
\put(465,177.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,179.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(466,178){\usebox{\plotpoint}}
\put(466,178){\usebox{\plotpoint}}
\put(466,178){\usebox{\plotpoint}}
\put(466,178){\usebox{\plotpoint}}
\put(466.0,170.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(466.0,170.0){\usebox{\plotpoint}}
\put(467.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(467.0,162.0){\usebox{\plotpoint}}
\put(468.0,154.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(468.0,154.0){\usebox{\plotpoint}}
\put(469.0,145.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(469.0,145.0){\usebox{\plotpoint}}
\put(470.0,137.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(470.0,137.0){\usebox{\plotpoint}}
\put(471.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(471.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471.0,133.0){\usebox{\plotpoint}}
\put(472,140.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,133.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(473,142){\usebox{\plotpoint}}
\put(473,142){\usebox{\plotpoint}}
\put(473,142){\usebox{\plotpoint}}
\put(473.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(473.0,150.0){\usebox{\plotpoint}}
\put(474.0,150.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(474.0,158.0){\usebox{\plotpoint}}
\put(475.0,158.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(475.0,167.0){\usebox{\plotpoint}}
\put(476.0,167.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(476.0,175.0){\usebox{\plotpoint}}
\put(477.0,175.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(477.0,183.0){\usebox{\plotpoint}}
\put(478,190.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,183.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(479,192){\usebox{\plotpoint}}
\put(479,192){\usebox{\plotpoint}}
\put(479,192){\usebox{\plotpoint}}
\put(479.0,192.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(479.0,200.0){\usebox{\plotpoint}}
\put(480.0,200.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(480.0,208.0){\usebox{\plotpoint}}
\put(481.0,208.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(481.0,217.0){\usebox{\plotpoint}}
\put(482.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(482.0,225.0){\usebox{\plotpoint}}
\put(483,232.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,225.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(484,234){\usebox{\plotpoint}}
\put(484,234){\usebox{\plotpoint}}
\put(484,234){\usebox{\plotpoint}}
\put(484,234){\usebox{\plotpoint}}
\put(484.0,234.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(484.0,242.0){\usebox{\plotpoint}}
\put(485.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(485.0,250.0){\usebox{\plotpoint}}
\put(486.0,250.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(486.0,258.0){\usebox{\plotpoint}}
\put(487.0,258.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(487.0,267.0){\usebox{\plotpoint}}
\put(488.0,267.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(488.0,275.0){\usebox{\plotpoint}}
\put(489,282.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,275.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(490,284){\usebox{\plotpoint}}
\put(490,284){\usebox{\plotpoint}}
\put(490,284){\usebox{\plotpoint}}
\put(490,284){\usebox{\plotpoint}}
\put(490.0,284.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(490.0,292.0){\usebox{\plotpoint}}
\put(491.0,292.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(491.0,300.0){\usebox{\plotpoint}}
\put(492.0,300.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(492.0,308.0){\usebox{\plotpoint}}
\put(493.0,308.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(493.0,317.0){\usebox{\plotpoint}}
\put(494.0,317.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(494.0,325.0){\usebox{\plotpoint}}
\put(495,332.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(496,334){\usebox{\plotpoint}}
\put(496,334){\usebox{\plotpoint}}
\put(496,334){\usebox{\plotpoint}}
\put(496,334){\usebox{\plotpoint}}
\put(496.0,334.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(496.0,342.0){\usebox{\plotpoint}}
\put(497.0,342.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(497.0,350.0){\usebox{\plotpoint}}
\put(498.0,350.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(498.0,358.0){\usebox{\plotpoint}}
\put(499.0,358.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(499.0,367.0){\usebox{\plotpoint}}
\put(500.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(500.0,375.0){\usebox{\plotpoint}}
\put(501.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(501.0,383.0){\usebox{\plotpoint}}
\put(502.0,383.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(502.0,392.0){\usebox{\plotpoint}}
\put(503.0,392.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(503.0,400.0){\usebox{\plotpoint}}
\put(504,407.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,400.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(505,409){\usebox{\plotpoint}}
\put(505,409){\usebox{\plotpoint}}
\put(505,409){\usebox{\plotpoint}}
\put(505,409){\usebox{\plotpoint}}
\put(505.0,409.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(505.0,417.0){\usebox{\plotpoint}}
\put(506.0,417.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(506.0,425.0){\usebox{\plotpoint}}
\put(507.0,425.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(507.0,433.0){\usebox{\plotpoint}}
\put(508.0,433.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(508.0,442.0){\usebox{\plotpoint}}
\put(509.0,442.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(509.0,450.0){\usebox{\plotpoint}}
\put(510,457.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,450.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(511,459){\usebox{\plotpoint}}
\put(511,459){\usebox{\plotpoint}}
\put(511,459){\usebox{\plotpoint}}
\put(511,459){\usebox{\plotpoint}}
\put(511.0,459.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(511.0,467.0){\usebox{\plotpoint}}
\put(512.0,467.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(512.0,475.0){\usebox{\plotpoint}}
\put(513.0,475.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(513.0,483.0){\usebox{\plotpoint}}
\put(514.0,483.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(514.0,492.0){\usebox{\plotpoint}}
\put(515.0,492.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(515.0,500.0){\usebox{\plotpoint}}
\put(516,507.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,500.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(517,509){\usebox{\plotpoint}}
\put(517,509){\usebox{\plotpoint}}
\put(517,509){\usebox{\plotpoint}}
\put(517,509){\usebox{\plotpoint}}
\put(517.0,509.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(517.0,517.0){\usebox{\plotpoint}}
\put(518.0,517.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(518.0,525.0){\usebox{\plotpoint}}
\put(519.0,525.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(519.0,532.0){\usebox{\plotpoint}}
\put(519.0,532.0){\usebox{\plotpoint}}
\put(520.0,524.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(520.0,524.0){\usebox{\plotpoint}}
\put(521.0,516.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(521.0,516.0){\usebox{\plotpoint}}
\put(522.0,507.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(522.0,507.0){\usebox{\plotpoint}}
\put(523.0,499.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(523.0,499.0){\usebox{\plotpoint}}
\put(524,489.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,491.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(525,490){\usebox{\plotpoint}}
\put(525,490){\usebox{\plotpoint}}
\put(525,490){\usebox{\plotpoint}}
\put(525,490){\usebox{\plotpoint}}
\put(525.0,482.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(525.0,482.0){\usebox{\plotpoint}}
\put(526.0,474.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(526.0,474.0){\usebox{\plotpoint}}
\put(527.0,466.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(527.0,466.0){\usebox{\plotpoint}}
\put(528.0,457.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(528.0,457.0){\usebox{\plotpoint}}
\put(529.0,449.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(529.0,449.0){\usebox{\plotpoint}}
\put(530,439.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,441.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(531,440){\usebox{\plotpoint}}
\put(531,440){\usebox{\plotpoint}}
\put(531,440){\usebox{\plotpoint}}
\put(531.0,432.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(531.0,432.0){\usebox{\plotpoint}}
\put(532.0,424.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(532.0,424.0){\usebox{\plotpoint}}
\put(533,414.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,416.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(534,415){\usebox{\plotpoint}}
\put(534,415){\usebox{\plotpoint}}
\put(534,415){\usebox{\plotpoint}}
\put(534,415){\usebox{\plotpoint}}
\put(534.0,407.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(534.0,407.0){\usebox{\plotpoint}}
\put(535.0,399.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(535.0,399.0){\usebox{\plotpoint}}
\put(536.0,391.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(536.0,391.0){\usebox{\plotpoint}}
\put(537.0,382.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(537.0,382.0){\usebox{\plotpoint}}
\put(538.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(538.0,374.0){\usebox{\plotpoint}}
\put(539,364.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,366.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(540,365){\usebox{\plotpoint}}
\put(540,365){\usebox{\plotpoint}}
\put(540,365){\usebox{\plotpoint}}
\put(540,365){\usebox{\plotpoint}}
\put(540.0,357.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(540.0,357.0){\usebox{\plotpoint}}
\put(541.0,349.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(541.0,349.0){\usebox{\plotpoint}}
\put(542.0,341.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(542.0,341.0){\usebox{\plotpoint}}
\put(543.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(543.0,332.0){\usebox{\plotpoint}}
\put(544.0,324.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(544.0,324.0){\usebox{\plotpoint}}
\put(545,314.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,316.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(546,315){\usebox{\plotpoint}}
\put(546,315){\usebox{\plotpoint}}
\put(546,315){\usebox{\plotpoint}}
\put(546,315){\usebox{\plotpoint}}
\put(546.0,307.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(546.0,307.0){\usebox{\plotpoint}}
\put(547.0,299.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(547.0,299.0){\usebox{\plotpoint}}
\put(548.0,291.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(548.0,291.0){\usebox{\plotpoint}}
\put(549.0,282.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(549.0,282.0){\usebox{\plotpoint}}
\put(550.0,274.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(550.0,274.0){\usebox{\plotpoint}}
\put(551,264.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,266.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(552,265){\usebox{\plotpoint}}
\put(552,265){\usebox{\plotpoint}}
\put(552,265){\usebox{\plotpoint}}
\put(552.0,257.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(552.0,257.0){\usebox{\plotpoint}}
\put(553.0,249.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(553.0,249.0){\usebox{\plotpoint}}
\put(554,239.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,241.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(555,240){\usebox{\plotpoint}}
\put(555,240){\usebox{\plotpoint}}
\put(555,240){\usebox{\plotpoint}}
\put(555,240){\usebox{\plotpoint}}
\put(555.0,232.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(555.0,232.0){\usebox{\plotpoint}}
\put(556.0,224.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(556.0,224.0){\usebox{\plotpoint}}
\put(557,214.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,216.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(558,215){\usebox{\plotpoint}}
\put(558,215){\usebox{\plotpoint}}
\put(558,215){\usebox{\plotpoint}}
\put(558.0,207.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(558.0,207.0){\usebox{\plotpoint}}
\put(559.0,199.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(559.0,199.0){\usebox{\plotpoint}}
\put(560,189.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,191.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(561,190){\usebox{\plotpoint}}
\put(561,190){\usebox{\plotpoint}}
\put(561,190){\usebox{\plotpoint}}
\put(561,190){\usebox{\plotpoint}}
\put(561.0,182.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(561.0,182.0){\usebox{\plotpoint}}
\put(562.0,174.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(562.0,174.0){\usebox{\plotpoint}}
\put(563,164.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,166.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(564,165){\usebox{\plotpoint}}
\put(564,165){\usebox{\plotpoint}}
\put(564,165){\usebox{\plotpoint}}
\put(564.0,157.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(564.0,157.0){\usebox{\plotpoint}}
\put(565.0,149.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(565.0,149.0){\usebox{\plotpoint}}
\put(566,139.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,141.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(567,140){\usebox{\plotpoint}}
\put(567,140){\usebox{\plotpoint}}
\put(567,140){\usebox{\plotpoint}}
\put(567,140){\usebox{\plotpoint}}
\put(567.0,132.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(567.0,132.0){\usebox{\plotpoint}}
\put(568.0,131.0){\usebox{\plotpoint}}
\put(568.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(568.0,138.0){\usebox{\plotpoint}}
\put(569.0,138.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(569.0,146.0){\usebox{\plotpoint}}
\put(570.0,146.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(570.0,155.0){\usebox{\plotpoint}}
\put(571.0,155.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(571.0,163.0){\usebox{\plotpoint}}
\put(572.0,163.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(572.0,171.0){\usebox{\plotpoint}}
\put(573,178.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,171.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(574,180){\usebox{\plotpoint}}
\put(574,180){\usebox{\plotpoint}}
\put(574,180){\usebox{\plotpoint}}
\put(574.0,180.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(574.0,188.0){\usebox{\plotpoint}}
\put(575.0,188.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(575.0,196.0){\usebox{\plotpoint}}
\put(576.0,196.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(576.0,205.0){\usebox{\plotpoint}}
\put(577.0,205.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(577.0,213.0){\usebox{\plotpoint}}
\put(578,220.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,213.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(579,222){\usebox{\plotpoint}}
\put(579,222){\usebox{\plotpoint}}
\put(579,222){\usebox{\plotpoint}}
\put(579,222){\usebox{\plotpoint}}
\put(579.0,222.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(579.0,230.0){\usebox{\plotpoint}}
\put(580.0,230.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(580.0,238.0){\usebox{\plotpoint}}
\put(581.0,238.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(581.0,246.0){\usebox{\plotpoint}}
\put(582.0,246.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(582.0,255.0){\usebox{\plotpoint}}
\put(583.0,255.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(583.0,263.0){\usebox{\plotpoint}}
\put(584,270.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,263.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(585,272){\usebox{\plotpoint}}
\put(585,272){\usebox{\plotpoint}}
\put(585,272){\usebox{\plotpoint}}
\put(585,272){\usebox{\plotpoint}}
\put(585.0,272.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(585.0,280.0){\usebox{\plotpoint}}
\put(586.0,280.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(586.0,288.0){\usebox{\plotpoint}}
\put(587.0,288.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(587.0,296.0){\usebox{\plotpoint}}
\put(588.0,296.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(588.0,305.0){\usebox{\plotpoint}}
\put(589.0,305.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(589.0,313.0){\usebox{\plotpoint}}
\put(590,320.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,313.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(591,322){\usebox{\plotpoint}}
\put(591,322){\usebox{\plotpoint}}
\put(591,322){\usebox{\plotpoint}}
\put(591,322){\usebox{\plotpoint}}
\put(591.0,322.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(591.0,330.0){\usebox{\plotpoint}}
\put(592.0,330.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(592.0,338.0){\usebox{\plotpoint}}
\put(593.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(593.0,346.0){\usebox{\plotpoint}}
\put(594.0,346.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(594.0,355.0){\usebox{\plotpoint}}
\put(595.0,355.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(595.0,363.0){\usebox{\plotpoint}}
\put(596,370.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,363.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(597,372){\usebox{\plotpoint}}
\put(597,372){\usebox{\plotpoint}}
\put(597,372){\usebox{\plotpoint}}
\put(597,372){\usebox{\plotpoint}}
\put(597.0,372.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(597.0,380.0){\usebox{\plotpoint}}
\put(598.0,380.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(598.0,388.0){\usebox{\plotpoint}}
\put(599.0,388.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(599.0,396.0){\usebox{\plotpoint}}
\put(600.0,396.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(600.0,405.0){\usebox{\plotpoint}}
\put(601.0,405.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(601.0,413.0){\usebox{\plotpoint}}
\put(602.0,413.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(602.0,421.0){\usebox{\plotpoint}}
\put(603.0,421.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(603.0,430.0){\usebox{\plotpoint}}
\put(604.0,430.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(604.0,438.0){\usebox{\plotpoint}}
\put(605,445.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,438.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(606,447){\usebox{\plotpoint}}
\put(606,447){\usebox{\plotpoint}}
\put(606,447){\usebox{\plotpoint}}
\put(606,447){\usebox{\plotpoint}}
\put(606.0,447.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(606.0,455.0){\usebox{\plotpoint}}
\put(607.0,455.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(607.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(607.0,459.0){\usebox{\plotpoint}}
\put(608.0,451.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(608.0,451.0){\usebox{\plotpoint}}
\put(609.0,442.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(609.0,442.0){\usebox{\plotpoint}}
\put(610.0,434.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(610.0,434.0){\usebox{\plotpoint}}
\put(611.0,426.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(611.0,426.0){\usebox{\plotpoint}}
\put(612,416.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,418.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(613,417){\usebox{\plotpoint}}
\put(613,417){\usebox{\plotpoint}}
\put(613,417){\usebox{\plotpoint}}
\put(613.0,409.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(613.0,409.0){\usebox{\plotpoint}}
\put(614.0,401.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(614.0,401.0){\usebox{\plotpoint}}
\put(615.0,392.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(615.0,392.0){\usebox{\plotpoint}}
\put(616.0,384.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(616.0,384.0){\usebox{\plotpoint}}
\put(617,374.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,376.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(618,375){\usebox{\plotpoint}}
\put(618,375){\usebox{\plotpoint}}
\put(618,375){\usebox{\plotpoint}}
\put(618,375){\usebox{\plotpoint}}
\put(618.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(618.0,367.0){\usebox{\plotpoint}}
\put(619.0,359.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(619.0,359.0){\usebox{\plotpoint}}
\put(620.0,351.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(620.0,351.0){\usebox{\plotpoint}}
\put(621.0,342.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(621.0,342.0){\usebox{\plotpoint}}
\put(622.0,334.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(622.0,334.0){\usebox{\plotpoint}}
\put(623,324.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(624,325){\usebox{\plotpoint}}
\put(624,325){\usebox{\plotpoint}}
\put(624,325){\usebox{\plotpoint}}
\put(624,325){\usebox{\plotpoint}}
\put(624.0,317.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(624.0,317.0){\usebox{\plotpoint}}
\put(625.0,309.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(625.0,309.0){\usebox{\plotpoint}}
\put(626.0,301.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(626.0,301.0){\usebox{\plotpoint}}
\put(627.0,292.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(627.0,292.0){\usebox{\plotpoint}}
\put(628.0,284.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(628.0,284.0){\usebox{\plotpoint}}
\put(629,274.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,276.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(630,275){\usebox{\plotpoint}}
\put(630,275){\usebox{\plotpoint}}
\put(630,275){\usebox{\plotpoint}}
\put(630,275){\usebox{\plotpoint}}
\put(630.0,267.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(630.0,267.0){\usebox{\plotpoint}}
\put(631.0,259.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(631.0,259.0){\usebox{\plotpoint}}
\put(632.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(632.0,251.0){\usebox{\plotpoint}}
\put(633,241.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,243.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(634,242){\usebox{\plotpoint}}
\put(634,242){\usebox{\plotpoint}}
\put(634,242){\usebox{\plotpoint}}
\put(634.0,234.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(634.0,234.0){\usebox{\plotpoint}}
\put(635.0,226.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(635.0,226.0){\usebox{\plotpoint}}
\put(636.0,217.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(636.0,217.0){\usebox{\plotpoint}}
\put(637.0,209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(637.0,209.0){\usebox{\plotpoint}}
\put(638,199.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,201.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(639,200){\usebox{\plotpoint}}
\put(639,200){\usebox{\plotpoint}}
\put(639,200){\usebox{\plotpoint}}
\put(639,200){\usebox{\plotpoint}}
\put(639.0,192.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(639.0,192.0){\usebox{\plotpoint}}
\put(640.0,184.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(640.0,184.0){\usebox{\plotpoint}}
\put(641.0,176.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(641.0,176.0){\usebox{\plotpoint}}
\put(642.0,167.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(642.0,167.0){\usebox{\plotpoint}}
\put(643.0,159.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(643.0,159.0){\usebox{\plotpoint}}
\put(644,149.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(645,150){\usebox{\plotpoint}}
\put(645,150){\usebox{\plotpoint}}
\put(645,150){\usebox{\plotpoint}}
\put(645,150){\usebox{\plotpoint}}
\put(645.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(645.0,142.0){\usebox{\plotpoint}}
\put(646.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(646.0,134.0){\usebox{\plotpoint}}
\put(647.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(647,135.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(648,137){\usebox{\plotpoint}}
\put(648,137){\usebox{\plotpoint}}
\put(648,137){\usebox{\plotpoint}}
\put(648,137){\usebox{\plotpoint}}
\put(648.0,137.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(648.0,145.0){\usebox{\plotpoint}}
\put(649.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(649.0,153.0){\usebox{\plotpoint}}
\put(650.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(650.0,161.0){\usebox{\plotpoint}}
\put(651.0,161.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(651.0,170.0){\usebox{\plotpoint}}
\put(652.0,170.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(652.0,178.0){\usebox{\plotpoint}}
\put(653,185.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,178.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(654,187){\usebox{\plotpoint}}
\put(654,187){\usebox{\plotpoint}}
\put(654,187){\usebox{\plotpoint}}
\put(654,187){\usebox{\plotpoint}}
\put(654.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(654.0,195.0){\usebox{\plotpoint}}
\put(655.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(655.0,203.0){\usebox{\plotpoint}}
\put(656.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(656.0,211.0){\usebox{\plotpoint}}
\put(657.0,211.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(657.0,220.0){\usebox{\plotpoint}}
\put(658.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(658.0,228.0){\usebox{\plotpoint}}
\put(659,235.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,228.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(660,237){\usebox{\plotpoint}}
\put(660,237){\usebox{\plotpoint}}
\put(660,237){\usebox{\plotpoint}}
\put(660.0,237.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(660.0,245.0){\usebox{\plotpoint}}
\put(661.0,245.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(661.0,253.0){\usebox{\plotpoint}}
\put(662,260.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,253.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(663,262){\usebox{\plotpoint}}
\put(663,262){\usebox{\plotpoint}}
\put(663,262){\usebox{\plotpoint}}
\put(663,262){\usebox{\plotpoint}}
\put(663.0,262.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(663.0,270.0){\usebox{\plotpoint}}
\put(664.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(664.0,278.0){\usebox{\plotpoint}}
\put(665,285.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,278.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(666,287){\usebox{\plotpoint}}
\put(666,287){\usebox{\plotpoint}}
\put(666,287){\usebox{\plotpoint}}
\put(666.0,287.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(666.0,295.0){\usebox{\plotpoint}}
\put(667.0,295.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(667.0,303.0){\usebox{\plotpoint}}
\put(668.0,303.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(668.0,312.0){\usebox{\plotpoint}}
\put(669.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(669.0,320.0){\usebox{\plotpoint}}
\put(670.0,320.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(670.0,328.0){\usebox{\plotpoint}}
\put(671,335.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,328.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(672,337){\usebox{\plotpoint}}
\put(672,337){\usebox{\plotpoint}}
\put(672,337){\usebox{\plotpoint}}
\put(672.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(672.0,345.0){\usebox{\plotpoint}}
\put(673.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(673.0,353.0){\usebox{\plotpoint}}
\put(674.0,353.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(674.0,362.0){\usebox{\plotpoint}}
\put(675.0,362.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(675.0,370.0){\usebox{\plotpoint}}
\put(676.0,370.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(676.0,378.0){\usebox{\plotpoint}}
\put(677,385.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,378.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(678,387){\usebox{\plotpoint}}
\put(678,387){\usebox{\plotpoint}}
\put(678,387){\usebox{\plotpoint}}
\put(678.0,387.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(678.0,395.0){\usebox{\plotpoint}}
\put(679.0,395.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(679.0,401.0){\usebox{\plotpoint}}
\put(679.0,401.0){\usebox{\plotpoint}}
\put(680,391.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,393.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(681,392){\usebox{\plotpoint}}
\put(681,392){\usebox{\plotpoint}}
\put(681,392){\usebox{\plotpoint}}
\put(681.0,384.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(681.0,384.0){\usebox{\plotpoint}}
\put(682.0,376.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(682.0,376.0){\usebox{\plotpoint}}
\put(683,366.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(684,367){\usebox{\plotpoint}}
\put(684,367){\usebox{\plotpoint}}
\put(684,367){\usebox{\plotpoint}}
\put(684,367){\usebox{\plotpoint}}
\put(684.0,359.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(684.0,359.0){\usebox{\plotpoint}}
\put(685.0,351.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(685.0,351.0){\usebox{\plotpoint}}
\put(686,341.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,343.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(687,342){\usebox{\plotpoint}}
\put(687,342){\usebox{\plotpoint}}
\put(687,342){\usebox{\plotpoint}}
\put(687.0,334.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(687.0,334.0){\usebox{\plotpoint}}
\put(688.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(688.0,326.0){\usebox{\plotpoint}}
\put(689,316.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,318.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(690,317){\usebox{\plotpoint}}
\put(690,317){\usebox{\plotpoint}}
\put(690,317){\usebox{\plotpoint}}
\put(690,317){\usebox{\plotpoint}}
\put(690.0,309.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(690.0,309.0){\usebox{\plotpoint}}
\put(691.0,301.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(691.0,301.0){\usebox{\plotpoint}}
\put(692,291.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,293.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(693,292){\usebox{\plotpoint}}
\put(693,292){\usebox{\plotpoint}}
\put(693,292){\usebox{\plotpoint}}
\put(693.0,284.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(693.0,284.0){\usebox{\plotpoint}}
\put(694.0,276.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(694.0,276.0){\usebox{\plotpoint}}
\put(695.0,267.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(695.0,267.0){\usebox{\plotpoint}}
\put(696.0,259.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(696.0,259.0){\usebox{\plotpoint}}
\put(697.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(697.0,251.0){\usebox{\plotpoint}}
\put(698,241.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,243.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(699,242){\usebox{\plotpoint}}
\put(699,242){\usebox{\plotpoint}}
\put(699,242){\usebox{\plotpoint}}
\put(699.0,234.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(699.0,234.0){\usebox{\plotpoint}}
\put(700.0,226.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(700.0,226.0){\usebox{\plotpoint}}
\put(701.0,217.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(701.0,217.0){\usebox{\plotpoint}}
\put(702.0,209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(702.0,209.0){\usebox{\plotpoint}}
\put(703,199.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,201.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(704,200){\usebox{\plotpoint}}
\put(704,200){\usebox{\plotpoint}}
\put(704,200){\usebox{\plotpoint}}
\put(704,200){\usebox{\plotpoint}}
\put(704.0,192.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(704.0,192.0){\usebox{\plotpoint}}
\put(705.0,184.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(705.0,184.0){\usebox{\plotpoint}}
\put(706.0,176.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(706.0,176.0){\usebox{\plotpoint}}
\put(707.0,167.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(707.0,167.0){\usebox{\plotpoint}}
\put(708.0,159.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(708.0,159.0){\usebox{\plotpoint}}
\put(709,149.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(710,150){\usebox{\plotpoint}}
\put(710,150){\usebox{\plotpoint}}
\put(710,150){\usebox{\plotpoint}}
\put(710,150){\usebox{\plotpoint}}
\put(710.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(710.0,142.0){\usebox{\plotpoint}}
\put(711.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(711.0,134.0){\usebox{\plotpoint}}
\put(712.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(712.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(712.0,136.0){\usebox{\plotpoint}}
\put(713.0,136.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(713.0,145.0){\usebox{\plotpoint}}
\put(714.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(714.0,153.0){\usebox{\plotpoint}}
\put(715.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(715.0,161.0){\usebox{\plotpoint}}
\put(716.0,161.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(716.0,170.0){\usebox{\plotpoint}}
\put(717.0,170.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(717.0,178.0){\usebox{\plotpoint}}
\put(718,185.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,178.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(719,187){\usebox{\plotpoint}}
\put(719,187){\usebox{\plotpoint}}
\put(719,187){\usebox{\plotpoint}}
\put(719,187){\usebox{\plotpoint}}
\put(719.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(719.0,195.0){\usebox{\plotpoint}}
\put(720.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(720.0,203.0){\usebox{\plotpoint}}
\put(721.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(721.0,211.0){\usebox{\plotpoint}}
\put(722.0,211.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(722.0,220.0){\usebox{\plotpoint}}
\put(723.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(723.0,228.0){\usebox{\plotpoint}}
\put(724,235.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,228.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(725,237){\usebox{\plotpoint}}
\put(725,237){\usebox{\plotpoint}}
\put(725,237){\usebox{\plotpoint}}
\put(725.0,237.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(725.0,245.0){\usebox{\plotpoint}}
\put(726.0,245.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(726.0,253.0){\usebox{\plotpoint}}
\put(727,260.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,253.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(728,262){\usebox{\plotpoint}}
\put(728,262){\usebox{\plotpoint}}
\put(728,262){\usebox{\plotpoint}}
\put(728,262){\usebox{\plotpoint}}
\put(728.0,262.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(728.0,270.0){\usebox{\plotpoint}}
\put(729.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(729.0,278.0){\usebox{\plotpoint}}
\put(730,285.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,278.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(731,287){\usebox{\plotpoint}}
\put(731,287){\usebox{\plotpoint}}
\put(731,287){\usebox{\plotpoint}}
\put(731.0,287.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(731.0,295.0){\usebox{\plotpoint}}
\put(732.0,295.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(732.0,303.0){\usebox{\plotpoint}}
\put(733,310.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,303.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(734,312){\usebox{\plotpoint}}
\put(734,312){\usebox{\plotpoint}}
\put(734,312){\usebox{\plotpoint}}
\put(734,312){\usebox{\plotpoint}}
\put(734.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(734.0,320.0){\usebox{\plotpoint}}
\put(735.0,320.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(735.0,328.0){\usebox{\plotpoint}}
\put(736,335.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,328.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(737,337){\usebox{\plotpoint}}
\put(737,337){\usebox{\plotpoint}}
\put(737,337){\usebox{\plotpoint}}
\put(737.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(737.0,345.0){\usebox{\plotpoint}}
\put(738.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(738.0,353.0){\usebox{\plotpoint}}
\put(739.0,353.0){\usebox{\plotpoint}}
\put(739.0,346.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(739.0,346.0){\usebox{\plotpoint}}
\put(740,336.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(741,337){\usebox{\plotpoint}}
\put(741,337){\usebox{\plotpoint}}
\put(741,337){\usebox{\plotpoint}}
\put(741.0,329.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(741.0,329.0){\usebox{\plotpoint}}
\put(742.0,321.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(742.0,321.0){\usebox{\plotpoint}}
\put(743.0,312.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(743.0,312.0){\usebox{\plotpoint}}
\put(744.0,304.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(744.0,304.0){\usebox{\plotpoint}}
\put(745.0,296.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(745.0,296.0){\usebox{\plotpoint}}
\put(746,286.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,288.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(747,287){\usebox{\plotpoint}}
\put(747,287){\usebox{\plotpoint}}
\put(747,287){\usebox{\plotpoint}}
\put(747.0,279.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(747.0,279.0){\usebox{\plotpoint}}
\put(748.0,271.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(748.0,271.0){\usebox{\plotpoint}}
\put(749.0,262.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(749.0,262.0){\usebox{\plotpoint}}
\put(750.0,254.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(750.0,254.0){\usebox{\plotpoint}}
\put(751,244.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,246.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(752,245){\usebox{\plotpoint}}
\put(752,245){\usebox{\plotpoint}}
\put(752,245){\usebox{\plotpoint}}
\put(752,245){\usebox{\plotpoint}}
\put(752.0,237.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(752.0,237.0){\usebox{\plotpoint}}
\put(753.0,229.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(753.0,229.0){\usebox{\plotpoint}}
\put(754.0,221.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(754.0,221.0){\usebox{\plotpoint}}
\put(755.0,212.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(755.0,212.0){\usebox{\plotpoint}}
\put(756.0,204.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(756.0,204.0){\usebox{\plotpoint}}
\put(757,194.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,196.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(758,195){\usebox{\plotpoint}}
\put(758,195){\usebox{\plotpoint}}
\put(758,195){\usebox{\plotpoint}}
\put(758,195){\usebox{\plotpoint}}
\put(758.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(758.0,187.0){\usebox{\plotpoint}}
\put(759.0,179.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(759.0,179.0){\usebox{\plotpoint}}
\put(760.0,171.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(760.0,171.0){\usebox{\plotpoint}}
\put(761.0,162.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(761.0,162.0){\usebox{\plotpoint}}
\put(762.0,154.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(762.0,154.0){\usebox{\plotpoint}}
\put(763,144.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,146.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(764,145){\usebox{\plotpoint}}
\put(764,145){\usebox{\plotpoint}}
\put(764,145){\usebox{\plotpoint}}
\put(764,145){\usebox{\plotpoint}}
\put(764.0,137.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(764.0,137.0){\usebox{\plotpoint}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(765.0,133.0){\usebox{\plotpoint}}
\put(766,140.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,133.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(767,142){\usebox{\plotpoint}}
\put(767,142){\usebox{\plotpoint}}
\put(767,142){\usebox{\plotpoint}}
\put(767.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(767.0,150.0){\usebox{\plotpoint}}
\put(768.0,150.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(768.0,158.0){\usebox{\plotpoint}}
\put(769,165.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,158.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(770,167){\usebox{\plotpoint}}
\put(770,167){\usebox{\plotpoint}}
\put(770,167){\usebox{\plotpoint}}
\put(770,167){\usebox{\plotpoint}}
\put(770.0,167.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(770.0,175.0){\usebox{\plotpoint}}
\put(771.0,175.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(771.0,183.0){\usebox{\plotpoint}}
\put(772,190.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,183.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(773,192){\usebox{\plotpoint}}
\put(773,192){\usebox{\plotpoint}}
\put(773,192){\usebox{\plotpoint}}
\put(773.0,192.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(773.0,200.0){\usebox{\plotpoint}}
\put(774.0,200.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(774.0,208.0){\usebox{\plotpoint}}
\put(775,215.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,208.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(776,217){\usebox{\plotpoint}}
\put(776,217){\usebox{\plotpoint}}
\put(776,217){\usebox{\plotpoint}}
\put(776,217){\usebox{\plotpoint}}
\put(776.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(776.0,225.0){\usebox{\plotpoint}}
\put(777.0,225.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(777.0,233.0){\usebox{\plotpoint}}
\put(778.0,233.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(778.0,242.0){\usebox{\plotpoint}}
\put(779.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(779.0,250.0){\usebox{\plotpoint}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(780.0,258.0){\usebox{\plotpoint}}
\put(781,265.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(782,267){\usebox{\plotpoint}}
\put(782,267){\usebox{\plotpoint}}
\put(782,267){\usebox{\plotpoint}}
\put(782.0,267.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(782.0,275.0){\usebox{\plotpoint}}
\put(783.0,275.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(783.0,283.0){\usebox{\plotpoint}}
\put(784.0,283.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(784.0,292.0){\usebox{\plotpoint}}
\put(785.0,292.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(785.0,300.0){\usebox{\plotpoint}}
\put(786.0,300.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(786.0,308.0){\usebox{\plotpoint}}
\put(787.0,308.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(787.0,311.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(787.0,311.0){\usebox{\plotpoint}}
\put(788.0,303.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(788.0,303.0){\usebox{\plotpoint}}
\put(789,293.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,295.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(790,294){\usebox{\plotpoint}}
\put(790,294){\usebox{\plotpoint}}
\put(790,294){\usebox{\plotpoint}}
\put(790,294){\usebox{\plotpoint}}
\put(790.0,286.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(790.0,286.0){\usebox{\plotpoint}}
\put(791.0,278.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(791.0,278.0){\usebox{\plotpoint}}
\put(792.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(792.0,270.0){\usebox{\plotpoint}}
\put(793.0,261.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(793.0,261.0){\usebox{\plotpoint}}
\put(794.0,253.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(794.0,253.0){\usebox{\plotpoint}}
\put(795,243.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,245.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(796,244){\usebox{\plotpoint}}
\put(796,244){\usebox{\plotpoint}}
\put(796,244){\usebox{\plotpoint}}
\put(796,244){\usebox{\plotpoint}}
\put(796.0,236.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(796.0,236.0){\usebox{\plotpoint}}
\put(797.0,228.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(797.0,228.0){\usebox{\plotpoint}}
\put(798.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(798.0,220.0){\usebox{\plotpoint}}
\put(799.0,211.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(799.0,211.0){\usebox{\plotpoint}}
\put(800.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(800.0,203.0){\usebox{\plotpoint}}
\put(801,193.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(802,194){\usebox{\plotpoint}}
\put(802,194){\usebox{\plotpoint}}
\put(802,194){\usebox{\plotpoint}}
\put(802,194){\usebox{\plotpoint}}
\put(802.0,186.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(802.0,186.0){\usebox{\plotpoint}}
\put(803.0,178.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(803.0,178.0){\usebox{\plotpoint}}
\put(804,168.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,170.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(805,169){\usebox{\plotpoint}}
\put(805,169){\usebox{\plotpoint}}
\put(805,169){\usebox{\plotpoint}}
\put(805,169){\usebox{\plotpoint}}
\put(805.0,161.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(805.0,161.0){\usebox{\plotpoint}}
\put(806.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(806.0,153.0){\usebox{\plotpoint}}
\put(807,143.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(808,144){\usebox{\plotpoint}}
\put(808,144){\usebox{\plotpoint}}
\put(808,144){\usebox{\plotpoint}}
\put(808.0,136.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(808.0,136.0){\usebox{\plotpoint}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809.0,134.0){\usebox{\plotpoint}}
\put(810.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(810.0,142.0){\usebox{\plotpoint}}
\put(811.0,142.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(811.0,151.0){\usebox{\plotpoint}}
\put(812.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(812.0,159.0){\usebox{\plotpoint}}
\put(813.0,159.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(813.0,167.0){\usebox{\plotpoint}}
\put(814.0,167.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(814.0,176.0){\usebox{\plotpoint}}
\put(815.0,176.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(815.0,184.0){\usebox{\plotpoint}}
\put(816,191.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,184.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(817,193){\usebox{\plotpoint}}
\put(817,193){\usebox{\plotpoint}}
\put(817,193){\usebox{\plotpoint}}
\put(817,193){\usebox{\plotpoint}}
\put(817.0,193.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(817.0,201.0){\usebox{\plotpoint}}
\put(818.0,201.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(818.0,209.0){\usebox{\plotpoint}}
\put(819.0,209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(819.0,217.0){\usebox{\plotpoint}}
\put(820.0,217.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(820.0,226.0){\usebox{\plotpoint}}
\put(821.0,226.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(821.0,234.0){\usebox{\plotpoint}}
\put(822,241.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,234.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(823,243){\usebox{\plotpoint}}
\put(823,243){\usebox{\plotpoint}}
\put(823,243){\usebox{\plotpoint}}
\put(823.0,243.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(823.0,251.0){\usebox{\plotpoint}}
\put(824.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(824.0,259.0){\usebox{\plotpoint}}
\put(825,266.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,259.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(826,268){\usebox{\plotpoint}}
\put(826,268){\usebox{\plotpoint}}
\put(826,268){\usebox{\plotpoint}}
\put(826,268){\usebox{\plotpoint}}
\put(826.0,268.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(826.0,276.0){\usebox{\plotpoint}}
\put(827.0,276.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(827,277.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828,278){\usebox{\plotpoint}}
\put(828,278){\usebox{\plotpoint}}
\put(828,278){\usebox{\plotpoint}}
\put(828,278){\usebox{\plotpoint}}
\put(828.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(828.0,270.0){\usebox{\plotpoint}}
\put(829.0,262.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(829.0,262.0){\usebox{\plotpoint}}
\put(830,252.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,254.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(831,253){\usebox{\plotpoint}}
\put(831,253){\usebox{\plotpoint}}
\put(831,253){\usebox{\plotpoint}}
\put(831.0,245.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(831.0,245.0){\usebox{\plotpoint}}
\put(832.0,237.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(832.0,237.0){\usebox{\plotpoint}}
\put(833,227.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,229.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(834,228){\usebox{\plotpoint}}
\put(834,228){\usebox{\plotpoint}}
\put(834,228){\usebox{\plotpoint}}
\put(834,228){\usebox{\plotpoint}}
\put(834.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(834.0,220.0){\usebox{\plotpoint}}
\put(835.0,212.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(835.0,212.0){\usebox{\plotpoint}}
\put(836,202.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,204.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(837,203){\usebox{\plotpoint}}
\put(837,203){\usebox{\plotpoint}}
\put(837,203){\usebox{\plotpoint}}
\put(837.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(837.0,195.0){\usebox{\plotpoint}}
\put(838.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(838.0,187.0){\usebox{\plotpoint}}
\put(839.0,178.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(839.0,178.0){\usebox{\plotpoint}}
\put(840.0,170.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(840.0,170.0){\usebox{\plotpoint}}
\put(841,160.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(842,161){\usebox{\plotpoint}}
\put(842,161){\usebox{\plotpoint}}
\put(842,161){\usebox{\plotpoint}}
\put(842,161){\usebox{\plotpoint}}
\put(842.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(842.0,153.0){\usebox{\plotpoint}}
\put(843.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(843.0,145.0){\usebox{\plotpoint}}
\put(844.0,137.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(844.0,137.0){\usebox{\plotpoint}}
\put(845.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(845,132.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846,134){\usebox{\plotpoint}}
\put(846,134){\usebox{\plotpoint}}
\put(846,134){\usebox{\plotpoint}}
\put(846.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(846.0,142.0){\usebox{\plotpoint}}
\put(847.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(847.0,150.0){\usebox{\plotpoint}}
\put(848,157.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,150.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(849,159){\usebox{\plotpoint}}
\put(849,159){\usebox{\plotpoint}}
\put(849,159){\usebox{\plotpoint}}
\put(849,159){\usebox{\plotpoint}}
\put(849.0,159.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(849.0,167.0){\usebox{\plotpoint}}
\put(850.0,167.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(850.0,175.0){\usebox{\plotpoint}}
\put(851,182.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,175.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(852,184){\usebox{\plotpoint}}
\put(852,184){\usebox{\plotpoint}}
\put(852,184){\usebox{\plotpoint}}
\put(852.0,184.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(852.0,192.0){\usebox{\plotpoint}}
\put(853.0,192.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(853.0,200.0){\usebox{\plotpoint}}
\put(854,207.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,200.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(855,209){\usebox{\plotpoint}}
\put(855,209){\usebox{\plotpoint}}
\put(855,209){\usebox{\plotpoint}}
\put(855,209){\usebox{\plotpoint}}
\put(855.0,209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(855.0,217.0){\usebox{\plotpoint}}
\put(856.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(856.0,225.0){\usebox{\plotpoint}}
\put(857.0,225.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(857.0,234.0){\usebox{\plotpoint}}
\put(858.0,234.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(858.0,242.0){\usebox{\plotpoint}}
\put(859.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(859.0,250.0){\usebox{\plotpoint}}
\put(860.0,250.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(860.0,250.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(860.0,250.0){\usebox{\plotpoint}}
\put(861.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(861.0,242.0){\usebox{\plotpoint}}
\put(862,232.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,234.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(863,233){\usebox{\plotpoint}}
\put(863,233){\usebox{\plotpoint}}
\put(863,233){\usebox{\plotpoint}}
\put(863.0,225.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(863.0,225.0){\usebox{\plotpoint}}
\put(864.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(864.0,217.0){\usebox{\plotpoint}}
\put(865,207.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(866,208){\usebox{\plotpoint}}
\put(866,208){\usebox{\plotpoint}}
\put(866,208){\usebox{\plotpoint}}
\put(866,208){\usebox{\plotpoint}}
\put(866.0,200.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(866.0,200.0){\usebox{\plotpoint}}
\put(867.0,192.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(867.0,192.0){\usebox{\plotpoint}}
\put(868,182.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,184.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(869,183){\usebox{\plotpoint}}
\put(869,183){\usebox{\plotpoint}}
\put(869,183){\usebox{\plotpoint}}
\put(869.0,175.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(869.0,175.0){\usebox{\plotpoint}}
\put(870.0,167.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(870.0,167.0){\usebox{\plotpoint}}
\put(871,157.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,159.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(872,158){\usebox{\plotpoint}}
\put(872,158){\usebox{\plotpoint}}
\put(872,158){\usebox{\plotpoint}}
\put(872,158){\usebox{\plotpoint}}
\put(872.0,150.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(872.0,150.0){\usebox{\plotpoint}}
\put(873.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(873.0,142.0){\usebox{\plotpoint}}
\put(874,132.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(875,133){\usebox{\plotpoint}}
\put(875,133){\usebox{\plotpoint}}
\put(875,133){\usebox{\plotpoint}}
\put(875.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(875.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(875.0,137.0){\usebox{\plotpoint}}
\put(876.0,137.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(876.0,145.0){\usebox{\plotpoint}}
\put(877.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(877.0,153.0){\usebox{\plotpoint}}
\put(878.0,153.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(878.0,162.0){\usebox{\plotpoint}}
\put(879.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(879.0,170.0){\usebox{\plotpoint}}
\put(880,177.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,170.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(881,179){\usebox{\plotpoint}}
\put(881,179){\usebox{\plotpoint}}
\put(881,179){\usebox{\plotpoint}}
\put(881,179){\usebox{\plotpoint}}
\put(881.0,179.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(881.0,187.0){\usebox{\plotpoint}}
\put(882.0,187.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(882.0,195.0){\usebox{\plotpoint}}
\put(883.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(883.0,203.0){\usebox{\plotpoint}}
\put(884.0,203.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(884.0,212.0){\usebox{\plotpoint}}
\put(885.0,212.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(885.0,220.0){\usebox{\plotpoint}}
\put(886,227.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(887,229){\usebox{\plotpoint}}
\put(887,229){\usebox{\plotpoint}}
\put(887,229){\usebox{\plotpoint}}
\put(887.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(887.0,228.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(887.0,228.0){\usebox{\plotpoint}}
\put(888.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(888.0,220.0){\usebox{\plotpoint}}
\put(889.0,211.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(889.0,211.0){\usebox{\plotpoint}}
\put(890.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(890.0,203.0){\usebox{\plotpoint}}
\put(891,193.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(892,194){\usebox{\plotpoint}}
\put(892,194){\usebox{\plotpoint}}
\put(892,194){\usebox{\plotpoint}}
\put(892,194){\usebox{\plotpoint}}
\put(892.0,186.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(892.0,186.0){\usebox{\plotpoint}}
\put(893.0,178.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(893.0,178.0){\usebox{\plotpoint}}
\put(894.0,170.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(894.0,170.0){\usebox{\plotpoint}}
\put(895.0,161.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(895.0,161.0){\usebox{\plotpoint}}
\put(896.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(896.0,153.0){\usebox{\plotpoint}}
\put(897,143.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(898,144){\usebox{\plotpoint}}
\put(898,144){\usebox{\plotpoint}}
\put(898,144){\usebox{\plotpoint}}
\put(898,144){\usebox{\plotpoint}}
\put(898.0,136.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(898.0,136.0){\usebox{\plotpoint}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(899.0,134.0){\usebox{\plotpoint}}
\put(900.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(900.0,142.0){\usebox{\plotpoint}}
\put(901.0,142.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(901.0,151.0){\usebox{\plotpoint}}
\put(902.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(902.0,159.0){\usebox{\plotpoint}}
\put(903.0,159.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(903.0,167.0){\usebox{\plotpoint}}
\put(904,174.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,167.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(905,176){\usebox{\plotpoint}}
\put(905,176){\usebox{\plotpoint}}
\put(905,176){\usebox{\plotpoint}}
\put(905.0,176.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(905.0,184.0){\usebox{\plotpoint}}
\put(906.0,184.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(906.0,192.0){\usebox{\plotpoint}}
\put(907.0,192.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(907.0,201.0){\usebox{\plotpoint}}
\put(908.0,201.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(908.0,209.0){\usebox{\plotpoint}}
\put(909.0,209.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(909.0,211.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(909.0,211.0){\usebox{\plotpoint}}
\put(910.0,203.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(910.0,203.0){\usebox{\plotpoint}}
\put(911,193.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(912,194){\usebox{\plotpoint}}
\put(912,194){\usebox{\plotpoint}}
\put(912,194){\usebox{\plotpoint}}
\put(912.0,186.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(912.0,186.0){\usebox{\plotpoint}}
\put(913.0,178.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(913.0,178.0){\usebox{\plotpoint}}
\put(914.0,169.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(914.0,169.0){\usebox{\plotpoint}}
\put(915.0,161.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(915.0,161.0){\usebox{\plotpoint}}
\put(916.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(916.0,153.0){\usebox{\plotpoint}}
\put(917,143.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(918,144){\usebox{\plotpoint}}
\put(918,144){\usebox{\plotpoint}}
\put(918,144){\usebox{\plotpoint}}
\put(918.0,136.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(918.0,136.0){\usebox{\plotpoint}}
\put(919.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(919.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(919.0,134.0){\usebox{\plotpoint}}
\put(920.0,134.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(920.0,143.0){\usebox{\plotpoint}}
\put(921.0,143.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(921.0,151.0){\usebox{\plotpoint}}
\put(922.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(922.0,159.0){\usebox{\plotpoint}}
\put(923,166.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,159.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(924,168){\usebox{\plotpoint}}
\put(924,168){\usebox{\plotpoint}}
\put(924,168){\usebox{\plotpoint}}
\put(924.0,168.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(924.0,176.0){\usebox{\plotpoint}}
\put(925.0,176.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(925.0,184.0){\usebox{\plotpoint}}
\put(926.0,184.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(926.0,193.0){\usebox{\plotpoint}}
\put(927.0,193.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(927.0,198.0){\usebox{\plotpoint}}
\put(927.0,198.0){\usebox{\plotpoint}}
\put(928,188.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,190.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(929,189){\usebox{\plotpoint}}
\put(929,189){\usebox{\plotpoint}}
\put(929,189){\usebox{\plotpoint}}
\put(929,189){\usebox{\plotpoint}}
\put(929.0,181.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(929.0,181.0){\usebox{\plotpoint}}
\put(930.0,173.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(930.0,173.0){\usebox{\plotpoint}}
\put(931.0,165.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(931.0,165.0){\usebox{\plotpoint}}
\put(932.0,156.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(932.0,156.0){\usebox{\plotpoint}}
\put(933.0,148.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(933.0,148.0){\usebox{\plotpoint}}
\put(934,138.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,140.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(935,139){\usebox{\plotpoint}}
\put(935,139){\usebox{\plotpoint}}
\put(935,139){\usebox{\plotpoint}}
\put(935,139){\usebox{\plotpoint}}
\put(935.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(935.0,131.0){\usebox{\plotpoint}}
\put(936.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(936.0,139.0){\usebox{\plotpoint}}
\put(937,146.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,139.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(938,148){\usebox{\plotpoint}}
\put(938,148){\usebox{\plotpoint}}
\put(938,148){\usebox{\plotpoint}}
\put(938.0,148.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(938.0,156.0){\usebox{\plotpoint}}
\put(939.0,156.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(939.0,164.0){\usebox{\plotpoint}}
\put(940,171.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,164.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(941,173){\usebox{\plotpoint}}
\put(941,173){\usebox{\plotpoint}}
\put(941,173){\usebox{\plotpoint}}
\put(941,173){\usebox{\plotpoint}}
\put(941.0,173.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(941.0,181.0){\usebox{\plotpoint}}
\put(942.0,181.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(942.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(942.0,185.0){\usebox{\plotpoint}}
\put(943.0,177.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(943.0,177.0){\usebox{\plotpoint}}
\put(944.0,169.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(944.0,169.0){\usebox{\plotpoint}}
\put(945.0,160.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(945.0,160.0){\usebox{\plotpoint}}
\put(946.0,152.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(946.0,152.0){\usebox{\plotpoint}}
\put(947,142.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,144.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(948,143){\usebox{\plotpoint}}
\put(948,143){\usebox{\plotpoint}}
\put(948,143){\usebox{\plotpoint}}
\put(948,143){\usebox{\plotpoint}}
\put(948.0,135.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(948.0,135.0){\usebox{\plotpoint}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(949.0,135.0){\usebox{\plotpoint}}
\put(950.0,135.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(950.0,143.0){\usebox{\plotpoint}}
\put(951.0,143.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(951.0,152.0){\usebox{\plotpoint}}
\put(952.0,152.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(952.0,160.0){\usebox{\plotpoint}}
\put(953,167.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,160.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(954,169){\usebox{\plotpoint}}
\put(954,169){\usebox{\plotpoint}}
\put(954,169){\usebox{\plotpoint}}
\put(954,169){\usebox{\plotpoint}}
\put(954.0,169.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(954.0,177.0){\usebox{\plotpoint}}
\put(955.0,169.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(955.0,169.0){\usebox{\plotpoint}}
\put(956.0,161.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(956.0,161.0){\usebox{\plotpoint}}
\put(957,151.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(958,152){\usebox{\plotpoint}}
\put(958,152){\usebox{\plotpoint}}
\put(958,152){\usebox{\plotpoint}}
\put(958.0,144.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(958.0,144.0){\usebox{\plotpoint}}
\put(959.0,136.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(959.0,136.0){\usebox{\plotpoint}}
\put(960.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(960.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(960.0,135.0){\usebox{\plotpoint}}
\put(961.0,135.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(961.0,143.0){\usebox{\plotpoint}}
\put(962.0,143.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(962.0,151.0){\usebox{\plotpoint}}
\put(963,158.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(964,160){\usebox{\plotpoint}}
\put(964,160){\usebox{\plotpoint}}
\put(964,160){\usebox{\plotpoint}}
\put(964.0,160.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(964.0,168.0){\usebox{\plotpoint}}
\put(965.0,168.0){\usebox{\plotpoint}}
\put(965,160.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,162.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(966,161){\usebox{\plotpoint}}
\put(966,161){\usebox{\plotpoint}}
\put(966,161){\usebox{\plotpoint}}
\put(966,161){\usebox{\plotpoint}}
\put(966.0,153.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(966.0,153.0){\usebox{\plotpoint}}
\put(967.0,145.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(967.0,145.0){\usebox{\plotpoint}}
\put(968,135.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.0,137.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(969,136){\usebox{\plotpoint}}
\put(969,136){\usebox{\plotpoint}}
\put(969,136){\usebox{\plotpoint}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(969.0,134.0){\usebox{\plotpoint}}
\put(970.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(970.0,142.0){\usebox{\plotpoint}}
\put(971,149.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(972,151){\usebox{\plotpoint}}
\put(972,151){\usebox{\plotpoint}}
\put(972,151){\usebox{\plotpoint}}
\put(972,151){\usebox{\plotpoint}}
\put(972.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(972.0,159.0){\usebox{\plotpoint}}
\put(973.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(973.0,157.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(973.0,157.0){\usebox{\plotpoint}}
\put(974.0,149.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(974.0,149.0){\usebox{\plotpoint}}
\put(975,139.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,141.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(976,140){\usebox{\plotpoint}}
\put(976,140){\usebox{\plotpoint}}
\put(976,140){\usebox{\plotpoint}}
\put(976,140){\usebox{\plotpoint}}
\put(976.0,132.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(976.0,132.0){\usebox{\plotpoint}}
\put(977.0,131.0){\usebox{\plotpoint}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(977.0,138.0){\usebox{\plotpoint}}
\put(978,145.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,138.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(979,147){\usebox{\plotpoint}}
\put(979,147){\usebox{\plotpoint}}
\put(979,147){\usebox{\plotpoint}}
\put(979,147){\usebox{\plotpoint}}
\put(979.0,147.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(979.0,155.0){\usebox{\plotpoint}}
\put(980.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(980.0,150.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(980.0,150.0){\usebox{\plotpoint}}
\put(981.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(981.0,142.0){\usebox{\plotpoint}}
\put(982,132.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(983,133){\usebox{\plotpoint}}
\put(983,133){\usebox{\plotpoint}}
\put(983,133){\usebox{\plotpoint}}
\put(983.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(983.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(983.0,137.0){\usebox{\plotpoint}}
\put(984.0,137.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(984.0,145.0){\usebox{\plotpoint}}
\put(985.0,145.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(985,149.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,151.0){\usebox{\plotpoint}}
\put(986,150){\usebox{\plotpoint}}
\put(986,150){\usebox{\plotpoint}}
\put(986,150){\usebox{\plotpoint}}
\put(986.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(986.0,142.0){\usebox{\plotpoint}}
\put(987.0,134.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(987.0,134.0){\usebox{\plotpoint}}
\put(988.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(988,135.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(989,137){\usebox{\plotpoint}}
\put(989,137){\usebox{\plotpoint}}
\put(989,137){\usebox{\plotpoint}}
\put(989,137){\usebox{\plotpoint}}
\put(989.0,137.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(989.0,145.0){\usebox{\plotpoint}}
\put(990.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(990.0,143.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(990.0,143.0){\usebox{\plotpoint}}
\put(991.0,135.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(991.0,135.0){\usebox{\plotpoint}}
\put(992.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(992.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(992.0,135.0){\usebox{\plotpoint}}
\put(993.0,135.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(993.0,144.0){\usebox{\plotpoint}}
\put(994.0,144.0){\usebox{\plotpoint}}
\put(994,137.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,139.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(995,138){\usebox{\plotpoint}}
\put(995,138){\usebox{\plotpoint}}
\put(995,138){\usebox{\plotpoint}}
\put(995.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(995.0,131.0){\usebox{\plotpoint}}
\put(995.0,132.0){\usebox{\plotpoint}}
\put(996.0,132.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(996.0,140.0){\usebox{\plotpoint}}
\put(997.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(997,135.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,137.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(998,136){\usebox{\plotpoint}}
\put(998,136){\usebox{\plotpoint}}
\put(998,136){\usebox{\plotpoint}}
\put(998,136){\usebox{\plotpoint}}
\put(998.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(998,132.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(999,134){\usebox{\plotpoint}}
\put(999,134){\usebox{\plotpoint}}
\put(999,134){\usebox{\plotpoint}}
\put(999.0,134.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(999.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(999.0,139.0){\usebox{\plotpoint}}
\put(1000.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1000.0,131.0){\usebox{\plotpoint}}
\put(1001.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1001.0,138.0){\usebox{\plotpoint}}
\put(1001.0,138.0){\usebox{\plotpoint}}
\put(1002.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1002.0,131.0){\usebox{\plotpoint}}
\put(1002.0,132.0){\usebox{\plotpoint}}
\put(1003.0,132.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1003.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1003.0,135.0){\usebox{\plotpoint}}
\put(1004.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1004.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1004.0,135.0){\usebox{\plotpoint}}
\put(1005.0,135.0){\usebox{\plotpoint}}
\put(1005.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1005.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1005.0,133.0){\usebox{\plotpoint}}
\put(1006.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1006.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1006.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1006.0,133.0){\usebox{\plotpoint}}
\put(1007.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1007.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1007.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1007.0,134.0){\usebox{\plotpoint}}
\put(1008.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1008.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1008.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1008.0,131.0){\usebox{\plotpoint}}
\put(1008.0,132.0){\usebox{\plotpoint}}
\put(1009.0,132.0){\usebox{\plotpoint}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1009.0,131.0){\usebox{\plotpoint}}
\put(1009.0,132.0){\usebox{\plotpoint}}
\put(1010.0,131.0){\usebox{\plotpoint}}
\put(1010.0,131.0){\usebox{\plotpoint}}
\put(1010.0,131.0){\usebox{\plotpoint}}
\put(1010.0,131.0){\usebox{\plotpoint}}
\put(1010.0,131.0){\usebox{\plotpoint}}
\put(1010.0,131.0){\usebox{\plotpoint}}
\put(1010.0,131.0){\usebox{\plotpoint}}
\put(1010.0,131.0){\usebox{\plotpoint}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(211.0,131.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(211.0,785.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\end{picture}

